Energy-Efficient Physical Layer Security for Wearable IoT Devices

This work proposes an energy-efficient Directional Modulation (DM) scheme for on-body Internet of Things (IoT) devices. DM performance is tested using a 5-port stacked-patch MIMO antenna under two scenarios: a free space case and using a four-layer human forearm phantom to simulate the user's wrist. It is demonstrated that the scheme achieves steerable secure transmissions across the entire horizontal plane. With a low Bit Error Rate (BER) of ${1.5\times10^{-5}}$ at the desired directions, eavesdroppers experience a high error rate of up to ${0.498}$. Furthermore, this work investigates the DM performance using a subset of the stacked patches in the MIMO antenna, revealing that some combinations achieve a low BER performance using a lower antenna profile, albeit high side-lobes of BER${<10^{-2}}$ seen outside the desired region. Overall, the solution is proposed as a good candidate to enable secure wireless communications in emerging wearable IoT devices that are subject to size and energy constraints.

==> 3P_Beam_Compar.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=360,
xtick={  0,  45,  90, 135, 180, 225, 270, 315, 360},
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Angle }\phi\text{ (deg)}$},
ymin=-20,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={Magnitude (dBi)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.75,1.34)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.2pt]
  table[row sep=crcr]{%
0	-4.33512921755594\\
1	-4.13477881564976\\
2	-3.94001389683892\\
3	-3.7507419135735\\
4	-3.56687506838739\\
5	-3.38832998531671\\
6	-3.21502741149019\\
7	-3.04689194624927\\
8	-2.8838517952818\\
9	-2.72583854740938\\
10	-2.57278697184272\\
11	-2.42463483389877\\
12	-2.28132272735166\\
13	-2.14279392176151\\
14	-2.00899422328747\\
15	-1.87987184764295\\
16	-1.75537730399124\\
17	-1.63546328870692\\
18	-1.5200845880456\\
19	-1.40919798886897\\
20	-1.30276219666739\\
21	-1.2007377602072\\
22	-1.10308700220583\\
23	-1.00977395550657\\
24	-0.920764304285317\\
25	-0.836025329876815\\
26	-0.755525860855119\\
27	-0.67923622704744\\
28	-0.6071282172\\
29	-0.539175040046757\\
30	-0.475351288566063\\
31	-0.415632907235956\\
32	-0.359997162124454\\
33	-0.3084226136749\\
34	-0.260889092065863\\
35	-0.217377675043966\\
36	-0.177870668145889\\
37	-0.142351587240885\\
38	-0.110805143339679\\
39	-0.0832172296299092\\
40	-0.0595749107106407\\
41	-0.0398664140109624\\
42	-0.0240811233883313\\
43	-0.0122095749168203\\
44	-0.00424345488174538\\
45	-0.000175600013363919\\
46	0\\
47	-0.00371180233345925\\
48	-0.0113073195526958\\
49	-0.0227840389610101\\
50	-0.0381406349073075\\
51	-0.0573769837344216\\
52	-0.0804941815122149\\
53	-0.107494564687403\\
54	-0.138381733800738\\
55	-0.173160580438168\\
56	-0.211837317603106\\
57	-0.254419513717966\\
58	-0.300916130486009\\
59	-0.351337564871564\\
60	-0.405695695481409\\
61	-0.464003933665545\\
62	-0.526277279685285\\
63	-0.592532384336582\\
64	-0.662787616457969\\
65	-0.737063136797623\\
66	-0.815380978765504\\
67	-0.897765136654844\\
68	-0.984241661977599\\
69	-1.07483876863211\\
70	-1.16958694769797\\
71	-1.26851909274164\\
72	-1.37167063661644\\
73	-1.47907970084766\\
74	-1.59078725882233\\
75	-1.70683731413877\\
76	-1.82727709563212\\
77	-1.95215727076668\\
78	-2.08153217928939\\
79	-2.21546008926458\\
80	-2.35400347786896\\
81	-2.4972293396181\\
82	-2.64520952502889\\
83	-2.79802111310142\\
84	-2.95574682143598\\
85	-3.11847545829426\\
86	-3.28630242147747\\
87	-3.45933024953964\\
88	-3.63766923159191\\
89	-3.82143808280073\\
90	-4.01076469365239\\
91	-4.20578743029238\\
92	-4.40665926911844\\
93	-4.61353567529345\\
94	-4.82659049416248\\
95	-5.04601195164573\\
96	-5.27200408801867\\
97	-5.50478836344011\\
98	-5.74460545801121\\
99	-5.99171729218933\\
100	-6.24640929670646\\
101	-6.50899296469646\\
102	-6.77980872238892\\
103	-7.05922915825697\\
104	-7.34766265350382\\
105	-7.64555745856799\\
106	-7.95340625980219\\
107	-8.27175127582722\\
108	-8.60118991135519\\
109	-8.9423809728146\\
110	-9.29605140732558\\
111	-9.66300345228379\\
112	-10.0441219573304\\
113	-10.440381431866\\
114	-10.8528520274375\\
115	-11.2827030999833\\
116	-11.7312020717291\\
117	-12.1997047949932\\
118	-12.6896311285125\\
119	-13.2024153453709\\
120	-13.7394142900819\\
121	-14.3017453168031\\
122	-14.8900086947702\\
123	-15.5038226251517\\
124	-16.1410617759406\\
125	-16.7966481329557\\
126	-17.4607263121047\\
127	-18.1161576976945\\
128	-18.7357007809834\\
129	-19.2803073129229\\
130	-19.7015580677545\\
131	-19.9516476617268\\
132	-20\\
133	-19.8471011391239\\
134	-19.524219258467\\
135	-19.0792641553905\\
136	-18.5602888469837\\
137	-18.0057869359602\\
138	-17.4424594046995\\
139	-16.8869970162722\\
140	-16.3489052102967\\
141	-15.8329897102104\\
142	-15.3411587651254\\
143	-14.8736149073675\\
144	-14.4296046609882\\
145	-14.0078761081932\\
146	-13.6069519966105\\
147	-13.2252891695726\\
148	-12.8613689107559\\
149	-12.5137457109529\\
150	-12.1810712537796\\
151	-11.8621038261259\\
152	-11.5557093359987\\
153	-11.260857670779\\
154	-10.9766166371999\\
155	-10.7021448151637\\
156	-10.4366841032234\\
157	-10.1795523960966\\
158	-9.93013663014319\\
159	-9.68788630996895\\
160	-9.45230755688246\\
161	-9.22295767838347\\
162	-8.99944023522126\\
163	-8.78140057138391\\
164	-8.56852176802602\\
165	-8.36052098193753\\
166	-8.15714613093138\\
167	-7.95817289138448\\
168	-7.76340197645649\\
169	-7.57265666685213\\
170	-7.3857805691638\\
171	-7.20263557973817\\
172	-7.02310003459655\\
173	-6.84706702820538\\
174	-6.67444288586171\\
175	-6.50514577614134\\
176	-6.33910445130699\\
177	-6.17625710480557\\
178	-6.0165503360418\\
179	-5.85993821352114\\
180	-5.7063814282373\\
181	-5.7063814282373\\
182	-5.55585344841701\\
183	-5.40831749915832\\
184	-5.26375309964706\\
185	-5.12214046615663\\
186	-4.98346333487525\\
187	-4.8477085177704\\
188	-4.71486550726263\\
189	-4.58492612537558\\
190	-4.45788421334494\\
191	-4.33373535796217\\
192	-4.21247665120587\\
193	-4.09410647997418\\
194	-3.97862434297742\\
195	-3.86603069208299\\
196	-3.7563267956212\\
197	-3.64951462137007\\
198	-3.54559673712535\\
199	-3.44457622694854\\
200	-3.34645662135064\\
201	-3.2512418398309\\
202	-3.1589361443342\\
203	-3.06954410232969\\
204	-2.98307055833818\\
205	-2.89952061285309\\
206	-2.81889960770731\\
207	-2.74121311703739\\
208	-2.66646694308672\\
209	-2.59466711617223\\
210	-2.52581989821482\\
211	-2.4599317893027\\
212	-2.39700953681827\\
213	-2.33706014671708\\
214	-2.28009089659722\\
215	-2.22610935024415\\
216	-2.17512337337752\\
217	-2.12714115036302\\
218	-2.08217120168657\\
219	-2.0402224020168\\
220	-2.00130399870926\\
221	-1.96542563062884\\
222	-1.93259734718801\\
223	-1.90282962751692\\
224	-1.87613339969817\\
225	-1.85252006001318\\
226	-1.83200149216021\\
227	-1.81459008641521\\
228	-1.80029875871669\\
229	-1.78914096966486\\
230	-1.7811307434326\\
231	-1.77628268659321\\
232	-1.774612006876\\
233	-1.77613453186608\\
234	-1.7808667276701\\
235	-1.78882571757424\\
236	-1.80002930072511\\
237	-1.81449597086835\\
238	-1.83224493518381\\
239	-1.85329613326013\\
240	-1.87767025625578\\
241	-1.90538876629729\\
242	-1.93647391617067\\
243	-1.97094876936582\\
244	-2.00883722053968\\
245	-2.0501640164689\\
246	-2.09495477756988\\
247	-2.14323602007054\\
248	-2.19503517892658\\
249	-2.2503806315844\\
250	-2.30930172270301\\
251	-2.37182878995999\\
252	-2.43799319107993\\
253	-2.50782733224057\\
254	-2.58136469803013\\
255	-2.65863988315105\\
256	-2.73968862609043\\
257	-2.82454784500637\\
258	-2.91325567611256\\
259	-3.00585151488264\\
260	-3.1023760604397\\
261	-3.20287136354829\\
262	-3.30738087868523\\
263	-3.4159495207325\\
264	-3.52862372691561\\
265	-3.6454515246958\\
266	-3.76648260643044\\
267	-3.89176841172599\\
268	-4.02136221854238\\
269	-4.15531924425048\\
270	-4.29369675800973\\
271	-4.43656060970532\\
272	-4.58396290516184\\
273	-4.73596990197947\\
274	-4.89264841319523\\
275	-5.05406807851533\\
276	-5.22030158336638\\
277	-5.39142490480434\\
278	-5.56751758753465\\
279	-5.74866305353859\\
280	-5.93494894899491\\
281	-6.12646753229935\\
282	-6.32331610697513\\
283	-6.52559750306439\\
284	-6.73342061011116\\
285	-6.94690096395703\\
286	-7.1661613881178\\
287	-7.39133268824242\\
288	-7.62255439477001\\
289	-7.85997554395653\\
290	-8.10375548033824\\
291	-8.35406465361696\\
292	-8.61108536875974\\
293	-8.87501242824576\\
294	-9.14605357770642\\
295	-9.42442962772396\\
296	-9.71037407114512\\
297	-10.0041319412271\\
298	-10.305957553372\\
299	-10.6161106312567\\
300	-10.934850121966\\
301	-11.2624247342132\\
302	-11.5990588622965\\
303	-11.9449320520276\\
304	-12.300149482363\\
305	-12.6647000335981\\
306	-13.0383973545215\\
307	-13.4207979297523\\
308	-13.8110885882525\\
309	-14.2079345129272\\
310	-14.6092783859867\\
311	-15.0120834256651\\
312	-15.4120206285031\\
313	-15.8031181021064\\
314	-16.1774237062069\\
315	-16.5247850771231\\
316	-16.8329168622191\\
317	-17.0879725526649\\
318	-17.2758025059917\\
319	-17.3838849629102\\
320	-17.4035618368242\\
321	-17.3318687470324\\
322	-17.1722197639081\\
323	-16.9336400331347\\
324	-16.62888869176\\
325	-16.2722229177465\\
326	-15.8774993300751\\
327	-15.4569579001426\\
328	-15.0206850743027\\
329	-14.5765686517265\\
330	-14.1305283060367\\
331	-13.6868557386222\\
332	-13.2485639894581\\
333	-12.8176971639283\\
334	-12.395584090008\\
335	-11.9830362469633\\
336	-11.5804974357229\\
337	-11.1881545670635\\
338	-10.8060184284305\\
339	-10.4339818831745\\
340	-10.0718613992073\\
341	-9.71942640734521\\
342	-9.37641984796122\\
343	-9.04257237727649\\
344	-8.71761203522648\\
345	-8.40127068097344\\
346	-8.09328813896803\\
347	-7.79341473433563\\
348	-7.5014127050723\\
349	-7.21705684033023\\
350	-6.94013459434815\\
351	-6.67044585367949\\
352	-6.40780248355831\\
353	-6.15202774192102\\
354	-5.90295562275969\\
355	-5.66043017119697\\
356	-5.42430479886484\\
357	-5.19444161831211\\
358	-4.97071080817715\\
359	-4.75299001594122\\
360	-4.54116380165612\\
};
\addlegendentry{$\text{TM}_{\text{02}}\text{ + TM}_{\text{21}}$}

\addplot [color=blue, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	-12.2323242359715\\
1	-12.1145392935467\\
2	-11.72791017558\\
3	-11.1455725702636\\
4	-10.4589353533176\\
5	-9.73910811792897\\
6	-9.0288808345836\\
7	-8.34981895991142\\
8	-7.71086507196896\\
9	-7.11429640372969\\
10	-6.55915706271945\\
11	-6.0430785971637\\
12	-5.56320137288037\\
13	-5.1166216311902\\
14	-4.70059498324175\\
15	-4.31261714953139\\
16	-3.95044428976759\\
17	-3.61208488077439\\
18	-3.29577940129974\\
19	-2.99997597056861\\
20	-2.72330589262431\\
21	-2.46456089551614\\
22	-2.22267275102587\\
23	-1.99669541180868\\
24	-1.78578954400712\\
25	-1.5892092250021\\
26	-1.40629054403459\\
27	-1.23644184876633\\
28	-1.07913540280621\\
29	-0.933900247121567\\
30	-0.800316086732209\\
31	-0.678008050653425\\
32	-0.566642196711019\\
33	-0.465921653375077\\
34	-0.375583308287588\\
35	-0.295394968000231\\
36	-0.22515292594808\\
37	-0.16467988621396\\
38	-0.113823199511856\\
39	-0.0724533753159484\\
40	-0.0404628404390586\\
41	-0.0177649198224863\\
42	-0.0042930200203628\\
43	0\\
44	-0.00485771756387265\\
45	-0.0188567430402493\\
46	-0.0420062349990395\\
47	-0.0743339757080008\\
48	-0.115886566949801\\
49	-0.166729789756612\\
50	-0.226949134671049\\
51	-0.296650512412707\\
52	-0.375961158419464\\
53	-0.465030748764224\\
54	-0.564032749563687\\
55	-0.673166027372954\\
56	-0.79265675439758\\
57	-0.922760649927373\\
58	-1.0637656085184\\
59	-1.21599477654052\\
60	-1.37981015228173\\
61	-1.55561680153311\\
62	-1.74386780130984\\
63	-1.94507005019427\\
64	-2.15979111611546\\
65	-2.38866733299492\\
66	-2.63241340887419\\
67	-2.89183387276073\\
68	-3.16783676901141\\
69	-3.46145011078874\\
70	-3.77384173253051\\
71	-4.10634333958821\\
72	-4.46047974280373\\
73	-4.83800448098285\\
74	-5.24094325079538\\
75	-5.67164671473943\\
76	-6.13285418024254\\
77	-6.62776895736775\\
78	-7.16014404265531\\
79	-7.73437116662054\\
80	-8.35555263961726\\
81	-9.02950325891002\\
82	-9.76255389341777\\
83	-10.5608505407789\\
84	-11.4284285049237\\
85	-12.3624208210561\\
86	-13.3420320092605\\
87	-14.3065351247105\\
88	-15.1260535854326\\
89	-15.6105672393768\\
90	-15.6327705906449\\
91	-15.2594718623435\\
92	-14.6805227063481\\
93	-14.0535226629758\\
94	-13.4614360261975\\
95	-12.9370367816667\\
96	-12.4890647829607\\
97	-12.1165994275344\\
98	-11.8155599801107\\
99	-11.5814141143837\\
100	-11.4102438773514\\
101	-11.2991375277281\\
102	-11.2463259967098\\
103	-11.2512463144851\\
104	-11.3146166184088\\
105	-11.4385704883329\\
106	-11.6268903115625\\
107	-11.8853885858119\\
108	-12.2225108819858\\
109	-12.6502788046878\\
110	-13.1857616888359\\
111	-13.8533494655728\\
112	-14.6880472705534\\
113	-15.7388547974324\\
114	-17.0630511997306\\
115	-18.6506407075461\\
116	-20\\
117	-19.6836941473021\\
118	-17.8926695640988\\
119	-15.9972173601891\\
120	-14.3771635947178\\
121	-13.0193115486572\\
122	-11.864864877697\\
123	-10.8657035306742\\
124	-9.98727171793728\\
125	-9.20498397641436\\
126	-8.50104403287765\\
127	-7.86227091286708\\
128	-7.2786770088833\\
129	-6.74253445358683\\
130	-6.24775110374404\\
131	-5.78944434085518\\
132	-5.36364354149261\\
133	-4.96707800808875\\
134	-4.59702287350795\\
135	-4.25118513817791\\
136	-3.92761802131713\\
137	-3.62465564249671\\
138	-3.34086253966423\\
139	-3.07499417738681\\
140	-2.82596570913432\\
141	-2.59282701805069\\
142	-2.37474259015125\\
143	-2.17097514794264\\
144	-1.98087224037578\\
145	-1.80385517941295\\
146	-1.63940985620522\\
147	-1.48707907585381\\
148	-1.34645612926298\\
149	-1.21717938088265\\
150	-1.09892769728037\\
151	-0.991416577120116\\
152	-0.894394870896136\\
153	-0.807642000603284\\
154	-0.730965606837234\\
155	-0.664199564677851\\
156	-0.607202320903525\\
157	-0.559855514228886\\
158	-0.522062847811366\\
159	-0.493749189599573\\
160	-0.474859881480228\\
161	-0.46536024284887\\
162	-0.465235258370917\\
163	-0.474489443466499\\
164	-0.493146884580284\\
165	-0.521251454713738\\
166	-0.558867208104427\\
167	-0.606078961462341\\
168	-0.662993072920038\\
169	-0.729738433963877\\
170	-0.806467694213957\\
171	-0.893358744197556\\
172	-0.990616487393485\\
173	-1.09847494007294\\
174	-1.21719970610847\\
175	-1.34709088434715\\
176	-1.48848647879572\\
177	-1.64176639733529\\
178	-1.80735714368137\\
179	-1.98573733075299\\
180	-2.17744617711515\\
181	-2.38309824433359\\
182	-2.60336014433615\\
183	-2.8389970407535\\
184	-3.09087308701681\\
185	-3.35996678341677\\
186	-3.64738938783105\\
187	-3.95440703806963\\
188	-4.28246736599672\\
189	-4.63323149398807\\
190	-5.0086123552881\\
191	-5.41082016509871\\
192	-5.84241535805224\\
193	-6.30636790473308\\
194	-6.80611856028202\\
195	-7.34562997478318\\
196	-7.92939865384954\\
197	-8.56236131008401\\
198	-9.24954634263754\\
199	-9.99513877003829\\
200	-10.800234686026\\
201	-11.6577859635527\\
202	-12.5420907455401\\
203	-13.3904301669447\\
204	-14.0842976430925\\
205	-14.4684216709568\\
206	-14.4494163938298\\
207	-14.0853147492245\\
208	-13.5280514630051\\
209	-12.9111951954995\\
210	-12.3114489525734\\
211	-11.7627878397266\\
212	-11.2765134525022\\
213	-10.8537200699442\\
214	-10.4914881514398\\
215	-10.1856879295257\\
216	-9.93217439311699\\
217	-9.72725672678438\\
218	-9.56785029494271\\
219	-9.45149524542732\\
220	-9.37632357160039\\
221	-9.34100987368285\\
222	-9.3447193488685\\
223	-9.38705564501402\\
224	-9.46800443316543\\
225	-9.5878622113022\\
226	-9.74713115242143\\
227	-9.94634657258064\\
228	-10.185779260247\\
229	-10.4649139219684\\
230	-10.7815400734706\\
231	-11.1302037744256\\
232	-11.4997005259337\\
233	-11.8694207392295\\
234	-12.2051758079469\\
235	-12.4573806405707\\
236	-12.567632952539\\
237	-12.488364232069\\
238	-12.2070894059992\\
239	-11.753741182024\\
240	-11.1832279405008\\
241	-10.5509817692308\\
242	-9.89916443450394\\
243	-9.25470671008744\\
244	-8.63273729972143\\
245	-8.04069531362539\\
246	-7.48146501213494\\
247	-6.95540167636946\\
248	-6.46154178340232\\
249	-5.99829523648861\\
250	-5.56382955024918\\
251	-5.15627659787189\\
252	-4.77383893222378\\
253	-4.41484000409771\\
254	-4.07774351531277\\
255	-3.7611562038002\\
256	-3.4638221259695\\
257	-3.18461295493585\\
258	-2.92251679261129\\
259	-2.67662684204019\\
260	-2.44613063143724\\
261	-2.23030011156567\\
262	-2.02848274239883\\
263	-1.84009357387626\\
264	-1.66460826873632\\
265	-1.50155698950319\\
266	-1.35051906310369\\
267	-1.21111833736339\\
268	-1.0830191491964\\
269	-0.965922832024045\\
270	-0.859564698376126\\
271	-0.763721547485584\\
272	-0.67817973473225\\
273	-0.602761794191199\\
274	-0.537316591714927\\
275	-0.481717321417175\\
276	-0.43586042010481\\
277	-0.399664707418001\\
278	-0.373070737223284\\
279	-0.356040349728243\\
280	-0.348556417476274\\
281	-0.350622781945187\\
282	-0.362264380999374\\
283	-0.383527571039544\\
284	-0.414480651458902\\
285	-0.455214603071578\\
286	-0.505844056661601\\
287	-0.566508512863283\\
288	-0.637373840420683\\
289	-0.718634086704014\\
290	-0.810513642474621\\
291	-0.913269812631299\\
292	-1.02719585648498\\
293	-1.15262457555419\\
294	-1.28993254466182\\
295	-1.43954510415238\\
296	-1.60194225850534\\
297	-1.77766566097385\\
298	-1.96732690702436\\
299	-2.17161741367496\\
300	-2.39132023028798\\
301	-2.62732421253108\\
302	-2.88064109913314\\
303	-3.15242616480643\\
304	-3.44400328513113\\
305	-3.75689543891828\\
306	-4.09286187820492\\
307	-4.45394337726005\\
308	-4.84251703271516\\
309	-5.26136179905963\\
310	-5.71373478709962\\
311	-6.20345515127138\\
312	-6.734984474478\\
313	-7.31347379922925\\
314	-7.94470361422988\\
315	-8.63474083194114\\
316	-9.38889862504633\\
317	-10.2090410572887\\
318	-11.0871254916468\\
319	-11.9910528456229\\
320	-12.8392972250199\\
321	-13.4779902366545\\
322	-13.7236451649519\\
323	-13.5107479120082\\
324	-12.9634156164722\\
325	-12.2678060649553\\
326	-11.5529496285013\\
327	-10.880394908861\\
328	-10.272097186655\\
329	-9.7319844489858\\
330	-9.25693212067564\\
331	-8.84159420133384\\
332	-8.48037365799371\\
333	-8.16815733852433\\
334	-7.90053682194391\\
335	-7.67382474244408\\
336	-7.48499764711447\\
337	-7.33161993453107\\
338	-7.21177063900975\\
339	-7.12398085212499\\
340	-7.06718375069389\\
341	-7.04067691772582\\
342	-7.04409587270141\\
343	-7.07739755750919\\
344	-7.14085251846969\\
345	-7.23504443095277\\
346	-7.36087520675977\\
347	-7.51957288863365\\
348	-7.71269730903013\\
349	-7.9421340036113\\
350	-8.21005805317503\\
351	-8.51883234830158\\
352	-8.87077143658111\\
353	-9.26763802713744\\
354	-9.70961933653651\\
355	-10.1933219410381\\
356	-10.7080287928699\\
357	-11.2293192522588\\
358	-11.7102522795145\\
359	-12.0753446454336\\
360	-12.2323242359715\\
};
\addlegendentry{$\text{TM}_{\text{02}}\text{ + TM}_{\text{31}}$}

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> 3P_TM21_Compar.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=360,
xtick={  0,  45,  90, 135, 180, 225, 270, 315, 360, 400},
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Angle }\phi\text{ (deg)}$},
ymode=log,
ymin=1e-05,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Bit Error Rate},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.96,1.25)}, legend cell align=center, legend columns =4, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.2pt]
  table[row sep=crcr]{%
0	0.500345\\
1	0.50019\\
2	0.500125\\
3	0.500075\\
4	0.499875\\
5	0.499725\\
6	0.499655\\
7	0.499235\\
8	0.49846\\
9	0.497125\\
10	0.494755\\
11	0.49106\\
12	0.48634\\
13	0.47925\\
14	0.469375\\
15	0.456155\\
16	0.440175\\
17	0.419935\\
18	0.39747\\
19	0.373345\\
20	0.34629\\
21	0.317105\\
22	0.28822\\
23	0.257935\\
24	0.226145\\
25	0.197445\\
26	0.16688\\
27	0.138795\\
28	0.111515\\
29	0.086815\\
30	0.065995\\
31	0.04799\\
32	0.034375\\
33	0.02376\\
34	0.01509\\
35	0.009885\\
36	0.00579\\
37	0.00333\\
38	0.00184\\
39	0.00113\\
40	0.000525\\
41	0.0003\\
42	8.5e-05\\
43	9.5e-05\\
44	4e-05\\
45	3e-05\\
46	4.5e-05\\
47	4.5e-05\\
48	4.5e-05\\
49	0.000195\\
50	0.0003\\
51	0.000495\\
52	0.000805\\
53	0.00141\\
54	0.00212\\
55	0.003785\\
56	0.00653\\
57	0.010645\\
58	0.01573\\
59	0.025065\\
60	0.036675\\
61	0.052725\\
62	0.0728\\
63	0.098145\\
64	0.12859\\
65	0.160005\\
66	0.19569\\
67	0.23202\\
68	0.266345\\
69	0.300025\\
70	0.330375\\
71	0.357485\\
72	0.381805\\
73	0.402685\\
74	0.42105\\
75	0.438205\\
76	0.450745\\
77	0.462235\\
78	0.472195\\
79	0.47949\\
80	0.48523\\
81	0.48943\\
82	0.49289\\
83	0.49515\\
84	0.49681\\
85	0.498095\\
86	0.49892\\
87	0.49962\\
88	0.49975\\
89	0.50004\\
90	0.500395\\
91	0.500705\\
92	0.501035\\
93	0.501745\\
94	0.502735\\
95	0.50352\\
96	0.50533\\
97	0.507515\\
98	0.51088\\
99	0.51457\\
100	0.5202\\
101	0.52733\\
102	0.536405\\
103	0.54639\\
104	0.559495\\
105	0.574405\\
106	0.592905\\
107	0.614015\\
108	0.636905\\
109	0.664645\\
110	0.69311\\
111	0.72686\\
112	0.76033\\
113	0.795265\\
114	0.83283\\
115	0.86566\\
116	0.895685\\
117	0.922605\\
118	0.94453\\
119	0.9615\\
120	0.974415\\
121	0.983815\\
122	0.990535\\
123	0.994385\\
124	0.996575\\
125	0.998115\\
126	0.999115\\
127	0.99957\\
128	0.99977\\
129	0.99986\\
130	0.99992\\
131	0.99997\\
132	0.99997\\
133	0.999905\\
134	0.999825\\
135	0.999635\\
136	0.999045\\
137	0.997995\\
138	0.996185\\
139	0.992555\\
140	0.98641\\
141	0.97714\\
142	0.9637\\
143	0.944335\\
144	0.92218\\
145	0.89481\\
146	0.866615\\
147	0.84038\\
148	0.814925\\
149	0.793405\\
150	0.777385\\
151	0.76588\\
152	0.758765\\
153	0.75416\\
154	0.75128\\
155	0.749005\\
156	0.746485\\
157	0.742645\\
158	0.736545\\
159	0.72726\\
160	0.71415\\
161	0.696185\\
162	0.672765\\
163	0.645785\\
164	0.617145\\
165	0.588715\\
166	0.56389\\
167	0.54253\\
168	0.526285\\
169	0.515085\\
170	0.508095\\
171	0.50414\\
172	0.50186\\
173	0.500835\\
174	0.500445\\
175	0.50013\\
176	0.50006\\
177	0.500015\\
178	0.5\\
179	0.500005\\
180	0.5\\
181	0.5\\
182	0.5\\
183	0.5\\
184	0.5\\
185	0.499995\\
186	0.499985\\
187	0.499975\\
188	0.49997\\
189	0.49993\\
190	0.499865\\
191	0.49969\\
192	0.49931\\
193	0.49865\\
194	0.497455\\
195	0.495115\\
196	0.49088\\
197	0.4843\\
198	0.47314\\
199	0.457555\\
200	0.43512\\
201	0.40399\\
202	0.366795\\
203	0.321975\\
204	0.271675\\
205	0.221075\\
206	0.1724\\
207	0.127895\\
208	0.090655\\
209	0.062345\\
210	0.04012\\
211	0.02506\\
212	0.01439\\
213	0.00849\\
214	0.004425\\
215	0.002435\\
216	0.00109\\
217	0.000515\\
218	0.000295\\
219	8.5e-05\\
220	6.5e-05\\
221	3e-05\\
222	5e-06\\
223	5e-06\\
224	5e-06\\
225	5e-06\\
226	0\\
227	0\\
228	0\\
229	5e-06\\
230	1.5e-05\\
231	4.5e-05\\
232	9e-05\\
233	0.000245\\
234	0.000625\\
235	0.001335\\
236	0.00271\\
237	0.005525\\
238	0.01021\\
239	0.01756\\
240	0.02893\\
241	0.04314\\
242	0.06153\\
243	0.08472\\
244	0.108725\\
245	0.134305\\
246	0.159255\\
247	0.18073\\
248	0.199675\\
249	0.21551\\
250	0.226665\\
251	0.235745\\
252	0.242125\\
253	0.24792\\
254	0.253525\\
255	0.262325\\
256	0.274475\\
257	0.291895\\
258	0.31339\\
259	0.3413\\
260	0.37133\\
261	0.401055\\
262	0.429555\\
263	0.4513\\
264	0.4705\\
265	0.482405\\
266	0.49035\\
267	0.495075\\
268	0.49762\\
269	0.49896\\
270	0.499555\\
271	0.499805\\
272	0.499955\\
273	0.49999\\
274	0.499995\\
275	0.50003\\
276	0.50006\\
277	0.500185\\
278	0.500395\\
279	0.50071\\
280	0.501615\\
281	0.502895\\
282	0.505225\\
283	0.50979\\
284	0.51571\\
285	0.52495\\
286	0.53733\\
287	0.55515\\
288	0.57716\\
289	0.60088\\
290	0.62712\\
291	0.6552\\
292	0.681845\\
293	0.70697\\
294	0.726955\\
295	0.746785\\
296	0.76544\\
297	0.78249\\
298	0.798265\\
299	0.816175\\
300	0.833485\\
301	0.85187\\
302	0.869425\\
303	0.888885\\
304	0.905445\\
305	0.923155\\
306	0.938235\\
307	0.950565\\
308	0.962135\\
309	0.971465\\
310	0.97865\\
311	0.984805\\
312	0.9887\\
313	0.992105\\
314	0.99446\\
315	0.99623\\
316	0.997525\\
317	0.99809\\
318	0.998495\\
319	0.99892\\
320	0.998775\\
321	0.99855\\
322	0.998155\\
323	0.99736\\
324	0.996475\\
325	0.99519\\
326	0.993355\\
327	0.99072\\
328	0.98692\\
329	0.98275\\
330	0.976735\\
331	0.969215\\
332	0.959605\\
333	0.94737\\
334	0.93457\\
335	0.916725\\
336	0.89412\\
337	0.866305\\
338	0.83607\\
339	0.800655\\
340	0.761965\\
341	0.723605\\
342	0.6857\\
343	0.648355\\
344	0.61583\\
345	0.588995\\
346	0.565165\\
347	0.547715\\
348	0.53513\\
349	0.5244\\
350	0.517295\\
351	0.51151\\
352	0.507335\\
353	0.50552\\
354	0.50356\\
355	0.502545\\
356	0.50181\\
357	0.501075\\
358	0.50075\\
359	0.500415\\
360	0.500265\\
};
\addlegendentry{$\ang{45}$}

\addplot [color=black, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
0	0.50543\\
1	0.499855\\
2	0.492985\\
3	0.485455\\
4	0.47481\\
5	0.46159\\
6	0.44361\\
7	0.42431\\
8	0.40234\\
9	0.377845\\
10	0.35352\\
11	0.330575\\
12	0.311445\\
13	0.293565\\
14	0.28088\\
15	0.270675\\
16	0.263905\\
17	0.258195\\
18	0.25528\\
19	0.25277\\
20	0.25183\\
21	0.250635\\
22	0.250075\\
23	0.24954\\
24	0.248615\\
25	0.24672\\
26	0.24351\\
27	0.236675\\
28	0.2256\\
29	0.20899\\
30	0.18441\\
31	0.154315\\
32	0.119815\\
33	0.087135\\
34	0.058015\\
35	0.03531\\
36	0.01977\\
37	0.01079\\
38	0.005465\\
39	0.002355\\
40	0.001095\\
41	0.00039\\
42	0.000185\\
43	9.5e-05\\
44	5e-05\\
45	4.5e-05\\
46	4.5e-05\\
47	5e-05\\
48	9e-05\\
49	0.00015\\
50	0.00028\\
51	0.000505\\
52	0.000815\\
53	0.00143\\
54	0.00229\\
55	0.003695\\
56	0.006665\\
57	0.010555\\
58	0.016235\\
59	0.024915\\
60	0.0371\\
61	0.05468\\
62	0.076745\\
63	0.10299\\
64	0.1356\\
65	0.168885\\
66	0.203755\\
67	0.2362\\
68	0.26492\\
69	0.28949\\
70	0.30882\\
71	0.327535\\
72	0.34254\\
73	0.35808\\
74	0.37148\\
75	0.385245\\
76	0.40023\\
77	0.413385\\
78	0.42543\\
79	0.43742\\
80	0.448165\\
81	0.45859\\
82	0.466055\\
83	0.47497\\
84	0.48061\\
85	0.48586\\
86	0.48916\\
87	0.49257\\
88	0.49452\\
89	0.496005\\
90	0.497055\\
91	0.498225\\
92	0.498875\\
93	0.49921\\
94	0.49935\\
95	0.499845\\
96	0.50004\\
97	0.500245\\
98	0.500575\\
99	0.500885\\
100	0.50153\\
101	0.50222\\
102	0.50341\\
103	0.505285\\
104	0.508\\
105	0.511755\\
106	0.51674\\
107	0.52401\\
108	0.533165\\
109	0.54398\\
110	0.5602\\
111	0.576935\\
112	0.600355\\
113	0.622835\\
114	0.65061\\
115	0.680435\\
116	0.714735\\
117	0.74799\\
118	0.785835\\
119	0.82464\\
120	0.85794\\
121	0.89135\\
122	0.919155\\
123	0.94171\\
124	0.95761\\
125	0.96971\\
126	0.97812\\
127	0.983815\\
128	0.987165\\
129	0.990225\\
130	0.992255\\
131	0.99407\\
132	0.995355\\
133	0.996075\\
134	0.99702\\
135	0.997535\\
136	0.99772\\
137	0.99753\\
138	0.99718\\
139	0.996245\\
140	0.995125\\
141	0.99352\\
142	0.991565\\
143	0.98957\\
144	0.987005\\
145	0.98421\\
146	0.980175\\
147	0.97572\\
148	0.970635\\
149	0.964485\\
150	0.95654\\
151	0.9476\\
152	0.93706\\
153	0.92344\\
154	0.908055\\
155	0.889345\\
156	0.870625\\
157	0.84727\\
158	0.82103\\
159	0.792765\\
160	0.76212\\
161	0.72792\\
162	0.693635\\
163	0.65812\\
164	0.62512\\
165	0.596055\\
166	0.569845\\
167	0.5497\\
168	0.53357\\
169	0.522095\\
170	0.51371\\
171	0.508685\\
172	0.505145\\
173	0.503035\\
174	0.501565\\
175	0.501025\\
176	0.50044\\
177	0.500265\\
178	0.50015\\
179	0.50006\\
180	0.500015\\
181	0.49996\\
182	0.499855\\
183	0.49955\\
184	0.49918\\
185	0.498345\\
186	0.49644\\
187	0.49367\\
188	0.489\\
189	0.48152\\
190	0.47067\\
191	0.455565\\
192	0.438775\\
193	0.417525\\
194	0.395685\\
195	0.370945\\
196	0.348055\\
197	0.327845\\
198	0.31008\\
199	0.29342\\
200	0.279255\\
201	0.266715\\
202	0.252815\\
203	0.236215\\
204	0.21476\\
205	0.18556\\
206	0.15231\\
207	0.114715\\
208	0.080385\\
209	0.05058\\
210	0.029605\\
211	0.01739\\
212	0.00887\\
213	0.00565\\
214	0.003945\\
215	0.003355\\
216	0.003415\\
217	0.003745\\
218	0.003885\\
219	0.00392\\
220	0.0044\\
221	0.004435\\
222	0.00407\\
223	0.004125\\
224	0.003955\\
225	0.003435\\
226	0.00297\\
227	0.002515\\
228	0.00167\\
229	0.00132\\
230	0.00102\\
231	0.0007\\
232	0.000635\\
233	0.00064\\
234	0.000915\\
235	0.001395\\
236	0.00229\\
237	0.004635\\
238	0.007985\\
239	0.013235\\
240	0.022085\\
241	0.03398\\
242	0.051015\\
243	0.074595\\
244	0.099895\\
245	0.12935\\
246	0.158495\\
247	0.184895\\
248	0.20744\\
249	0.223865\\
250	0.235275\\
251	0.242445\\
252	0.24675\\
253	0.249065\\
254	0.25121\\
255	0.25285\\
256	0.25561\\
257	0.259385\\
258	0.26563\\
259	0.273465\\
260	0.283865\\
261	0.298205\\
262	0.315315\\
263	0.335735\\
264	0.358925\\
265	0.3805\\
266	0.403675\\
267	0.4244\\
268	0.443005\\
269	0.45795\\
270	0.47092\\
271	0.47928\\
272	0.48633\\
273	0.49154\\
274	0.49411\\
275	0.4966\\
276	0.497985\\
277	0.49877\\
278	0.49942\\
279	0.49991\\
280	0.50013\\
281	0.50048\\
282	0.50096\\
283	0.501485\\
284	0.5026\\
285	0.503875\\
286	0.50644\\
287	0.50942\\
288	0.514305\\
289	0.521435\\
290	0.52999\\
291	0.541215\\
292	0.55306\\
293	0.568635\\
294	0.58688\\
295	0.60505\\
296	0.62555\\
297	0.646695\\
298	0.670905\\
299	0.69682\\
300	0.725735\\
301	0.757075\\
302	0.791065\\
303	0.82614\\
304	0.860085\\
305	0.891985\\
306	0.9184\\
307	0.94149\\
308	0.959875\\
309	0.971665\\
310	0.98075\\
311	0.987385\\
312	0.992115\\
313	0.99452\\
314	0.996385\\
315	0.997625\\
316	0.998365\\
317	0.99894\\
318	0.999335\\
319	0.99957\\
320	0.99968\\
321	0.9997\\
322	0.999835\\
323	0.999825\\
324	0.99986\\
325	0.99989\\
326	0.999855\\
327	0.99979\\
328	0.999765\\
329	0.99955\\
330	0.998975\\
331	0.99826\\
332	0.99662\\
333	0.993465\\
334	0.9881\\
335	0.98028\\
336	0.969345\\
337	0.953185\\
338	0.934115\\
339	0.912195\\
340	0.886835\\
341	0.859565\\
342	0.83488\\
343	0.809955\\
344	0.784625\\
345	0.76182\\
346	0.73973\\
347	0.717935\\
348	0.69618\\
349	0.67208\\
350	0.651475\\
351	0.628985\\
352	0.60758\\
353	0.58693\\
354	0.568065\\
355	0.553735\\
356	0.539585\\
357	0.52861\\
358	0.5196\\
359	0.51221\\
360	0.505845\\
};
\addlegendentry{$\ang{45}$}

\addplot [color=blue, line width=1.2pt]
  table[row sep=crcr]{%
0	0.49803\\
1	0.499245\\
2	0.50056\\
3	0.501825\\
4	0.503715\\
5	0.50558\\
6	0.50816\\
7	0.51175\\
8	0.51668\\
9	0.521835\\
10	0.52888\\
11	0.53675\\
12	0.545465\\
13	0.55677\\
14	0.57081\\
15	0.58398\\
16	0.598965\\
17	0.614465\\
18	0.62795\\
19	0.643895\\
20	0.65839\\
21	0.673035\\
22	0.68788\\
23	0.7016\\
24	0.7165\\
25	0.730975\\
26	0.746965\\
27	0.764945\\
28	0.78505\\
29	0.80706\\
30	0.832345\\
31	0.85757\\
32	0.882615\\
33	0.90842\\
34	0.92951\\
35	0.949135\\
36	0.964515\\
37	0.976385\\
38	0.985115\\
39	0.99078\\
40	0.994165\\
41	0.99654\\
42	0.997655\\
43	0.998125\\
44	0.998355\\
45	0.99831\\
46	0.998085\\
47	0.997805\\
48	0.99713\\
49	0.996455\\
50	0.995595\\
51	0.99401\\
52	0.99282\\
53	0.99099\\
54	0.989175\\
55	0.986575\\
56	0.98392\\
57	0.97903\\
58	0.97467\\
59	0.968615\\
60	0.96124\\
61	0.95407\\
62	0.945945\\
63	0.934065\\
64	0.92058\\
65	0.903125\\
66	0.882005\\
67	0.85701\\
68	0.828345\\
69	0.795655\\
70	0.75884\\
71	0.720375\\
72	0.685805\\
73	0.65004\\
74	0.62021\\
75	0.593565\\
76	0.57168\\
77	0.55637\\
78	0.54388\\
79	0.534275\\
80	0.52682\\
81	0.52006\\
82	0.515375\\
83	0.51163\\
84	0.50844\\
85	0.505565\\
86	0.502805\\
87	0.500125\\
88	0.498195\\
89	0.49624\\
90	0.49403\\
91	0.491555\\
92	0.488775\\
93	0.48549\\
94	0.481455\\
95	0.477075\\
96	0.47211\\
97	0.46657\\
98	0.45949\\
99	0.452085\\
100	0.44364\\
101	0.433905\\
102	0.42307\\
103	0.41237\\
104	0.400295\\
105	0.38677\\
106	0.37517\\
107	0.36167\\
108	0.34856\\
109	0.334245\\
110	0.32209\\
111	0.309415\\
112	0.296335\\
113	0.28276\\
114	0.26642\\
115	0.249425\\
116	0.227225\\
117	0.20442\\
118	0.174525\\
119	0.14617\\
120	0.116565\\
121	0.08924\\
122	0.063445\\
123	0.04388\\
124	0.028855\\
125	0.017415\\
126	0.010275\\
127	0.00562\\
128	0.00291\\
129	0.00165\\
130	0.00076\\
131	0.00033\\
132	0.000175\\
133	9e-05\\
134	6e-05\\
135	5e-05\\
136	2e-05\\
137	4.5e-05\\
138	0.00017\\
139	0.000275\\
140	0.00079\\
141	0.001695\\
142	0.0034\\
143	0.006305\\
144	0.01172\\
145	0.02036\\
146	0.03405\\
147	0.05125\\
148	0.073725\\
149	0.10047\\
150	0.129035\\
151	0.15976\\
152	0.18622\\
153	0.21169\\
154	0.234435\\
155	0.25311\\
156	0.270435\\
157	0.285795\\
158	0.30317\\
159	0.319355\\
160	0.33839\\
161	0.356865\\
162	0.377005\\
163	0.3967\\
164	0.4157\\
165	0.43331\\
166	0.448815\\
167	0.462015\\
168	0.47267\\
169	0.480995\\
170	0.487155\\
171	0.491755\\
172	0.49468\\
173	0.496785\\
174	0.498155\\
175	0.49892\\
176	0.499295\\
177	0.499655\\
178	0.499815\\
179	0.49995\\
180	0.49995\\
181	0.50001\\
182	0.500015\\
183	0.50002\\
184	0.5001\\
185	0.500135\\
186	0.500235\\
187	0.500395\\
188	0.50067\\
189	0.50114\\
190	0.50199\\
191	0.50305\\
192	0.504665\\
193	0.50749\\
194	0.511185\\
195	0.516835\\
196	0.524205\\
197	0.533045\\
198	0.543585\\
199	0.55827\\
200	0.57374\\
201	0.592725\\
202	0.612165\\
203	0.63356\\
204	0.657\\
205	0.684175\\
206	0.71425\\
207	0.74395\\
208	0.781155\\
209	0.81677\\
210	0.854885\\
211	0.88971\\
212	0.9216\\
213	0.946985\\
214	0.966055\\
215	0.979545\\
216	0.98829\\
217	0.99373\\
218	0.99656\\
219	0.998365\\
220	0.999125\\
221	0.999475\\
222	0.999745\\
223	0.99987\\
224	0.99993\\
225	0.999975\\
226	0.999985\\
227	0.99997\\
228	0.99998\\
229	0.999995\\
230	0.999995\\
231	1\\
232	1\\
233	1\\
234	0.999995\\
235	0.99999\\
236	0.999965\\
237	0.99996\\
238	0.999865\\
239	0.999635\\
240	0.999245\\
241	0.998065\\
242	0.9961\\
243	0.993455\\
244	0.987765\\
245	0.97959\\
246	0.967795\\
247	0.95174\\
248	0.93216\\
249	0.90892\\
250	0.881965\\
251	0.853135\\
252	0.82235\\
253	0.79243\\
254	0.7635\\
255	0.734475\\
256	0.70703\\
257	0.679515\\
258	0.652335\\
259	0.62854\\
260	0.60422\\
261	0.58336\\
262	0.564915\\
263	0.549115\\
264	0.53593\\
265	0.525585\\
266	0.517295\\
267	0.51175\\
268	0.507285\\
269	0.504685\\
270	0.50313\\
271	0.501585\\
272	0.50046\\
273	0.499625\\
274	0.498685\\
275	0.49771\\
276	0.496225\\
277	0.49433\\
278	0.4919\\
279	0.48829\\
280	0.48283\\
281	0.47584\\
282	0.46749\\
283	0.45779\\
284	0.44503\\
285	0.431415\\
286	0.41563\\
287	0.397615\\
288	0.37951\\
289	0.360735\\
290	0.342705\\
291	0.325585\\
292	0.310465\\
293	0.29499\\
294	0.28365\\
295	0.2733\\
296	0.2654\\
297	0.25787\\
298	0.25008\\
299	0.24381\\
300	0.235095\\
301	0.22475\\
302	0.21348\\
303	0.199155\\
304	0.18385\\
305	0.16466\\
306	0.14467\\
307	0.12416\\
308	0.10458\\
309	0.08594\\
310	0.066975\\
311	0.053615\\
312	0.039625\\
313	0.028505\\
314	0.020695\\
315	0.014415\\
316	0.010155\\
317	0.006725\\
318	0.004615\\
319	0.002985\\
320	0.002065\\
321	0.001425\\
322	0.001215\\
323	0.00123\\
324	0.001665\\
325	0.00228\\
326	0.00325\\
327	0.00513\\
328	0.00759\\
329	0.0113\\
330	0.016295\\
331	0.02292\\
332	0.031105\\
333	0.04305\\
334	0.05686\\
335	0.072575\\
336	0.092\\
337	0.113945\\
338	0.1379\\
339	0.164705\\
340	0.191985\\
341	0.22121\\
342	0.250405\\
343	0.27897\\
344	0.306065\\
345	0.33227\\
346	0.35786\\
347	0.38047\\
348	0.40065\\
349	0.417345\\
350	0.435405\\
351	0.448375\\
352	0.45918\\
353	0.469435\\
354	0.47658\\
355	0.48273\\
356	0.48737\\
357	0.491335\\
358	0.493815\\
359	0.496295\\
360	0.497945\\
};
\addlegendentry{$\ang{135}$}

\addplot [color=blue, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
0	0.4975\\
1	0.528665\\
2	0.559325\\
3	0.58989\\
4	0.620805\\
5	0.647505\\
6	0.67196\\
7	0.69217\\
8	0.708205\\
9	0.721215\\
10	0.73001\\
11	0.737235\\
12	0.74122\\
13	0.743795\\
14	0.74584\\
15	0.74682\\
16	0.74739\\
17	0.74743\\
18	0.747355\\
19	0.74706\\
20	0.746745\\
21	0.74641\\
22	0.745705\\
23	0.745255\\
24	0.744495\\
25	0.74401\\
26	0.743775\\
27	0.74372\\
28	0.744755\\
29	0.747705\\
30	0.753385\\
31	0.76565\\
32	0.78503\\
33	0.815485\\
34	0.852815\\
35	0.89288\\
36	0.927615\\
37	0.955835\\
38	0.97603\\
39	0.98714\\
40	0.99363\\
41	0.996255\\
42	0.997105\\
43	0.997395\\
44	0.997435\\
45	0.99694\\
46	0.99673\\
47	0.99581\\
48	0.994645\\
49	0.992975\\
50	0.990535\\
51	0.9883\\
52	0.98361\\
53	0.97801\\
54	0.969825\\
55	0.960335\\
56	0.949405\\
57	0.93427\\
58	0.91921\\
59	0.901635\\
60	0.88402\\
61	0.86527\\
62	0.84499\\
63	0.824385\\
64	0.801945\\
65	0.77758\\
66	0.74871\\
67	0.71355\\
68	0.677075\\
69	0.63654\\
70	0.599945\\
71	0.56788\\
72	0.545355\\
73	0.528265\\
74	0.51775\\
75	0.511495\\
76	0.50742\\
77	0.505585\\
78	0.50435\\
79	0.502975\\
80	0.502495\\
81	0.501765\\
82	0.501315\\
83	0.50091\\
84	0.500635\\
85	0.500345\\
86	0.50012\\
87	0.499905\\
88	0.499655\\
89	0.499335\\
90	0.498635\\
91	0.49807\\
92	0.497495\\
93	0.49589\\
94	0.4943\\
95	0.49262\\
96	0.489195\\
97	0.48537\\
98	0.47989\\
99	0.47381\\
100	0.464805\\
101	0.45398\\
102	0.441095\\
103	0.42583\\
104	0.409135\\
105	0.389555\\
106	0.368945\\
107	0.35127\\
108	0.33126\\
109	0.31368\\
110	0.297815\\
111	0.285325\\
112	0.276315\\
113	0.26807\\
114	0.2624\\
115	0.257375\\
116	0.25247\\
117	0.24609\\
118	0.23748\\
119	0.223355\\
120	0.2023\\
121	0.172715\\
122	0.13835\\
123	0.103715\\
124	0.06905\\
125	0.043305\\
126	0.02403\\
127	0.01168\\
128	0.005835\\
129	0.00231\\
130	0.00103\\
131	0.00042\\
132	0.00014\\
133	8.5e-05\\
134	3.5e-05\\
135	1.5e-05\\
136	3.5e-05\\
137	6e-05\\
138	9e-05\\
139	0.000125\\
140	0.000185\\
141	0.00031\\
142	0.000525\\
143	0.00084\\
144	0.001295\\
145	0.001985\\
146	0.00321\\
147	0.00481\\
148	0.007775\\
149	0.01242\\
150	0.01974\\
151	0.03132\\
152	0.04872\\
153	0.071055\\
154	0.09975\\
155	0.136525\\
156	0.175215\\
157	0.21966\\
158	0.26142\\
159	0.30238\\
160	0.341905\\
161	0.37568\\
162	0.40733\\
163	0.43282\\
164	0.45314\\
165	0.469495\\
166	0.48099\\
167	0.488615\\
168	0.493355\\
169	0.4966\\
170	0.49828\\
171	0.49913\\
172	0.49965\\
173	0.49984\\
174	0.49995\\
175	0.500105\\
176	0.50027\\
177	0.50057\\
178	0.50122\\
179	0.50235\\
180	0.504285\\
181	0.508055\\
182	0.513855\\
183	0.523\\
184	0.53594\\
185	0.551665\\
186	0.573825\\
187	0.59699\\
188	0.62296\\
189	0.648955\\
190	0.67204\\
191	0.692915\\
192	0.709945\\
193	0.72257\\
194	0.73143\\
195	0.73854\\
196	0.742815\\
197	0.74505\\
198	0.746865\\
199	0.747745\\
200	0.74828\\
201	0.74862\\
202	0.748865\\
203	0.749285\\
204	0.750205\\
205	0.753135\\
206	0.75965\\
207	0.77308\\
208	0.797405\\
209	0.831855\\
210	0.874165\\
211	0.916325\\
212	0.95152\\
213	0.97466\\
214	0.98911\\
215	0.99546\\
216	0.998375\\
217	0.99948\\
218	0.99988\\
219	0.999975\\
220	0.99998\\
221	1\\
222	1\\
223	1\\
224	0.999995\\
225	1\\
226	1\\
227	0.999995\\
228	1\\
229	1\\
230	1\\
231	1\\
232	1\\
233	1\\
234	1\\
235	0.999995\\
236	0.999985\\
237	0.999945\\
238	0.99988\\
239	0.99977\\
240	0.999445\\
241	0.998765\\
242	0.99725\\
243	0.99393\\
244	0.988245\\
245	0.978245\\
246	0.961335\\
247	0.936755\\
248	0.90426\\
249	0.86241\\
250	0.820305\\
251	0.779395\\
252	0.74271\\
253	0.71171\\
254	0.68389\\
255	0.661965\\
256	0.641025\\
257	0.621695\\
258	0.60352\\
259	0.58648\\
260	0.569485\\
261	0.554785\\
262	0.541605\\
263	0.530545\\
264	0.52263\\
265	0.514975\\
266	0.510395\\
267	0.506805\\
268	0.504325\\
269	0.502755\\
270	0.501635\\
271	0.50081\\
272	0.500345\\
273	0.49985\\
274	0.499205\\
275	0.49876\\
276	0.497805\\
277	0.49631\\
278	0.49433\\
279	0.491835\\
280	0.487405\\
281	0.48113\\
282	0.47327\\
283	0.46233\\
284	0.449465\\
285	0.43265\\
286	0.412435\\
287	0.39041\\
288	0.367535\\
289	0.346055\\
290	0.3263\\
291	0.309015\\
292	0.292955\\
293	0.28101\\
294	0.271875\\
295	0.26541\\
296	0.259905\\
297	0.256965\\
298	0.254785\\
299	0.252715\\
300	0.250355\\
301	0.246945\\
302	0.240165\\
303	0.229535\\
304	0.212895\\
305	0.18936\\
306	0.162295\\
307	0.131325\\
308	0.099945\\
309	0.07357\\
310	0.05054\\
311	0.034415\\
312	0.02302\\
313	0.01446\\
314	0.00916\\
315	0.006125\\
316	0.004145\\
317	0.002825\\
318	0.002125\\
319	0.001385\\
320	0.001215\\
321	0.001285\\
322	0.001495\\
323	0.001955\\
324	0.003025\\
325	0.00525\\
326	0.008775\\
327	0.014935\\
328	0.023675\\
329	0.03703\\
330	0.053295\\
331	0.07478\\
332	0.09924\\
333	0.125235\\
334	0.150075\\
335	0.17289\\
336	0.192675\\
337	0.207795\\
338	0.219835\\
339	0.229455\\
340	0.23593\\
341	0.24104\\
342	0.2442\\
343	0.246515\\
344	0.248285\\
345	0.25008\\
346	0.252775\\
347	0.25548\\
348	0.25996\\
349	0.266185\\
350	0.273595\\
351	0.284445\\
352	0.297435\\
353	0.313755\\
354	0.33519\\
355	0.356195\\
356	0.38227\\
357	0.40884\\
358	0.43664\\
359	0.46597\\
360	0.498315\\
};
\addlegendentry{$\ang{135}$}

\addplot [color=red, line width=1.2pt]
  table[row sep=crcr]{%
0	0.4897\\
1	0.484925\\
2	0.47941\\
3	0.47323\\
4	0.46533\\
5	0.456315\\
6	0.44709\\
7	0.436185\\
8	0.424965\\
9	0.411505\\
10	0.39754\\
11	0.383425\\
12	0.36965\\
13	0.355615\\
14	0.34085\\
15	0.326525\\
16	0.311765\\
17	0.296685\\
18	0.282025\\
19	0.26751\\
20	0.25218\\
21	0.237715\\
22	0.22031\\
23	0.204365\\
24	0.184925\\
25	0.167365\\
26	0.14851\\
27	0.130315\\
28	0.111765\\
29	0.093655\\
30	0.0786\\
31	0.06283\\
32	0.050155\\
33	0.039805\\
34	0.031155\\
35	0.023885\\
36	0.0191\\
37	0.014655\\
38	0.012575\\
39	0.010925\\
40	0.01099\\
41	0.01067\\
42	0.011745\\
43	0.01324\\
44	0.015595\\
45	0.017475\\
46	0.02024\\
47	0.023435\\
48	0.02741\\
49	0.03281\\
50	0.037335\\
51	0.04254\\
52	0.04938\\
53	0.057505\\
54	0.065405\\
55	0.075625\\
56	0.085945\\
57	0.10023\\
58	0.11541\\
59	0.132685\\
60	0.152445\\
61	0.17299\\
62	0.195225\\
63	0.222\\
64	0.24864\\
65	0.278525\\
66	0.305675\\
67	0.33141\\
68	0.35808\\
69	0.37968\\
70	0.40004\\
71	0.41822\\
72	0.433145\\
73	0.445635\\
74	0.45687\\
75	0.464725\\
76	0.471345\\
77	0.47806\\
78	0.48284\\
79	0.486965\\
80	0.49158\\
81	0.495345\\
82	0.49935\\
83	0.502825\\
84	0.50675\\
85	0.510675\\
86	0.51493\\
87	0.51998\\
88	0.52444\\
89	0.53044\\
90	0.53616\\
91	0.543475\\
92	0.54965\\
93	0.55877\\
94	0.568015\\
95	0.57717\\
96	0.58621\\
97	0.59701\\
98	0.60697\\
99	0.61926\\
100	0.630645\\
101	0.643495\\
102	0.655795\\
103	0.6673\\
104	0.67941\\
105	0.69311\\
106	0.70617\\
107	0.720395\\
108	0.73715\\
109	0.75492\\
110	0.772875\\
111	0.793935\\
112	0.81359\\
113	0.836265\\
114	0.85766\\
115	0.87845\\
116	0.899605\\
117	0.918305\\
118	0.934835\\
119	0.95049\\
120	0.961325\\
121	0.972065\\
122	0.979545\\
123	0.985155\\
124	0.989505\\
125	0.99266\\
126	0.99509\\
127	0.996435\\
128	0.997565\\
129	0.997965\\
130	0.998325\\
131	0.998425\\
132	0.998065\\
133	0.997575\\
134	0.996575\\
135	0.99504\\
136	0.993305\\
137	0.989175\\
138	0.98434\\
139	0.97624\\
140	0.966175\\
141	0.95276\\
142	0.935945\\
143	0.915445\\
144	0.893215\\
145	0.86626\\
146	0.8391\\
147	0.809785\\
148	0.78186\\
149	0.753755\\
150	0.72938\\
151	0.70487\\
152	0.68377\\
153	0.663385\\
154	0.64388\\
155	0.625205\\
156	0.609005\\
157	0.59328\\
158	0.579395\\
159	0.56601\\
160	0.55282\\
161	0.543125\\
162	0.53336\\
163	0.52621\\
164	0.5196\\
165	0.51393\\
166	0.510755\\
167	0.50753\\
168	0.505615\\
169	0.5037\\
170	0.50275\\
171	0.50175\\
172	0.501125\\
173	0.50082\\
174	0.500375\\
175	0.500165\\
176	0.499995\\
177	0.499735\\
178	0.499495\\
179	0.49914\\
180	0.498555\\
181	0.49769\\
182	0.496845\\
183	0.49541\\
184	0.49327\\
185	0.49021\\
186	0.486085\\
187	0.48079\\
188	0.473995\\
189	0.46574\\
190	0.45527\\
191	0.442535\\
192	0.427605\\
193	0.41009\\
194	0.391285\\
195	0.371665\\
196	0.349225\\
197	0.32418\\
198	0.298205\\
199	0.271835\\
200	0.244265\\
201	0.21633\\
202	0.18962\\
203	0.16091\\
204	0.13448\\
205	0.109185\\
206	0.0871\\
207	0.06703\\
208	0.050595\\
209	0.03751\\
210	0.02653\\
211	0.018205\\
212	0.01237\\
213	0.00802\\
214	0.005255\\
215	0.003255\\
216	0.001935\\
217	0.001205\\
218	0.00071\\
219	0.000405\\
220	0.0002\\
221	0.00012\\
222	8.5e-05\\
223	4e-05\\
224	4e-05\\
225	4.5e-05\\
226	6.5e-05\\
227	6.5e-05\\
228	0.000115\\
229	0.00023\\
230	0.000465\\
231	0.000815\\
232	0.001555\\
233	0.002625\\
234	0.004145\\
235	0.00685\\
236	0.010915\\
237	0.01726\\
238	0.02424\\
239	0.03646\\
240	0.049925\\
241	0.06638\\
242	0.086345\\
243	0.108365\\
244	0.13265\\
245	0.157035\\
246	0.184085\\
247	0.20943\\
248	0.235435\\
249	0.26279\\
250	0.28685\\
251	0.310375\\
252	0.33299\\
253	0.35412\\
254	0.37348\\
255	0.39231\\
256	0.40918\\
257	0.42468\\
258	0.438525\\
259	0.45062\\
260	0.460775\\
261	0.46948\\
262	0.47672\\
263	0.482065\\
264	0.48727\\
265	0.4908\\
266	0.49384\\
267	0.49643\\
268	0.49891\\
269	0.50091\\
270	0.503505\\
271	0.50596\\
272	0.50941\\
273	0.513775\\
274	0.51875\\
275	0.52589\\
276	0.533625\\
277	0.543705\\
278	0.55516\\
279	0.5668\\
280	0.583455\\
281	0.598125\\
282	0.613025\\
283	0.62969\\
284	0.64669\\
285	0.663065\\
286	0.67852\\
287	0.69384\\
288	0.706345\\
289	0.71857\\
290	0.72962\\
291	0.740025\\
292	0.75066\\
293	0.76028\\
294	0.770785\\
295	0.780585\\
296	0.791705\\
297	0.80261\\
298	0.816065\\
299	0.82973\\
300	0.84353\\
301	0.85778\\
302	0.872685\\
303	0.8871\\
304	0.89874\\
305	0.913925\\
306	0.926935\\
307	0.93708\\
308	0.94815\\
309	0.955665\\
310	0.96358\\
311	0.97107\\
312	0.976415\\
313	0.979475\\
314	0.983485\\
315	0.98583\\
316	0.986945\\
317	0.98643\\
318	0.98623\\
319	0.98423\\
320	0.980995\\
321	0.97728\\
322	0.971515\\
323	0.965155\\
324	0.95559\\
325	0.94535\\
326	0.93374\\
327	0.91869\\
328	0.90405\\
329	0.88535\\
330	0.86606\\
331	0.84489\\
332	0.82153\\
333	0.799335\\
334	0.77802\\
335	0.753565\\
336	0.730405\\
337	0.70783\\
338	0.68508\\
339	0.665995\\
340	0.64585\\
341	0.627015\\
342	0.60945\\
343	0.59518\\
344	0.581315\\
345	0.56924\\
346	0.55851\\
347	0.548935\\
348	0.54022\\
349	0.53301\\
350	0.52661\\
351	0.521635\\
352	0.51716\\
353	0.512555\\
354	0.509325\\
355	0.506205\\
356	0.503125\\
357	0.499835\\
358	0.497225\\
359	0.49361\\
360	0.489175\\
};
\addlegendentry{$\ang{225}$}

\addplot [color=red, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
0	0.4527\\
1	0.42702\\
2	0.40087\\
3	0.37578\\
4	0.35383\\
5	0.33286\\
6	0.316515\\
7	0.30095\\
8	0.289735\\
9	0.280555\\
10	0.273255\\
11	0.26787\\
12	0.26429\\
13	0.262625\\
14	0.260595\\
15	0.260315\\
16	0.260445\\
17	0.26109\\
18	0.26298\\
19	0.264355\\
20	0.266395\\
21	0.2685\\
22	0.270555\\
23	0.272765\\
24	0.27364\\
25	0.27452\\
26	0.272935\\
27	0.269295\\
28	0.26329\\
29	0.25193\\
30	0.2357\\
31	0.215685\\
32	0.190635\\
33	0.16332\\
34	0.13464\\
35	0.108935\\
36	0.08412\\
37	0.064915\\
38	0.04982\\
39	0.038495\\
40	0.03133\\
41	0.026775\\
42	0.02477\\
43	0.023565\\
44	0.022875\\
45	0.024625\\
46	0.026235\\
47	0.02897\\
48	0.03285\\
49	0.0382\\
50	0.04462\\
51	0.052405\\
52	0.06225\\
53	0.07306\\
54	0.08642\\
55	0.101185\\
56	0.11608\\
57	0.133905\\
58	0.150215\\
59	0.168185\\
60	0.18983\\
61	0.20911\\
62	0.228955\\
63	0.253255\\
64	0.276215\\
65	0.30331\\
66	0.329855\\
67	0.357785\\
68	0.383625\\
69	0.408105\\
70	0.429585\\
71	0.44805\\
72	0.46211\\
73	0.47324\\
74	0.48066\\
75	0.486635\\
76	0.489995\\
77	0.492745\\
78	0.49449\\
79	0.495955\\
80	0.496775\\
81	0.497605\\
82	0.49878\\
83	0.4994\\
84	0.50044\\
85	0.50123\\
86	0.50255\\
87	0.50397\\
88	0.50602\\
89	0.508295\\
90	0.5105\\
91	0.514105\\
92	0.517815\\
93	0.52207\\
94	0.526845\\
95	0.53327\\
96	0.54038\\
97	0.54849\\
98	0.55769\\
99	0.56862\\
100	0.579435\\
101	0.593025\\
102	0.608005\\
103	0.622495\\
104	0.637845\\
105	0.65387\\
106	0.66919\\
107	0.68414\\
108	0.69713\\
109	0.70859\\
110	0.71935\\
111	0.729665\\
112	0.73862\\
113	0.74726\\
114	0.756145\\
115	0.76604\\
116	0.778445\\
117	0.79269\\
118	0.809575\\
119	0.827855\\
120	0.851135\\
121	0.874105\\
122	0.89771\\
123	0.920995\\
124	0.938465\\
125	0.95617\\
126	0.97032\\
127	0.97951\\
128	0.986645\\
129	0.991445\\
130	0.994505\\
131	0.9962\\
132	0.997125\\
133	0.99765\\
134	0.9977\\
135	0.997345\\
136	0.996725\\
137	0.995865\\
138	0.99457\\
139	0.99277\\
140	0.991585\\
141	0.98919\\
142	0.986285\\
143	0.98284\\
144	0.978285\\
145	0.972125\\
146	0.964805\\
147	0.953945\\
148	0.942145\\
149	0.92584\\
150	0.904985\\
151	0.881665\\
152	0.854485\\
153	0.82484\\
154	0.79154\\
155	0.761375\\
156	0.72796\\
157	0.69692\\
158	0.668545\\
159	0.641805\\
160	0.61816\\
161	0.59536\\
162	0.577305\\
163	0.56114\\
164	0.545855\\
165	0.53472\\
166	0.524845\\
167	0.518035\\
168	0.51211\\
169	0.50835\\
170	0.50535\\
171	0.502955\\
172	0.501785\\
173	0.500345\\
174	0.49871\\
175	0.49743\\
176	0.495075\\
177	0.49207\\
178	0.487255\\
179	0.481105\\
180	0.473365\\
181	0.462355\\
182	0.448115\\
183	0.433145\\
184	0.413675\\
185	0.39423\\
186	0.374005\\
187	0.352545\\
188	0.334895\\
189	0.31608\\
190	0.30192\\
191	0.289095\\
192	0.278625\\
193	0.27045\\
194	0.264485\\
195	0.26\\
196	0.25717\\
197	0.254935\\
198	0.253205\\
199	0.251545\\
200	0.249895\\
201	0.247205\\
202	0.24308\\
203	0.236875\\
204	0.22655\\
205	0.21265\\
206	0.193965\\
207	0.17113\\
208	0.14302\\
209	0.11386\\
210	0.08588\\
211	0.059685\\
212	0.040595\\
213	0.025635\\
214	0.015145\\
215	0.008925\\
216	0.004735\\
217	0.002655\\
218	0.001295\\
219	0.000775\\
220	0.000385\\
221	0.000205\\
222	0.00013\\
223	7e-05\\
224	5.5e-05\\
225	3.5e-05\\
226	3e-05\\
227	8e-05\\
228	6.5e-05\\
229	0.000105\\
230	0.000205\\
231	0.00039\\
232	0.000495\\
233	0.000865\\
234	0.001245\\
235	0.002085\\
236	0.003375\\
237	0.005255\\
238	0.00803\\
239	0.01266\\
240	0.01922\\
241	0.02933\\
242	0.04239\\
243	0.058815\\
244	0.08083\\
245	0.1065\\
246	0.13518\\
247	0.169665\\
248	0.204925\\
249	0.23909\\
250	0.272125\\
251	0.3015\\
252	0.33002\\
253	0.352235\\
254	0.373925\\
255	0.39079\\
256	0.4059\\
257	0.420285\\
258	0.433235\\
259	0.44298\\
260	0.45339\\
261	0.462645\\
262	0.470065\\
263	0.476675\\
264	0.482145\\
265	0.4863\\
266	0.489865\\
267	0.49332\\
268	0.49524\\
269	0.497625\\
270	0.49926\\
271	0.501085\\
272	0.502735\\
273	0.505485\\
274	0.507945\\
275	0.51067\\
276	0.51484\\
277	0.51956\\
278	0.526755\\
279	0.53417\\
280	0.543605\\
281	0.555145\\
282	0.568085\\
283	0.58363\\
284	0.600135\\
285	0.61819\\
286	0.6358\\
287	0.65495\\
288	0.67212\\
289	0.68646\\
290	0.700525\\
291	0.712365\\
292	0.721645\\
293	0.729745\\
294	0.73611\\
295	0.741355\\
296	0.745985\\
297	0.75136\\
298	0.757495\\
299	0.76408\\
300	0.77423\\
301	0.78635\\
302	0.800845\\
303	0.81944\\
304	0.839075\\
305	0.86111\\
306	0.88141\\
307	0.90264\\
308	0.9227\\
309	0.937765\\
310	0.951975\\
311	0.96318\\
312	0.97149\\
313	0.977635\\
314	0.98259\\
315	0.98631\\
316	0.98861\\
317	0.98997\\
318	0.990285\\
319	0.990125\\
320	0.98965\\
321	0.98796\\
322	0.98461\\
323	0.979915\\
324	0.974005\\
325	0.965195\\
326	0.953415\\
327	0.938405\\
328	0.922585\\
329	0.904175\\
330	0.88224\\
331	0.862735\\
332	0.84319\\
333	0.823835\\
334	0.80774\\
335	0.794375\\
336	0.782445\\
337	0.77314\\
338	0.76533\\
339	0.75916\\
340	0.754675\\
341	0.749825\\
342	0.74501\\
343	0.73996\\
344	0.734225\\
345	0.727775\\
346	0.720675\\
347	0.71188\\
348	0.701385\\
349	0.689795\\
350	0.676525\\
351	0.660485\\
352	0.64374\\
353	0.6242\\
354	0.605275\\
355	0.58241\\
356	0.558165\\
357	0.53346\\
358	0.508245\\
359	0.481125\\
360	0.45316\\
};
\addlegendentry{$\ang{225}$}

\addplot [color=green, line width=1.2pt]
  table[row sep=crcr]{%
0	0.49983\\
1	0.500375\\
2	0.50114\\
3	0.501735\\
4	0.503125\\
5	0.50416\\
6	0.50677\\
7	0.508965\\
8	0.51268\\
9	0.517945\\
10	0.52319\\
11	0.53098\\
12	0.53994\\
13	0.550135\\
14	0.56431\\
15	0.581315\\
16	0.601425\\
17	0.62655\\
18	0.65651\\
19	0.68843\\
20	0.72713\\
21	0.766765\\
22	0.807875\\
23	0.8454\\
24	0.878955\\
25	0.91028\\
26	0.93317\\
27	0.950155\\
28	0.962905\\
29	0.971485\\
30	0.97868\\
31	0.983365\\
32	0.986975\\
33	0.98954\\
34	0.99155\\
35	0.993265\\
36	0.99438\\
37	0.9955\\
38	0.996345\\
39	0.997035\\
40	0.99758\\
41	0.997945\\
42	0.998095\\
43	0.998355\\
44	0.99812\\
45	0.99804\\
46	0.99806\\
47	0.9977\\
48	0.99729\\
49	0.99649\\
50	0.995505\\
51	0.994195\\
52	0.99124\\
53	0.98637\\
54	0.97897\\
55	0.967245\\
56	0.9479\\
57	0.92173\\
58	0.889975\\
59	0.85233\\
60	0.81309\\
61	0.776855\\
62	0.74687\\
63	0.72198\\
64	0.70374\\
65	0.68743\\
66	0.67508\\
67	0.66394\\
68	0.65391\\
69	0.642165\\
70	0.62995\\
71	0.618355\\
72	0.60771\\
73	0.59653\\
74	0.585405\\
75	0.573915\\
76	0.56453\\
77	0.55534\\
78	0.546645\\
79	0.53875\\
80	0.532655\\
81	0.526355\\
82	0.5206\\
83	0.516865\\
84	0.512785\\
85	0.508635\\
86	0.50611\\
87	0.503665\\
88	0.500125\\
89	0.49816\\
90	0.495805\\
91	0.493305\\
92	0.49057\\
93	0.488025\\
94	0.48502\\
95	0.480735\\
96	0.47679\\
97	0.471745\\
98	0.466255\\
99	0.459885\\
100	0.4524\\
101	0.443085\\
102	0.430975\\
103	0.414795\\
104	0.39393\\
105	0.366865\\
106	0.329805\\
107	0.290035\\
108	0.247015\\
109	0.200145\\
110	0.15938\\
111	0.122635\\
112	0.09531\\
113	0.07372\\
114	0.056275\\
115	0.044025\\
116	0.03508\\
117	0.027025\\
118	0.02116\\
119	0.01626\\
120	0.01213\\
121	0.00883\\
122	0.00672\\
123	0.00481\\
124	0.003405\\
125	0.00235\\
126	0.001655\\
127	0.001085\\
128	0.000715\\
129	0.00044\\
130	0.00039\\
131	0.00019\\
132	0.000155\\
133	0.000145\\
134	0.00041\\
135	0.00114\\
136	0.003085\\
137	0.007955\\
138	0.018845\\
139	0.03751\\
140	0.067475\\
141	0.105645\\
142	0.14595\\
143	0.183945\\
144	0.21347\\
145	0.23239\\
146	0.2433\\
147	0.24826\\
148	0.25042\\
149	0.251595\\
150	0.25271\\
151	0.25408\\
152	0.255705\\
153	0.258355\\
154	0.261675\\
155	0.26655\\
156	0.272455\\
157	0.281485\\
158	0.290565\\
159	0.30288\\
160	0.317665\\
161	0.33461\\
162	0.35153\\
163	0.371275\\
164	0.390445\\
165	0.40991\\
166	0.42662\\
167	0.44253\\
168	0.45573\\
169	0.46902\\
170	0.477465\\
171	0.48421\\
172	0.489645\\
173	0.49305\\
174	0.495555\\
175	0.497475\\
176	0.498385\\
177	0.4992\\
178	0.499425\\
179	0.49971\\
180	0.49985\\
181	0.49993\\
182	0.499965\\
183	0.500035\\
184	0.500155\\
185	0.50039\\
186	0.5008\\
187	0.501695\\
188	0.503525\\
189	0.507135\\
190	0.51344\\
191	0.52345\\
192	0.53935\\
193	0.56145\\
194	0.59099\\
195	0.623555\\
196	0.6599\\
197	0.696185\\
198	0.73038\\
199	0.76043\\
200	0.78476\\
201	0.807275\\
202	0.82736\\
203	0.84631\\
204	0.866135\\
205	0.882815\\
206	0.901105\\
207	0.917365\\
208	0.93202\\
209	0.945995\\
210	0.95736\\
211	0.967695\\
212	0.975005\\
213	0.98155\\
214	0.986785\\
215	0.990335\\
216	0.99325\\
217	0.995245\\
218	0.996745\\
219	0.997575\\
220	0.9985\\
221	0.998995\\
222	0.99931\\
223	0.999515\\
224	0.99968\\
225	0.99985\\
226	0.99984\\
227	0.99993\\
228	0.999955\\
229	0.999945\\
230	0.99993\\
231	0.99966\\
232	0.99887\\
233	0.996815\\
234	0.99145\\
235	0.98075\\
236	0.96271\\
237	0.9342\\
238	0.89995\\
239	0.86261\\
240	0.825435\\
241	0.79612\\
242	0.775045\\
243	0.76275\\
244	0.75501\\
245	0.751715\\
246	0.74985\\
247	0.748855\\
248	0.747895\\
249	0.746245\\
250	0.743805\\
251	0.74089\\
252	0.73562\\
253	0.72947\\
254	0.72013\\
255	0.70887\\
256	0.694445\\
257	0.679035\\
258	0.659605\\
259	0.63987\\
260	0.619035\\
261	0.60026\\
262	0.580285\\
263	0.56336\\
264	0.548415\\
265	0.53613\\
266	0.52584\\
267	0.51776\\
268	0.51223\\
269	0.507955\\
270	0.50521\\
271	0.502975\\
272	0.501275\\
273	0.500355\\
274	0.49934\\
275	0.498425\\
276	0.49682\\
277	0.49561\\
278	0.493505\\
279	0.490565\\
280	0.486865\\
281	0.48179\\
282	0.475205\\
283	0.467365\\
284	0.457615\\
285	0.445525\\
286	0.430505\\
287	0.414625\\
288	0.394505\\
289	0.37251\\
290	0.348565\\
291	0.321135\\
292	0.291665\\
293	0.25686\\
294	0.22444\\
295	0.191575\\
296	0.156455\\
297	0.12509\\
298	0.09616\\
299	0.071345\\
300	0.052115\\
301	0.03616\\
302	0.023825\\
303	0.01553\\
304	0.0095\\
305	0.00621\\
306	0.00365\\
307	0.001985\\
308	0.00112\\
309	0.000575\\
310	0.000335\\
311	0.000125\\
312	8.5e-05\\
313	6e-05\\
314	6.5e-05\\
315	5e-05\\
316	6e-05\\
317	7.5e-05\\
318	0.000135\\
319	0.000305\\
320	0.000595\\
321	0.001185\\
322	0.0023\\
323	0.004075\\
324	0.006985\\
325	0.011605\\
326	0.01838\\
327	0.02747\\
328	0.040885\\
329	0.057905\\
330	0.07868\\
331	0.103475\\
332	0.128805\\
333	0.15719\\
334	0.188745\\
335	0.21778\\
336	0.2486\\
337	0.27668\\
338	0.302695\\
339	0.329625\\
340	0.35075\\
341	0.371485\\
342	0.39151\\
343	0.409695\\
344	0.425285\\
345	0.440085\\
346	0.45187\\
347	0.46143\\
348	0.46977\\
349	0.477505\\
350	0.482155\\
351	0.48664\\
352	0.48993\\
353	0.49256\\
354	0.494675\\
355	0.496035\\
356	0.497195\\
357	0.498195\\
358	0.49881\\
359	0.49928\\
360	0.499815\\
};
\addlegendentry{$\ang{315}$}

\addplot [color=green, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
0	0.540775\\
1	0.555875\\
2	0.57392\\
3	0.596915\\
4	0.61828\\
5	0.64084\\
6	0.66433\\
7	0.683365\\
8	0.700975\\
9	0.71448\\
10	0.72602\\
11	0.73423\\
12	0.740195\\
13	0.743615\\
14	0.746625\\
15	0.74808\\
16	0.74882\\
17	0.749575\\
18	0.750195\\
19	0.75103\\
20	0.75291\\
21	0.756215\\
22	0.762265\\
23	0.773245\\
24	0.789165\\
25	0.81343\\
26	0.84054\\
27	0.8741\\
28	0.90563\\
29	0.93458\\
30	0.95851\\
31	0.975445\\
32	0.986325\\
33	0.99167\\
34	0.994795\\
35	0.996435\\
36	0.997375\\
37	0.997715\\
38	0.997875\\
39	0.99815\\
40	0.998385\\
41	0.998375\\
42	0.99831\\
43	0.99814\\
44	0.997775\\
45	0.99701\\
46	0.996005\\
47	0.994125\\
48	0.991145\\
49	0.986195\\
50	0.978785\\
51	0.968675\\
52	0.95388\\
53	0.934235\\
54	0.91049\\
55	0.880775\\
56	0.846435\\
57	0.80896\\
58	0.77047\\
59	0.732345\\
60	0.69646\\
61	0.66566\\
62	0.637405\\
63	0.613865\\
64	0.594945\\
65	0.579315\\
66	0.566125\\
67	0.55527\\
68	0.54631\\
69	0.5395\\
70	0.532995\\
71	0.527325\\
72	0.52229\\
73	0.51899\\
74	0.51532\\
75	0.5131\\
76	0.510625\\
77	0.50855\\
78	0.50684\\
79	0.505445\\
80	0.50432\\
81	0.503365\\
82	0.502585\\
83	0.502\\
84	0.501255\\
85	0.5009\\
86	0.500585\\
87	0.500195\\
88	0.499845\\
89	0.49949\\
90	0.499065\\
91	0.498325\\
92	0.497585\\
93	0.49662\\
94	0.49529\\
95	0.493215\\
96	0.490515\\
97	0.487345\\
98	0.48162\\
99	0.4734\\
100	0.462805\\
101	0.447075\\
102	0.429\\
103	0.40407\\
104	0.37512\\
105	0.341565\\
106	0.303305\\
107	0.263625\\
108	0.224505\\
109	0.18484\\
110	0.15017\\
111	0.11899\\
112	0.092615\\
113	0.069425\\
114	0.051305\\
115	0.036715\\
116	0.02565\\
117	0.01704\\
118	0.01172\\
119	0.007765\\
120	0.005365\\
121	0.003215\\
122	0.002045\\
123	0.0013\\
124	0.00097\\
125	0.000575\\
126	0.00044\\
127	0.000315\\
128	0.00024\\
129	0.00031\\
130	0.0004\\
131	0.000855\\
132	0.00197\\
133	0.004135\\
134	0.007555\\
135	0.01291\\
136	0.01939\\
137	0.02849\\
138	0.038875\\
139	0.04937\\
140	0.06037\\
141	0.07163\\
142	0.0835\\
143	0.095855\\
144	0.10626\\
145	0.117225\\
146	0.127735\\
147	0.140335\\
148	0.1521\\
149	0.166375\\
150	0.18131\\
151	0.19902\\
152	0.221585\\
153	0.245385\\
154	0.273105\\
155	0.305385\\
156	0.339495\\
157	0.370905\\
158	0.401135\\
159	0.42821\\
160	0.44968\\
161	0.465795\\
162	0.47802\\
163	0.486115\\
164	0.49157\\
165	0.49491\\
166	0.49701\\
167	0.498235\\
168	0.49907\\
169	0.49943\\
170	0.49973\\
171	0.499855\\
172	0.499945\\
173	0.499975\\
174	0.50001\\
175	0.50011\\
176	0.500265\\
177	0.50053\\
178	0.50079\\
179	0.50171\\
180	0.50356\\
181	0.506495\\
182	0.510855\\
183	0.51859\\
184	0.528795\\
185	0.54285\\
186	0.560545\\
187	0.581815\\
188	0.60627\\
189	0.63212\\
190	0.657235\\
191	0.681655\\
192	0.70322\\
193	0.722385\\
194	0.74068\\
195	0.76054\\
196	0.78008\\
197	0.803395\\
198	0.83019\\
199	0.862115\\
200	0.89288\\
201	0.922115\\
202	0.948915\\
203	0.969\\
204	0.982575\\
205	0.991345\\
206	0.996015\\
207	0.998495\\
208	0.9994\\
209	0.999825\\
210	0.999905\\
211	0.99995\\
212	0.99998\\
213	0.99999\\
214	0.99999\\
215	0.99999\\
216	0.99998\\
217	0.99999\\
218	0.999995\\
219	0.999995\\
220	0.99999\\
221	0.99998\\
222	0.99993\\
223	0.999885\\
224	0.999795\\
225	0.999475\\
226	0.998965\\
227	0.99792\\
228	0.995795\\
229	0.99225\\
230	0.987105\\
231	0.97868\\
232	0.967105\\
233	0.950455\\
234	0.932135\\
235	0.90758\\
236	0.882985\\
237	0.855615\\
238	0.82962\\
239	0.806705\\
240	0.787755\\
241	0.773025\\
242	0.763015\\
243	0.756375\\
244	0.752125\\
245	0.748915\\
246	0.74618\\
247	0.74341\\
248	0.73898\\
249	0.7343\\
250	0.727995\\
251	0.72107\\
252	0.709755\\
253	0.699685\\
254	0.68738\\
255	0.672305\\
256	0.657205\\
257	0.640135\\
258	0.62233\\
259	0.60408\\
260	0.587345\\
261	0.57055\\
262	0.55589\\
263	0.542635\\
264	0.53118\\
265	0.522895\\
266	0.51663\\
267	0.510915\\
268	0.507305\\
269	0.50477\\
270	0.502995\\
271	0.50183\\
272	0.500845\\
273	0.50027\\
274	0.49975\\
275	0.498915\\
276	0.49823\\
277	0.49712\\
278	0.495535\\
279	0.49306\\
280	0.48934\\
281	0.48373\\
282	0.475985\\
283	0.46635\\
284	0.451525\\
285	0.43447\\
286	0.413315\\
287	0.385735\\
288	0.357665\\
289	0.326165\\
290	0.29186\\
291	0.25782\\
292	0.22494\\
293	0.191105\\
294	0.161655\\
295	0.13219\\
296	0.10515\\
297	0.08097\\
298	0.060905\\
299	0.04443\\
300	0.031005\\
301	0.02106\\
302	0.01349\\
303	0.008785\\
304	0.00516\\
305	0.003055\\
306	0.00194\\
307	0.0011\\
308	0.00054\\
309	0.00031\\
310	0.00024\\
311	0.000135\\
312	9.5e-05\\
313	4e-05\\
314	3.5e-05\\
315	2.5e-05\\
316	2.5e-05\\
317	8e-05\\
318	7.5e-05\\
319	0.00016\\
320	0.00022\\
321	0.00042\\
322	0.000705\\
323	0.00148\\
324	0.002275\\
325	0.00393\\
326	0.006925\\
327	0.011455\\
328	0.01787\\
329	0.0296\\
330	0.04397\\
331	0.06209\\
332	0.085235\\
333	0.11108\\
334	0.1387\\
335	0.16658\\
336	0.193345\\
337	0.21841\\
338	0.243155\\
339	0.266905\\
340	0.290395\\
341	0.314025\\
342	0.337955\\
343	0.363275\\
344	0.386575\\
345	0.4097\\
346	0.431265\\
347	0.450135\\
348	0.46468\\
349	0.4758\\
350	0.48508\\
351	0.49047\\
352	0.49442\\
353	0.49816\\
354	0.500565\\
355	0.503375\\
356	0.5067\\
357	0.511855\\
358	0.518705\\
359	0.528445\\
360	0.54043\\
};
\addlegendentry{$\ang{315}$}

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> 3P_TM31_Compar.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=360,
xtick={  0,  45,  90, 135, 180, 225, 270, 315, 360, 400},
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Angle }\phi\text{ (deg)}$},
ymode=log,
ymin=1e-05,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Bit Error Rate},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0.52903\\
1	0.515245\\
2	0.507095\\
3	0.50296\\
4	0.501155\\
5	0.500015\\
6	0.49946\\
7	0.49905\\
8	0.49843\\
9	0.4979\\
10	0.49683\\
11	0.495745\\
12	0.493195\\
13	0.490695\\
14	0.48667\\
15	0.48221\\
16	0.474615\\
17	0.465655\\
18	0.4546\\
19	0.440865\\
20	0.42396\\
21	0.407085\\
22	0.387875\\
23	0.36718\\
24	0.34887\\
25	0.328185\\
26	0.311105\\
27	0.29515\\
28	0.280825\\
29	0.26523\\
30	0.245115\\
31	0.218635\\
32	0.184665\\
33	0.14416\\
34	0.1026\\
35	0.06718\\
36	0.039025\\
37	0.020815\\
38	0.01013\\
39	0.00424\\
40	0.002005\\
41	0.00078\\
42	0.00026\\
43	0.000155\\
44	5.5e-05\\
45	4e-05\\
46	7e-05\\
47	0.00017\\
48	0.00023\\
49	0.00062\\
50	0.001385\\
51	0.003045\\
52	0.006345\\
53	0.012765\\
54	0.0235\\
55	0.04064\\
56	0.065095\\
57	0.097265\\
58	0.14032\\
59	0.189155\\
60	0.239295\\
61	0.292795\\
62	0.338445\\
63	0.381135\\
64	0.416405\\
65	0.44292\\
66	0.462265\\
67	0.475175\\
68	0.48429\\
69	0.49096\\
70	0.494815\\
71	0.496685\\
72	0.49828\\
73	0.49978\\
74	0.50099\\
75	0.502345\\
76	0.504765\\
77	0.508095\\
78	0.513025\\
79	0.51975\\
80	0.528975\\
81	0.541855\\
82	0.55691\\
83	0.577495\\
84	0.600345\\
85	0.62811\\
86	0.661805\\
87	0.7009\\
88	0.743595\\
89	0.78987\\
90	0.837345\\
91	0.882295\\
92	0.91978\\
93	0.94858\\
94	0.969085\\
95	0.98194\\
96	0.99046\\
97	0.994275\\
98	0.996775\\
99	0.997855\\
100	0.998175\\
101	0.998315\\
102	0.99799\\
103	0.997535\\
104	0.996375\\
105	0.99491\\
106	0.99226\\
107	0.98885\\
108	0.983555\\
109	0.97652\\
110	0.967245\\
111	0.95682\\
112	0.94432\\
113	0.92673\\
114	0.90832\\
115	0.88542\\
116	0.86045\\
117	0.832715\\
118	0.798995\\
119	0.76089\\
120	0.72017\\
121	0.676055\\
122	0.63299\\
123	0.59459\\
124	0.5644\\
125	0.539735\\
126	0.524315\\
127	0.51245\\
128	0.505825\\
129	0.50101\\
130	0.497555\\
131	0.49349\\
132	0.48934\\
133	0.484545\\
134	0.47863\\
135	0.47049\\
136	0.461565\\
137	0.451235\\
138	0.439075\\
139	0.42427\\
140	0.40956\\
141	0.393475\\
142	0.376515\\
143	0.358665\\
144	0.33953\\
145	0.31638\\
146	0.289175\\
147	0.25133\\
148	0.207465\\
149	0.16019\\
150	0.111985\\
151	0.0731\\
152	0.04474\\
153	0.026335\\
154	0.01656\\
155	0.01187\\
156	0.009575\\
157	0.00941\\
158	0.00991\\
159	0.011265\\
160	0.01407\\
161	0.01817\\
162	0.02305\\
163	0.03011\\
164	0.039035\\
165	0.048915\\
166	0.06273\\
167	0.07858\\
168	0.09467\\
169	0.112835\\
170	0.132055\\
171	0.15069\\
172	0.17014\\
173	0.187045\\
174	0.202625\\
175	0.217405\\
176	0.232625\\
177	0.24995\\
178	0.270455\\
179	0.2962\\
180	0.32661\\
181	0.36245\\
182	0.398285\\
183	0.431085\\
184	0.45691\\
185	0.476955\\
186	0.49148\\
187	0.50158\\
188	0.50783\\
189	0.513195\\
190	0.518925\\
191	0.52488\\
192	0.533075\\
193	0.542195\\
194	0.553615\\
195	0.5662\\
196	0.58003\\
197	0.59594\\
198	0.61187\\
199	0.630865\\
200	0.646515\\
201	0.664395\\
202	0.68037\\
203	0.694085\\
204	0.706265\\
205	0.717455\\
206	0.72631\\
207	0.73458\\
208	0.742865\\
209	0.75381\\
210	0.768295\\
211	0.788865\\
212	0.81676\\
213	0.849575\\
214	0.88481\\
215	0.91832\\
216	0.946355\\
217	0.96653\\
218	0.981125\\
219	0.9899\\
220	0.99507\\
221	0.997535\\
222	0.998685\\
223	0.99901\\
224	0.999035\\
225	0.998485\\
226	0.99729\\
227	0.99544\\
228	0.992855\\
229	0.987755\\
230	0.98114\\
231	0.97086\\
232	0.9583\\
233	0.941385\\
234	0.92055\\
235	0.894675\\
236	0.864365\\
237	0.829655\\
238	0.79255\\
239	0.75066\\
240	0.709255\\
241	0.66536\\
242	0.625985\\
243	0.590905\\
244	0.562555\\
245	0.54179\\
246	0.525385\\
247	0.514515\\
248	0.50712\\
249	0.50233\\
250	0.49875\\
251	0.495565\\
252	0.492185\\
253	0.487415\\
254	0.48131\\
255	0.47499\\
256	0.46449\\
257	0.452985\\
258	0.43788\\
259	0.421255\\
260	0.399375\\
261	0.37493\\
262	0.345465\\
263	0.31134\\
264	0.273215\\
265	0.22885\\
266	0.182485\\
267	0.13702\\
268	0.09734\\
269	0.06561\\
270	0.04108\\
271	0.025235\\
272	0.0147\\
273	0.008995\\
274	0.005345\\
275	0.003465\\
276	0.002495\\
277	0.001575\\
278	0.0015\\
279	0.001285\\
280	0.001425\\
281	0.00168\\
282	0.00246\\
283	0.003795\\
284	0.005715\\
285	0.008065\\
286	0.012145\\
287	0.016905\\
288	0.025125\\
289	0.0346\\
290	0.046815\\
291	0.06456\\
292	0.087415\\
293	0.11585\\
294	0.15283\\
295	0.1962\\
296	0.245915\\
297	0.293665\\
298	0.343355\\
299	0.3857\\
300	0.42143\\
301	0.44798\\
302	0.466595\\
303	0.479055\\
304	0.48705\\
305	0.492065\\
306	0.495895\\
307	0.498355\\
308	0.501155\\
309	0.50363\\
310	0.506065\\
311	0.50956\\
312	0.5142\\
313	0.519165\\
314	0.525775\\
315	0.535115\\
316	0.545175\\
317	0.56004\\
318	0.579505\\
319	0.6072\\
320	0.647285\\
321	0.69761\\
322	0.756505\\
323	0.818065\\
324	0.868335\\
325	0.908435\\
326	0.936005\\
327	0.952995\\
328	0.965125\\
329	0.97344\\
330	0.97983\\
331	0.985465\\
332	0.98932\\
333	0.991965\\
334	0.993945\\
335	0.99549\\
336	0.996275\\
337	0.996765\\
338	0.99668\\
339	0.99592\\
340	0.995165\\
341	0.99337\\
342	0.990305\\
343	0.986365\\
344	0.980295\\
345	0.97265\\
346	0.96239\\
347	0.950215\\
348	0.933605\\
349	0.914365\\
350	0.8921\\
351	0.867195\\
352	0.836465\\
353	0.80185\\
354	0.76047\\
355	0.715645\\
356	0.668855\\
357	0.622945\\
358	0.5823\\
359	0.551495\\
360	0.529325\\
};
\addplot [color=black, dashdotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0.796275\\
1	0.78209\\
2	0.770755\\
3	0.76207\\
4	0.756345\\
5	0.751265\\
6	0.748395\\
7	0.743665\\
8	0.73576\\
9	0.72091\\
10	0.693765\\
11	0.658935\\
12	0.61602\\
13	0.575795\\
14	0.54065\\
15	0.51803\\
16	0.501995\\
17	0.492985\\
18	0.48516\\
19	0.47961\\
20	0.473265\\
21	0.464125\\
22	0.45413\\
23	0.44167\\
24	0.42521\\
25	0.40415\\
26	0.38114\\
27	0.352175\\
28	0.31995\\
29	0.286255\\
30	0.248365\\
31	0.21123\\
32	0.17333\\
33	0.13856\\
34	0.104675\\
35	0.077515\\
36	0.05278\\
37	0.033875\\
38	0.019495\\
39	0.010065\\
40	0.00476\\
41	0.00187\\
42	0.00066\\
43	0.0002\\
44	5.5e-05\\
45	6e-05\\
46	5e-05\\
47	7e-05\\
48	0.00015\\
49	0.000255\\
50	0.00056\\
51	0.001005\\
52	0.00212\\
53	0.00347\\
54	0.006345\\
55	0.011015\\
56	0.017935\\
57	0.02928\\
58	0.046845\\
59	0.070055\\
60	0.100355\\
61	0.139935\\
62	0.18489\\
63	0.234585\\
64	0.283985\\
65	0.33448\\
66	0.378895\\
67	0.41487\\
68	0.443285\\
69	0.463345\\
70	0.477335\\
71	0.486\\
72	0.491655\\
73	0.495265\\
74	0.49734\\
75	0.498515\\
76	0.499215\\
77	0.499535\\
78	0.499855\\
79	0.50021\\
80	0.500635\\
81	0.50139\\
82	0.50262\\
83	0.50505\\
84	0.50903\\
85	0.515045\\
86	0.523495\\
87	0.535785\\
88	0.55038\\
89	0.56973\\
90	0.58987\\
91	0.616385\\
92	0.646555\\
93	0.68381\\
94	0.730495\\
95	0.78703\\
96	0.843195\\
97	0.8977\\
98	0.935965\\
99	0.96303\\
100	0.977295\\
101	0.986355\\
102	0.990805\\
103	0.993495\\
104	0.995685\\
105	0.99719\\
106	0.99755\\
107	0.99812\\
108	0.99812\\
109	0.99776\\
110	0.996795\\
111	0.995645\\
112	0.993525\\
113	0.99108\\
114	0.98724\\
115	0.98202\\
116	0.976335\\
117	0.968385\\
118	0.9592\\
119	0.94811\\
120	0.93591\\
121	0.921925\\
122	0.905775\\
123	0.890135\\
124	0.8743\\
125	0.858425\\
126	0.83955\\
127	0.82021\\
128	0.793855\\
129	0.762435\\
130	0.7244\\
131	0.679535\\
132	0.634005\\
133	0.59264\\
134	0.558335\\
135	0.534685\\
136	0.51901\\
137	0.509035\\
138	0.501165\\
139	0.4953\\
140	0.48914\\
141	0.48128\\
142	0.47306\\
143	0.46504\\
144	0.455755\\
145	0.44632\\
146	0.43639\\
147	0.427485\\
148	0.41896\\
149	0.411035\\
150	0.40246\\
151	0.395335\\
152	0.38894\\
153	0.381105\\
154	0.37519\\
155	0.36732\\
156	0.35546\\
157	0.327385\\
158	0.28304\\
159	0.22244\\
160	0.16117\\
161	0.11518\\
162	0.090345\\
163	0.07661\\
164	0.06944\\
165	0.065255\\
166	0.06244\\
167	0.06039\\
168	0.05895\\
169	0.06033\\
170	0.063025\\
171	0.06817\\
172	0.074755\\
173	0.08259\\
174	0.09545\\
175	0.10771\\
176	0.122405\\
177	0.138495\\
178	0.15477\\
179	0.171575\\
180	0.186665\\
181	0.200035\\
182	0.213885\\
183	0.22487\\
184	0.23429\\
185	0.24341\\
186	0.252985\\
187	0.266655\\
188	0.28923\\
189	0.322445\\
190	0.36417\\
191	0.40851\\
192	0.447755\\
193	0.478705\\
194	0.499355\\
195	0.513395\\
196	0.523155\\
197	0.53109\\
198	0.53974\\
199	0.55022\\
200	0.56313\\
201	0.578205\\
202	0.59386\\
203	0.61443\\
204	0.636525\\
205	0.657795\\
206	0.681655\\
207	0.702475\\
208	0.72374\\
209	0.741805\\
210	0.76012\\
211	0.77633\\
212	0.79426\\
213	0.811715\\
214	0.82987\\
215	0.852095\\
216	0.87517\\
217	0.90102\\
218	0.92427\\
219	0.946805\\
220	0.96625\\
221	0.980625\\
222	0.98994\\
223	0.994685\\
224	0.996755\\
225	0.996895\\
226	0.99595\\
227	0.9937\\
228	0.99086\\
229	0.9866\\
230	0.98178\\
231	0.97465\\
232	0.965755\\
233	0.95397\\
234	0.94135\\
235	0.925265\\
236	0.909245\\
237	0.889545\\
238	0.868055\\
239	0.84847\\
240	0.823165\\
241	0.799765\\
242	0.77413\\
243	0.74278\\
244	0.707945\\
245	0.66909\\
246	0.62712\\
247	0.58878\\
248	0.556215\\
249	0.53171\\
250	0.515015\\
251	0.507025\\
252	0.502705\\
253	0.50084\\
254	0.500265\\
255	0.49987\\
256	0.499465\\
257	0.4987\\
258	0.497665\\
259	0.495705\\
260	0.492515\\
261	0.48747\\
262	0.47968\\
263	0.469005\\
264	0.453465\\
265	0.43343\\
266	0.40952\\
267	0.375425\\
268	0.338655\\
269	0.28979\\
270	0.237855\\
271	0.184465\\
272	0.13349\\
273	0.091635\\
274	0.06008\\
275	0.039215\\
276	0.026295\\
277	0.019055\\
278	0.01378\\
279	0.01083\\
280	0.00748\\
281	0.005475\\
282	0.00419\\
283	0.00307\\
284	0.0024\\
285	0.0024\\
286	0.00268\\
287	0.003345\\
288	0.00463\\
289	0.006745\\
290	0.009625\\
291	0.01338\\
292	0.019105\\
293	0.025635\\
294	0.033645\\
295	0.043155\\
296	0.055555\\
297	0.067615\\
298	0.08209\\
299	0.095555\\
300	0.11098\\
301	0.12791\\
302	0.144265\\
303	0.16414\\
304	0.189025\\
305	0.22213\\
306	0.26867\\
307	0.31888\\
308	0.371725\\
309	0.41551\\
310	0.447795\\
311	0.46875\\
312	0.48058\\
313	0.487905\\
314	0.492395\\
315	0.49536\\
316	0.49821\\
317	0.50095\\
318	0.504425\\
319	0.50879\\
320	0.512025\\
321	0.51759\\
322	0.523345\\
323	0.52849\\
324	0.53404\\
325	0.540335\\
326	0.54643\\
327	0.552155\\
328	0.558565\\
329	0.56475\\
330	0.570425\\
331	0.57714\\
332	0.590435\\
333	0.61481\\
334	0.660115\\
335	0.724525\\
336	0.78891\\
337	0.83437\\
338	0.86188\\
339	0.877115\\
340	0.88731\\
341	0.895895\\
342	0.90498\\
343	0.91328\\
344	0.922405\\
345	0.929385\\
346	0.93654\\
347	0.939595\\
348	0.942235\\
349	0.94386\\
350	0.94152\\
351	0.93716\\
352	0.92885\\
353	0.91862\\
354	0.904955\\
355	0.88822\\
356	0.86935\\
357	0.85077\\
358	0.83126\\
359	0.81199\\
360	0.795695\\
};
\addplot [color=blue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0.031355\\
1	0.01322\\
2	0.00529\\
3	0.00178\\
4	0.000645\\
5	0.00024\\
6	9.5e-05\\
7	3e-05\\
8	1e-05\\
9	5e-06\\
10	5e-06\\
11	0\\
12	5e-06\\
13	5e-06\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	5e-06\\
21	5e-06\\
22	4e-05\\
23	0.000165\\
24	0.00057\\
25	0.00156\\
26	0.00421\\
27	0.00988\\
28	0.02126\\
29	0.042045\\
30	0.074985\\
31	0.121865\\
32	0.179745\\
33	0.249125\\
34	0.317555\\
35	0.37817\\
36	0.42691\\
37	0.459905\\
38	0.480325\\
39	0.49136\\
40	0.4962\\
41	0.498645\\
42	0.499435\\
43	0.49981\\
44	0.50002\\
45	0.50022\\
46	0.500415\\
47	0.500935\\
48	0.50191\\
49	0.50346\\
50	0.506335\\
51	0.511155\\
52	0.51894\\
53	0.529125\\
54	0.544455\\
55	0.561715\\
56	0.583895\\
57	0.60835\\
58	0.63348\\
59	0.65712\\
60	0.680385\\
61	0.69907\\
62	0.715975\\
63	0.729765\\
64	0.74765\\
65	0.77438\\
66	0.811605\\
67	0.86019\\
68	0.909765\\
69	0.94933\\
70	0.976525\\
71	0.990555\\
72	0.99666\\
73	0.999085\\
74	0.99973\\
75	0.99988\\
76	0.999845\\
77	0.99975\\
78	0.999435\\
79	0.99895\\
80	0.997675\\
81	0.995515\\
82	0.991185\\
83	0.985285\\
84	0.97475\\
85	0.960255\\
86	0.94108\\
87	0.91367\\
88	0.88239\\
89	0.83917\\
90	0.791955\\
91	0.73737\\
92	0.682545\\
93	0.629335\\
94	0.5841\\
95	0.55023\\
96	0.527855\\
97	0.514115\\
98	0.506255\\
99	0.502685\\
100	0.501095\\
101	0.50042\\
102	0.500115\\
103	0.50002\\
104	0.500005\\
105	0.49995\\
106	0.499855\\
107	0.49973\\
108	0.49944\\
109	0.49902\\
110	0.497955\\
111	0.496515\\
112	0.49391\\
113	0.489455\\
114	0.481845\\
115	0.47037\\
116	0.45485\\
117	0.43239\\
118	0.400905\\
119	0.362295\\
120	0.31456\\
121	0.257355\\
122	0.199935\\
123	0.14424\\
124	0.09677\\
125	0.058825\\
126	0.034405\\
127	0.01787\\
128	0.009085\\
129	0.00405\\
130	0.00169\\
131	0.000755\\
132	0.00034\\
133	0.000115\\
134	5.5e-05\\
135	3e-05\\
136	6e-05\\
137	0.0001\\
138	0.00037\\
139	0.00083\\
140	0.00205\\
141	0.00479\\
142	0.01018\\
143	0.020525\\
144	0.03863\\
145	0.06736\\
146	0.10856\\
147	0.1623\\
148	0.222\\
149	0.28462\\
150	0.34383\\
151	0.39309\\
152	0.432035\\
153	0.458945\\
154	0.47547\\
155	0.486785\\
156	0.493275\\
157	0.496725\\
158	0.49828\\
159	0.49933\\
160	0.49969\\
161	0.49989\\
162	0.499935\\
163	0.499985\\
164	0.500015\\
165	0.50007\\
166	0.500275\\
167	0.500615\\
168	0.501475\\
169	0.50374\\
170	0.50844\\
171	0.51707\\
172	0.533095\\
173	0.55737\\
174	0.59283\\
175	0.63885\\
176	0.69239\\
177	0.74543\\
178	0.79738\\
179	0.842345\\
180	0.882005\\
181	0.915005\\
182	0.942245\\
183	0.961005\\
184	0.975675\\
185	0.98586\\
186	0.99199\\
187	0.995235\\
188	0.997685\\
189	0.99896\\
190	0.999445\\
191	0.99976\\
192	0.999875\\
193	0.999955\\
194	0.999975\\
195	0.999985\\
196	0.99999\\
197	0.999955\\
198	0.999935\\
199	0.99978\\
200	0.999485\\
201	0.99877\\
202	0.997395\\
203	0.99427\\
204	0.987735\\
205	0.976575\\
206	0.958635\\
207	0.931025\\
208	0.89315\\
209	0.844715\\
210	0.790035\\
211	0.734115\\
212	0.6806\\
213	0.632895\\
214	0.593175\\
215	0.56238\\
216	0.54001\\
217	0.525095\\
218	0.514565\\
219	0.50818\\
220	0.50458\\
221	0.50244\\
222	0.501245\\
223	0.500585\\
224	0.50028\\
225	0.50011\\
226	0.4999\\
227	0.49967\\
228	0.49934\\
229	0.49857\\
230	0.49768\\
231	0.49551\\
232	0.492515\\
233	0.487145\\
234	0.479925\\
235	0.46893\\
236	0.4539\\
237	0.435265\\
238	0.408725\\
239	0.376025\\
240	0.3299\\
241	0.27205\\
242	0.209075\\
243	0.145285\\
244	0.09232\\
245	0.05344\\
246	0.02856\\
247	0.015265\\
248	0.007645\\
249	0.004255\\
250	0.002285\\
251	0.001425\\
252	0.000865\\
253	0.0007\\
254	0.00077\\
255	0.001285\\
256	0.00223\\
257	0.00419\\
258	0.007335\\
259	0.01263\\
260	0.02093\\
261	0.034055\\
262	0.051055\\
263	0.07437\\
264	0.103095\\
265	0.138875\\
266	0.18077\\
267	0.225185\\
268	0.27203\\
269	0.32052\\
270	0.365485\\
271	0.406475\\
272	0.43869\\
273	0.46179\\
274	0.47932\\
275	0.48847\\
276	0.49453\\
277	0.497415\\
278	0.498855\\
279	0.499525\\
280	0.4999\\
281	0.500005\\
282	0.500145\\
283	0.500355\\
284	0.500625\\
285	0.501165\\
286	0.502295\\
287	0.50429\\
288	0.50681\\
289	0.51238\\
290	0.5199\\
291	0.531285\\
292	0.546715\\
293	0.56743\\
294	0.592295\\
295	0.620365\\
296	0.652765\\
297	0.68676\\
298	0.725035\\
299	0.766615\\
300	0.811475\\
301	0.857875\\
302	0.900925\\
303	0.937645\\
304	0.96308\\
305	0.98089\\
306	0.99089\\
307	0.99601\\
308	0.9986\\
309	0.999375\\
310	0.99974\\
311	0.999815\\
312	0.999675\\
313	0.99935\\
314	0.99826\\
315	0.995655\\
316	0.99024\\
317	0.98082\\
318	0.964385\\
319	0.941095\\
320	0.9083\\
321	0.870015\\
322	0.83245\\
323	0.797645\\
324	0.7678\\
325	0.74347\\
326	0.72032\\
327	0.694125\\
328	0.667205\\
329	0.63573\\
330	0.60389\\
331	0.57282\\
332	0.547625\\
333	0.5296\\
334	0.516015\\
335	0.50872\\
336	0.503815\\
337	0.501665\\
338	0.500745\\
339	0.50024\\
340	0.500075\\
341	0.500015\\
342	0.49994\\
343	0.49988\\
344	0.499695\\
345	0.49922\\
346	0.49806\\
347	0.495855\\
348	0.491465\\
349	0.48454\\
350	0.472485\\
351	0.45465\\
352	0.42888\\
353	0.39285\\
354	0.3482\\
355	0.29281\\
356	0.2325\\
357	0.16737\\
358	0.107805\\
359	0.06024\\
360	0.030445\\
};
\addplot [color=blue, dashdotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0.08705\\
1	0.066005\\
2	0.04803\\
3	0.03464\\
4	0.024315\\
5	0.01608\\
6	0.011185\\
7	0.00798\\
8	0.00516\\
9	0.00397\\
10	0.00311\\
11	0.00285\\
12	0.00346\\
13	0.00425\\
14	0.00712\\
15	0.012\\
16	0.02039\\
17	0.034815\\
18	0.058245\\
19	0.093145\\
20	0.14012\\
21	0.195625\\
22	0.25662\\
23	0.31212\\
24	0.3603\\
25	0.395965\\
26	0.425465\\
27	0.444485\\
28	0.458985\\
29	0.47054\\
30	0.47868\\
31	0.484745\\
32	0.49031\\
33	0.493265\\
34	0.495745\\
35	0.49824\\
36	0.499765\\
37	0.502225\\
38	0.50417\\
39	0.507665\\
40	0.51211\\
41	0.517\\
42	0.52513\\
43	0.537205\\
44	0.55045\\
45	0.568005\\
46	0.589695\\
47	0.6135\\
48	0.638175\\
49	0.662355\\
50	0.68419\\
51	0.702735\\
52	0.718055\\
53	0.729355\\
54	0.739085\\
55	0.748815\\
56	0.76314\\
57	0.78658\\
58	0.820865\\
59	0.866315\\
60	0.912225\\
61	0.95054\\
62	0.976915\\
63	0.99132\\
64	0.996995\\
65	0.999235\\
66	0.99978\\
67	0.99992\\
68	0.99989\\
69	0.9999\\
70	0.999745\\
71	0.99932\\
72	0.99881\\
73	0.99754\\
74	0.994865\\
75	0.99072\\
76	0.98431\\
77	0.974365\\
78	0.961555\\
79	0.94503\\
80	0.923665\\
81	0.90075\\
82	0.87659\\
83	0.8516\\
84	0.821515\\
85	0.78622\\
86	0.738555\\
87	0.68291\\
88	0.624235\\
89	0.575165\\
90	0.540475\\
91	0.51881\\
92	0.50828\\
93	0.50321\\
94	0.501375\\
95	0.50041\\
96	0.50013\\
97	0.50003\\
98	0.500015\\
99	0.500005\\
100	0.500005\\
101	0.49998\\
102	0.499955\\
103	0.499905\\
104	0.49978\\
105	0.49962\\
106	0.49925\\
107	0.49839\\
108	0.496925\\
109	0.49435\\
110	0.490175\\
111	0.483\\
112	0.47242\\
113	0.45476\\
114	0.430855\\
115	0.396255\\
116	0.35373\\
117	0.30171\\
118	0.242955\\
119	0.185435\\
120	0.133315\\
121	0.09149\\
122	0.059385\\
123	0.035925\\
124	0.0219\\
125	0.012155\\
126	0.00686\\
127	0.004005\\
128	0.002\\
129	0.001115\\
130	0.00063\\
131	0.000275\\
132	0.00016\\
133	8e-05\\
134	3e-05\\
135	2e-05\\
136	9.5e-05\\
137	0.000265\\
138	0.00077\\
139	0.002175\\
140	0.006025\\
141	0.012515\\
142	0.02456\\
143	0.0424\\
144	0.066295\\
145	0.096695\\
146	0.134605\\
147	0.182035\\
148	0.23312\\
149	0.290235\\
150	0.34346\\
151	0.39254\\
152	0.42529\\
153	0.448465\\
154	0.462455\\
155	0.471235\\
156	0.47671\\
157	0.481475\\
158	0.485385\\
159	0.48848\\
160	0.490535\\
161	0.4932\\
162	0.494695\\
163	0.495875\\
164	0.497155\\
165	0.49805\\
166	0.49913\\
167	0.500435\\
168	0.50247\\
169	0.506495\\
170	0.513475\\
171	0.52561\\
172	0.54486\\
173	0.57304\\
174	0.611495\\
175	0.656995\\
176	0.70712\\
177	0.75675\\
178	0.80487\\
179	0.845415\\
180	0.87939\\
181	0.907825\\
182	0.9312\\
183	0.95015\\
184	0.963785\\
185	0.974765\\
186	0.982195\\
187	0.98757\\
188	0.99103\\
189	0.993455\\
190	0.994135\\
191	0.993525\\
192	0.991515\\
193	0.98645\\
194	0.977935\\
195	0.96285\\
196	0.94072\\
197	0.906005\\
198	0.86111\\
199	0.81116\\
200	0.7549\\
201	0.70067\\
202	0.65504\\
203	0.617775\\
204	0.59132\\
205	0.57047\\
206	0.55517\\
207	0.54321\\
208	0.53255\\
209	0.525315\\
210	0.519995\\
211	0.515155\\
212	0.511605\\
213	0.508365\\
214	0.50636\\
215	0.504495\\
216	0.50328\\
217	0.502255\\
218	0.501325\\
219	0.500335\\
220	0.499695\\
221	0.49841\\
222	0.497325\\
223	0.495495\\
224	0.4922\\
225	0.487615\\
226	0.47995\\
227	0.468705\\
228	0.450245\\
229	0.42327\\
230	0.388955\\
231	0.338985\\
232	0.28356\\
233	0.223315\\
234	0.166685\\
235	0.117495\\
236	0.07914\\
237	0.051385\\
238	0.03354\\
239	0.022715\\
240	0.015585\\
241	0.010445\\
242	0.00767\\
243	0.00536\\
244	0.00389\\
245	0.002575\\
246	0.00192\\
247	0.001625\\
248	0.00135\\
249	0.00181\\
250	0.002915\\
251	0.005395\\
252	0.009765\\
253	0.016595\\
254	0.02859\\
255	0.04339\\
256	0.062705\\
257	0.08849\\
258	0.114365\\
259	0.14173\\
260	0.17142\\
261	0.20509\\
262	0.24491\\
263	0.294485\\
264	0.350165\\
265	0.402855\\
266	0.44402\\
267	0.471795\\
268	0.48717\\
269	0.49485\\
270	0.49779\\
271	0.49935\\
272	0.49977\\
273	0.499895\\
274	0.499965\\
275	0.50001\\
276	0.50001\\
277	0.50002\\
278	0.500065\\
279	0.500105\\
280	0.50027\\
281	0.500365\\
282	0.50075\\
283	0.5015\\
284	0.502595\\
285	0.504905\\
286	0.50896\\
287	0.514605\\
288	0.523825\\
289	0.538005\\
290	0.55818\\
291	0.586845\\
292	0.626105\\
293	0.673685\\
294	0.730665\\
295	0.788855\\
296	0.84489\\
297	0.89382\\
298	0.931585\\
299	0.95887\\
300	0.976565\\
301	0.98751\\
302	0.99332\\
303	0.996695\\
304	0.998425\\
305	0.999135\\
306	0.99964\\
307	0.99981\\
308	0.999895\\
309	0.99997\\
310	0.999965\\
311	0.999975\\
312	0.999985\\
313	0.999895\\
314	0.99985\\
315	0.99968\\
316	0.999225\\
317	0.99793\\
318	0.99562\\
319	0.99086\\
320	0.981145\\
321	0.9648\\
322	0.938055\\
323	0.9012\\
324	0.85337\\
325	0.800295\\
326	0.74588\\
327	0.696945\\
328	0.6584\\
329	0.62897\\
330	0.60788\\
331	0.59387\\
332	0.581655\\
333	0.569655\\
334	0.560165\\
335	0.551815\\
336	0.543205\\
337	0.535675\\
338	0.52934\\
339	0.522995\\
340	0.517195\\
341	0.513255\\
342	0.5095\\
343	0.50734\\
344	0.50479\\
345	0.503175\\
346	0.50213\\
347	0.501115\\
348	0.49958\\
349	0.49621\\
350	0.489895\\
351	0.47795\\
352	0.454565\\
353	0.417555\\
354	0.3653\\
355	0.306805\\
356	0.247315\\
357	0.19305\\
358	0.14848\\
359	0.11551\\
360	0.086805\\
};
\addplot [color=red, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0.487645\\
1	0.49365\\
2	0.496865\\
3	0.49866\\
4	0.499375\\
5	0.49981\\
6	0.49993\\
7	0.49999\\
8	0.500005\\
9	0.500005\\
10	0.50002\\
11	0.500025\\
12	0.50004\\
13	0.50012\\
14	0.500145\\
15	0.500335\\
16	0.50053\\
17	0.501125\\
18	0.501685\\
19	0.503265\\
20	0.50559\\
21	0.509265\\
22	0.51457\\
23	0.52295\\
24	0.53407\\
25	0.54976\\
26	0.567995\\
27	0.59502\\
28	0.62684\\
29	0.668205\\
30	0.72013\\
31	0.780245\\
32	0.838495\\
33	0.892605\\
34	0.93333\\
35	0.96307\\
36	0.98073\\
37	0.990415\\
38	0.995925\\
39	0.998025\\
40	0.99913\\
41	0.999645\\
42	0.999825\\
43	0.999925\\
44	0.999975\\
45	0.999965\\
46	0.99992\\
47	0.99976\\
48	0.999385\\
49	0.99853\\
50	0.99669\\
51	0.993145\\
52	0.98654\\
53	0.97573\\
54	0.959845\\
55	0.936345\\
56	0.910285\\
57	0.87765\\
58	0.84563\\
59	0.811895\\
60	0.779855\\
61	0.74912\\
62	0.7164\\
63	0.68245\\
64	0.6469\\
65	0.61305\\
66	0.581565\\
67	0.554565\\
68	0.53537\\
69	0.521545\\
70	0.51205\\
71	0.506505\\
72	0.503295\\
73	0.501645\\
74	0.500715\\
75	0.50031\\
76	0.49998\\
77	0.499735\\
78	0.49927\\
79	0.4984\\
80	0.49648\\
81	0.493135\\
82	0.486615\\
83	0.47589\\
84	0.4561\\
85	0.428715\\
86	0.39063\\
87	0.338475\\
88	0.282555\\
89	0.22325\\
90	0.166025\\
91	0.117355\\
92	0.07984\\
93	0.05215\\
94	0.03269\\
95	0.020535\\
96	0.0122\\
97	0.00696\\
98	0.004245\\
99	0.00243\\
100	0.00147\\
101	0.00089\\
102	0.00055\\
103	0.00032\\
104	0.000255\\
105	0.000295\\
106	0.00034\\
107	0.00065\\
108	0.001\\
109	0.002265\\
110	0.00404\\
111	0.007455\\
112	0.013275\\
113	0.02297\\
114	0.03826\\
115	0.05972\\
116	0.093335\\
117	0.134575\\
118	0.18544\\
119	0.240225\\
120	0.29582\\
121	0.347455\\
122	0.391285\\
123	0.42479\\
124	0.45055\\
125	0.468965\\
126	0.47942\\
127	0.48757\\
128	0.49234\\
129	0.495435\\
130	0.49701\\
131	0.49876\\
132	0.499905\\
133	0.50129\\
134	0.50248\\
135	0.50409\\
136	0.50659\\
137	0.51066\\
138	0.51542\\
139	0.52156\\
140	0.53098\\
141	0.54296\\
142	0.55864\\
143	0.580315\\
144	0.60937\\
145	0.64826\\
146	0.69763\\
147	0.759765\\
148	0.81744\\
149	0.872505\\
150	0.916095\\
151	0.945245\\
152	0.963545\\
153	0.976195\\
154	0.983645\\
155	0.98848\\
156	0.99182\\
157	0.99414\\
158	0.996085\\
159	0.996605\\
160	0.99725\\
161	0.997005\\
162	0.9964\\
163	0.99497\\
164	0.992465\\
165	0.988915\\
166	0.983445\\
167	0.97561\\
168	0.964205\\
169	0.95105\\
170	0.932815\\
171	0.91126\\
172	0.887045\\
173	0.86053\\
174	0.831345\\
175	0.79819\\
176	0.75999\\
177	0.719595\\
178	0.674845\\
179	0.632645\\
180	0.59191\\
181	0.559305\\
182	0.535145\\
183	0.51927\\
184	0.509285\\
185	0.504175\\
186	0.50174\\
187	0.50032\\
188	0.499735\\
189	0.49952\\
190	0.49894\\
191	0.498385\\
192	0.4975\\
193	0.496365\\
194	0.49451\\
195	0.49127\\
196	0.487735\\
197	0.48317\\
198	0.475425\\
199	0.465765\\
200	0.453345\\
201	0.438305\\
202	0.420945\\
203	0.40031\\
204	0.378795\\
205	0.35572\\
206	0.33437\\
207	0.309945\\
208	0.28272\\
209	0.25362\\
210	0.217545\\
211	0.17721\\
212	0.136605\\
213	0.09658\\
214	0.06442\\
215	0.038255\\
216	0.02147\\
217	0.011295\\
218	0.005625\\
219	0.002495\\
220	0.001045\\
221	0.000475\\
222	0.000225\\
223	6e-05\\
224	4e-05\\
225	4.5e-05\\
226	6.5e-05\\
227	0.00012\\
228	0.000275\\
229	0.00074\\
230	0.00168\\
231	0.00379\\
232	0.00794\\
233	0.015125\\
234	0.028345\\
235	0.049705\\
236	0.079635\\
237	0.11917\\
238	0.16938\\
239	0.226305\\
240	0.285295\\
241	0.34018\\
242	0.38704\\
243	0.425485\\
244	0.45413\\
245	0.47212\\
246	0.484255\\
247	0.491575\\
248	0.49574\\
249	0.49783\\
250	0.49921\\
251	0.499705\\
252	0.500245\\
253	0.500555\\
254	0.501225\\
255	0.502575\\
256	0.50448\\
257	0.50788\\
258	0.513475\\
259	0.52348\\
260	0.539415\\
261	0.562205\\
262	0.59636\\
263	0.639395\\
264	0.690425\\
265	0.746065\\
266	0.800335\\
267	0.851855\\
268	0.893115\\
269	0.9259\\
270	0.948925\\
271	0.966505\\
272	0.976785\\
273	0.98447\\
274	0.990005\\
275	0.99377\\
276	0.995875\\
277	0.997365\\
278	0.99838\\
279	0.999015\\
280	0.99936\\
281	0.999615\\
282	0.9997\\
283	0.99971\\
284	0.999565\\
285	0.99938\\
286	0.99842\\
287	0.99695\\
288	0.994155\\
289	0.988785\\
290	0.97852\\
291	0.96169\\
292	0.937755\\
293	0.904165\\
294	0.861805\\
295	0.81329\\
296	0.759845\\
297	0.710655\\
298	0.66502\\
299	0.626465\\
300	0.594195\\
301	0.567515\\
302	0.54713\\
303	0.532515\\
304	0.52193\\
305	0.51449\\
306	0.508345\\
307	0.50478\\
308	0.50295\\
309	0.501505\\
310	0.500545\\
311	0.499745\\
312	0.49921\\
313	0.49824\\
314	0.49679\\
315	0.49351\\
316	0.48763\\
317	0.475765\\
318	0.45404\\
319	0.417605\\
320	0.37\\
321	0.312025\\
322	0.256825\\
323	0.20893\\
324	0.17143\\
325	0.1431\\
326	0.118505\\
327	0.098\\
328	0.077085\\
329	0.060745\\
330	0.04521\\
331	0.032925\\
332	0.02309\\
333	0.015805\\
334	0.01045\\
335	0.00698\\
336	0.00434\\
337	0.00276\\
338	0.00183\\
339	0.0011\\
340	0.00076\\
341	0.000705\\
342	0.000695\\
343	0.001095\\
344	0.00191\\
345	0.003295\\
346	0.005905\\
347	0.011205\\
348	0.020445\\
349	0.036485\\
350	0.06202\\
351	0.099195\\
352	0.15067\\
353	0.21017\\
354	0.27431\\
355	0.33575\\
356	0.388515\\
357	0.427645\\
358	0.45701\\
359	0.475585\\
360	0.486975\\
};
\addplot [color=red, dashdotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0.16321\\
1	0.186515\\
2	0.21012\\
3	0.235825\\
4	0.265195\\
5	0.3009\\
6	0.341275\\
7	0.38308\\
8	0.41988\\
9	0.449145\\
10	0.47009\\
11	0.484465\\
12	0.49174\\
13	0.495795\\
14	0.49812\\
15	0.499125\\
16	0.499735\\
17	0.49995\\
18	0.50006\\
19	0.500285\\
20	0.5006\\
21	0.50196\\
22	0.50467\\
23	0.5111\\
24	0.52306\\
25	0.54116\\
26	0.56839\\
27	0.601415\\
28	0.641005\\
29	0.686455\\
30	0.734365\\
31	0.78202\\
32	0.83162\\
33	0.87621\\
34	0.91493\\
35	0.945935\\
36	0.968115\\
37	0.981685\\
38	0.990905\\
39	0.995445\\
40	0.997885\\
41	0.998975\\
42	0.99942\\
43	0.99956\\
44	0.99929\\
45	0.998625\\
46	0.997385\\
47	0.994965\\
48	0.99065\\
49	0.984135\\
50	0.972275\\
51	0.956075\\
52	0.9354\\
53	0.909945\\
54	0.88103\\
55	0.85446\\
56	0.82777\\
57	0.804545\\
58	0.787035\\
59	0.77352\\
60	0.76418\\
61	0.75705\\
62	0.75083\\
63	0.74449\\
64	0.73663\\
65	0.72414\\
66	0.70816\\
67	0.684545\\
68	0.65676\\
69	0.626325\\
70	0.5937\\
71	0.56603\\
72	0.5432\\
73	0.526055\\
74	0.51472\\
75	0.507795\\
76	0.50375\\
77	0.50173\\
78	0.500845\\
79	0.50029\\
80	0.49989\\
81	0.499285\\
82	0.498285\\
83	0.496205\\
84	0.49192\\
85	0.484255\\
86	0.47141\\
87	0.45246\\
88	0.425795\\
89	0.390665\\
90	0.350655\\
91	0.30927\\
92	0.268825\\
93	0.23377\\
94	0.20282\\
95	0.176465\\
96	0.151865\\
97	0.12603\\
98	0.10406\\
99	0.08104\\
100	0.06193\\
101	0.04505\\
102	0.03143\\
103	0.021245\\
104	0.01336\\
105	0.008145\\
106	0.00508\\
107	0.002775\\
108	0.0015\\
109	0.00075\\
110	0.000385\\
111	0.00022\\
112	0.000135\\
113	0.00024\\
114	0.00032\\
115	0.000545\\
116	0.00091\\
117	0.0018\\
118	0.00334\\
119	0.00643\\
120	0.01303\\
121	0.025295\\
122	0.04477\\
123	0.07509\\
124	0.11549\\
125	0.163745\\
126	0.213185\\
127	0.261755\\
128	0.306155\\
129	0.34432\\
130	0.37442\\
131	0.39983\\
132	0.421005\\
133	0.438735\\
134	0.451845\\
135	0.464225\\
136	0.4729\\
137	0.480935\\
138	0.48632\\
139	0.491265\\
140	0.49481\\
141	0.498135\\
142	0.501655\\
143	0.50478\\
144	0.50852\\
145	0.51262\\
146	0.51677\\
147	0.521055\\
148	0.526285\\
149	0.531385\\
150	0.538545\\
151	0.54857\\
152	0.57056\\
153	0.609215\\
154	0.66938\\
155	0.73444\\
156	0.78735\\
157	0.817935\\
158	0.83619\\
159	0.848685\\
160	0.86008\\
161	0.869885\\
162	0.881555\\
163	0.892785\\
164	0.90469\\
165	0.91558\\
166	0.92633\\
167	0.936035\\
168	0.94495\\
169	0.950835\\
170	0.955865\\
171	0.958625\\
172	0.96002\\
173	0.957945\\
174	0.951145\\
175	0.94339\\
176	0.93212\\
177	0.917565\\
178	0.90043\\
179	0.88171\\
180	0.8601\\
181	0.836465\\
182	0.809815\\
183	0.778055\\
184	0.73824\\
185	0.695255\\
186	0.6463\\
187	0.60311\\
188	0.56662\\
189	0.53929\\
190	0.521615\\
191	0.51034\\
192	0.5051\\
193	0.501835\\
194	0.500255\\
195	0.4994\\
196	0.498865\\
197	0.498075\\
198	0.49709\\
199	0.495245\\
200	0.49195\\
201	0.486205\\
202	0.474945\\
203	0.45998\\
204	0.437215\\
205	0.407705\\
206	0.36906\\
207	0.324695\\
208	0.275665\\
209	0.223875\\
210	0.174955\\
211	0.13263\\
212	0.095995\\
213	0.067995\\
214	0.04596\\
215	0.03059\\
216	0.01947\\
217	0.01174\\
218	0.00674\\
219	0.0036\\
220	0.001825\\
221	0.00079\\
222	0.000305\\
223	9.5e-05\\
224	4.5e-05\\
225	3.5e-05\\
226	7e-05\\
227	0.000115\\
228	0.000225\\
229	0.00044\\
230	0.00102\\
231	0.00215\\
232	0.004175\\
233	0.00837\\
234	0.01529\\
235	0.0265\\
236	0.04416\\
237	0.068095\\
238	0.099685\\
239	0.13907\\
240	0.18256\\
241	0.22949\\
242	0.277625\\
243	0.32522\\
244	0.36823\\
245	0.40405\\
246	0.433695\\
247	0.456165\\
248	0.471965\\
249	0.483795\\
250	0.490585\\
251	0.49495\\
252	0.497395\\
253	0.498575\\
254	0.499485\\
255	0.500035\\
256	0.50084\\
257	0.502245\\
258	0.50493\\
259	0.510855\\
260	0.52053\\
261	0.53509\\
262	0.55613\\
263	0.5837\\
264	0.615425\\
265	0.65095\\
266	0.68595\\
267	0.71649\\
268	0.744215\\
269	0.768735\\
270	0.790365\\
271	0.81177\\
272	0.83258\\
273	0.853415\\
274	0.87594\\
275	0.89705\\
276	0.918575\\
277	0.93548\\
278	0.95086\\
279	0.96479\\
280	0.974745\\
281	0.98308\\
282	0.989055\\
283	0.993095\\
284	0.995765\\
285	0.997605\\
286	0.99867\\
287	0.99945\\
288	0.999545\\
289	0.999785\\
290	0.999705\\
291	0.999545\\
292	0.999365\\
293	0.99893\\
294	0.99813\\
295	0.996035\\
296	0.99215\\
297	0.98402\\
298	0.968445\\
299	0.94233\\
300	0.90398\\
301	0.857295\\
302	0.806945\\
303	0.758485\\
304	0.71671\\
305	0.68199\\
306	0.65348\\
307	0.629985\\
308	0.6068\\
309	0.586315\\
310	0.568245\\
311	0.55179\\
312	0.53838\\
313	0.527705\\
314	0.51945\\
315	0.51319\\
316	0.50882\\
317	0.50562\\
318	0.503735\\
319	0.501545\\
320	0.500675\\
321	0.49971\\
322	0.498475\\
323	0.49753\\
324	0.496525\\
325	0.49465\\
326	0.49151\\
327	0.48438\\
328	0.465315\\
329	0.42875\\
330	0.373235\\
331	0.311695\\
332	0.266\\
333	0.239635\\
334	0.227625\\
335	0.222115\\
336	0.21586\\
337	0.208985\\
338	0.201205\\
339	0.19323\\
340	0.181895\\
341	0.1692\\
342	0.156265\\
343	0.14128\\
344	0.12524\\
345	0.108305\\
346	0.092265\\
347	0.07704\\
348	0.06445\\
349	0.05328\\
350	0.04447\\
351	0.0405\\
352	0.038\\
353	0.04074\\
354	0.047215\\
355	0.05895\\
356	0.07345\\
357	0.09272\\
358	0.11477\\
359	0.13923\\
360	0.162565\\
};
\addplot [color=green, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0.70858\\
1	0.741325\\
2	0.77254\\
3	0.80129\\
4	0.832275\\
5	0.865955\\
6	0.8971\\
7	0.92673\\
8	0.950855\\
9	0.969185\\
10	0.98217\\
11	0.990245\\
12	0.99485\\
13	0.99745\\
14	0.998845\\
15	0.99947\\
16	0.999775\\
17	0.999945\\
18	0.99992\\
19	0.999975\\
20	1\\
21	0.999995\\
22	0.999995\\
23	0.99999\\
24	0.999985\\
25	0.999975\\
26	0.99984\\
27	0.999605\\
28	0.99902\\
29	0.99721\\
30	0.993645\\
31	0.98658\\
32	0.97143\\
33	0.947975\\
34	0.910135\\
35	0.86132\\
36	0.797565\\
37	0.73169\\
38	0.666185\\
39	0.61087\\
40	0.56805\\
41	0.53854\\
42	0.520085\\
43	0.50997\\
44	0.5049\\
45	0.50204\\
46	0.500845\\
47	0.50031\\
48	0.50013\\
49	0.500055\\
50	0.49997\\
51	0.49995\\
52	0.49991\\
53	0.499705\\
54	0.49956\\
55	0.498865\\
56	0.49814\\
57	0.496305\\
58	0.49337\\
59	0.488665\\
60	0.48159\\
61	0.47126\\
62	0.45607\\
63	0.43502\\
64	0.407485\\
65	0.371865\\
66	0.325395\\
67	0.265995\\
68	0.20151\\
69	0.138755\\
70	0.08571\\
71	0.047775\\
72	0.025015\\
73	0.012745\\
74	0.005945\\
75	0.00282\\
76	0.0013\\
77	0.00051\\
78	0.000305\\
79	9e-05\\
80	8.5e-05\\
81	6e-05\\
82	7e-05\\
83	0.00013\\
84	0.000365\\
85	0.000895\\
86	0.002265\\
87	0.005185\\
88	0.011265\\
89	0.02257\\
90	0.04171\\
91	0.07343\\
92	0.115285\\
93	0.1693\\
94	0.229595\\
95	0.291965\\
96	0.35206\\
97	0.398965\\
98	0.43591\\
99	0.461955\\
100	0.479435\\
101	0.489605\\
102	0.49465\\
103	0.497495\\
104	0.498915\\
105	0.49954\\
106	0.49982\\
107	0.49991\\
108	0.499975\\
109	0.49999\\
110	0.5\\
111	0.5\\
112	0.50005\\
113	0.500105\\
114	0.500275\\
115	0.500825\\
116	0.50191\\
117	0.50449\\
118	0.50992\\
119	0.519615\\
120	0.536305\\
121	0.559385\\
122	0.59281\\
123	0.63468\\
124	0.683285\\
125	0.733545\\
126	0.784575\\
127	0.834085\\
128	0.8783\\
129	0.917175\\
130	0.94695\\
131	0.96773\\
132	0.982115\\
133	0.991095\\
134	0.995565\\
135	0.99797\\
136	0.99912\\
137	0.9996\\
138	0.999725\\
139	0.99967\\
140	0.999175\\
141	0.998535\\
142	0.99686\\
143	0.99428\\
144	0.989965\\
145	0.982955\\
146	0.97214\\
147	0.955815\\
148	0.9341\\
149	0.904815\\
150	0.868115\\
151	0.824805\\
152	0.7742\\
153	0.720095\\
154	0.66281\\
155	0.611685\\
156	0.57127\\
157	0.54057\\
158	0.521345\\
159	0.51022\\
160	0.504705\\
161	0.501835\\
162	0.5009\\
163	0.500285\\
164	0.50007\\
165	0.49998\\
166	0.499785\\
167	0.49936\\
168	0.49877\\
169	0.497355\\
170	0.494095\\
171	0.488945\\
172	0.479415\\
173	0.464725\\
174	0.44401\\
175	0.41625\\
176	0.384015\\
177	0.350605\\
178	0.318045\\
179	0.292205\\
180	0.272985\\
181	0.259755\\
182	0.24987\\
183	0.241425\\
184	0.231355\\
185	0.21659\\
186	0.19671\\
187	0.171875\\
188	0.1425\\
189	0.11213\\
190	0.083825\\
191	0.057815\\
192	0.03832\\
193	0.02341\\
194	0.013785\\
195	0.00743\\
196	0.003915\\
197	0.002005\\
198	0.00098\\
199	0.000545\\
200	0.000565\\
201	0.000605\\
202	0.00114\\
203	0.002235\\
204	0.00458\\
205	0.00861\\
206	0.01576\\
207	0.02801\\
208	0.04377\\
209	0.066815\\
210	0.093325\\
211	0.125855\\
212	0.1585\\
213	0.19137\\
214	0.22387\\
215	0.25702\\
216	0.288775\\
217	0.322955\\
218	0.355805\\
219	0.389385\\
220	0.4187\\
221	0.4433\\
222	0.462935\\
223	0.47729\\
224	0.48701\\
225	0.49309\\
226	0.49584\\
227	0.497915\\
228	0.499\\
229	0.49941\\
230	0.49978\\
231	0.499905\\
232	0.499965\\
233	0.50007\\
234	0.5003\\
235	0.500615\\
236	0.50137\\
237	0.50335\\
238	0.50784\\
239	0.516935\\
240	0.533765\\
241	0.56354\\
242	0.60674\\
243	0.660855\\
244	0.721365\\
245	0.77894\\
246	0.83226\\
247	0.87613\\
248	0.909975\\
249	0.938555\\
250	0.958675\\
251	0.974035\\
252	0.984385\\
253	0.990865\\
254	0.994725\\
255	0.997305\\
256	0.998645\\
257	0.999285\\
258	0.999585\\
259	0.99963\\
260	0.99924\\
261	0.998755\\
262	0.997485\\
263	0.99522\\
264	0.989715\\
265	0.981595\\
266	0.966895\\
267	0.94518\\
268	0.91025\\
269	0.866575\\
270	0.815465\\
271	0.75749\\
272	0.69846\\
273	0.64252\\
274	0.597845\\
275	0.56186\\
276	0.53742\\
277	0.52015\\
278	0.511045\\
279	0.505375\\
280	0.50261\\
281	0.50116\\
282	0.500595\\
283	0.500235\\
284	0.50008\\
285	0.50008\\
286	0.50003\\
287	0.5\\
288	0.5\\
289	0.499985\\
290	0.499975\\
291	0.499865\\
292	0.49967\\
293	0.49919\\
294	0.49779\\
295	0.495365\\
296	0.490115\\
297	0.47983\\
298	0.46118\\
299	0.43132\\
300	0.389295\\
301	0.33425\\
302	0.27134\\
303	0.204775\\
304	0.14477\\
305	0.09242\\
306	0.055065\\
307	0.029975\\
308	0.01478\\
309	0.00718\\
310	0.00294\\
311	0.00122\\
312	0.000425\\
313	0.000125\\
314	4.5e-05\\
315	1.5e-05\\
316	5.5e-05\\
317	9e-05\\
318	0.00034\\
319	0.00086\\
320	0.00232\\
321	0.00535\\
322	0.011955\\
323	0.02463\\
324	0.04724\\
325	0.079965\\
326	0.125035\\
327	0.176625\\
328	0.233575\\
329	0.28662\\
330	0.335095\\
331	0.373\\
332	0.40838\\
333	0.43627\\
334	0.45756\\
335	0.47431\\
336	0.48497\\
337	0.49198\\
338	0.49588\\
339	0.498115\\
340	0.49918\\
341	0.499665\\
342	0.49987\\
343	0.499945\\
344	0.49998\\
345	0.499985\\
346	0.500005\\
347	0.500015\\
348	0.500065\\
349	0.500215\\
350	0.50051\\
351	0.501545\\
352	0.503645\\
353	0.50774\\
354	0.517115\\
355	0.53255\\
356	0.556375\\
357	0.58963\\
358	0.62791\\
359	0.66921\\
360	0.707535\\
};
\addplot [color=green, dashdotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0.77312\\
1	0.7939\\
2	0.81832\\
3	0.84185\\
4	0.86677\\
5	0.893075\\
6	0.91577\\
7	0.935075\\
8	0.95287\\
9	0.96575\\
10	0.97514\\
11	0.983145\\
12	0.988055\\
13	0.99161\\
14	0.9937\\
15	0.99443\\
16	0.994305\\
17	0.992335\\
18	0.987885\\
19	0.97954\\
20	0.96481\\
21	0.941825\\
22	0.9071\\
23	0.860035\\
24	0.80458\\
25	0.746475\\
26	0.689235\\
27	0.643245\\
28	0.608655\\
29	0.582805\\
30	0.563285\\
31	0.549575\\
32	0.53853\\
33	0.528725\\
34	0.520845\\
35	0.515605\\
36	0.51081\\
37	0.506845\\
38	0.503615\\
39	0.50116\\
40	0.4992\\
41	0.497055\\
42	0.49367\\
43	0.49074\\
44	0.48621\\
45	0.479665\\
46	0.470925\\
47	0.460355\\
48	0.446155\\
49	0.42975\\
50	0.409795\\
51	0.389515\\
52	0.36692\\
53	0.34611\\
54	0.327735\\
55	0.30959\\
56	0.293715\\
57	0.279335\\
58	0.26191\\
59	0.23926\\
60	0.20832\\
61	0.17012\\
62	0.1246\\
63	0.080635\\
64	0.045665\\
65	0.02276\\
66	0.01017\\
67	0.004\\
68	0.00147\\
69	0.000675\\
70	0.00029\\
71	0.00019\\
72	0.000175\\
73	0.00023\\
74	0.000465\\
75	0.00094\\
76	0.00183\\
77	0.00292\\
78	0.004995\\
79	0.008465\\
80	0.0141\\
81	0.021545\\
82	0.030675\\
83	0.04521\\
84	0.060025\\
85	0.08354\\
86	0.11049\\
87	0.151785\\
88	0.201175\\
89	0.260725\\
90	0.32104\\
91	0.376385\\
92	0.422215\\
93	0.45402\\
94	0.474495\\
95	0.486965\\
96	0.493815\\
97	0.497325\\
98	0.49884\\
99	0.49963\\
100	0.499865\\
101	0.49993\\
102	0.49998\\
103	0.49999\\
104	0.5\\
105	0.500005\\
106	0.500005\\
107	0.50002\\
108	0.500055\\
109	0.500125\\
110	0.50028\\
111	0.500695\\
112	0.501445\\
113	0.502935\\
114	0.506385\\
115	0.51223\\
116	0.522885\\
117	0.54116\\
118	0.56738\\
119	0.60283\\
120	0.647595\\
121	0.698205\\
122	0.751745\\
123	0.803925\\
124	0.850945\\
125	0.890995\\
126	0.92457\\
127	0.94894\\
128	0.966195\\
129	0.979235\\
130	0.98786\\
131	0.99211\\
132	0.99606\\
133	0.997725\\
134	0.99862\\
135	0.999345\\
136	0.999645\\
137	0.9997\\
138	0.999495\\
139	0.998835\\
140	0.997295\\
141	0.99429\\
142	0.98872\\
143	0.98039\\
144	0.96895\\
145	0.955475\\
146	0.940075\\
147	0.921285\\
148	0.89944\\
149	0.87318\\
150	0.839695\\
151	0.7976\\
152	0.748015\\
153	0.694145\\
154	0.64582\\
155	0.60686\\
156	0.579565\\
157	0.559955\\
158	0.54698\\
159	0.537975\\
160	0.53077\\
161	0.52494\\
162	0.51987\\
163	0.515705\\
164	0.51196\\
165	0.508955\\
166	0.506495\\
167	0.50411\\
168	0.500915\\
169	0.497775\\
170	0.49255\\
171	0.48455\\
172	0.473265\\
173	0.4558\\
174	0.43341\\
175	0.40559\\
176	0.37206\\
177	0.336595\\
178	0.30299\\
179	0.270805\\
180	0.24081\\
181	0.21338\\
182	0.186355\\
183	0.15714\\
184	0.131215\\
185	0.10537\\
186	0.082725\\
187	0.06196\\
188	0.04456\\
189	0.031995\\
190	0.02252\\
191	0.01578\\
192	0.01197\\
193	0.00961\\
194	0.00991\\
195	0.01251\\
196	0.018715\\
197	0.02936\\
198	0.04694\\
199	0.072035\\
200	0.106405\\
201	0.1507\\
202	0.200065\\
203	0.25224\\
204	0.296685\\
205	0.334655\\
206	0.36444\\
207	0.386315\\
208	0.40403\\
209	0.41862\\
210	0.431545\\
211	0.441455\\
212	0.452015\\
213	0.46048\\
214	0.468035\\
215	0.474215\\
216	0.479575\\
217	0.484705\\
218	0.488985\\
219	0.49245\\
220	0.49519\\
221	0.49701\\
222	0.49874\\
223	0.49965\\
224	0.500795\\
225	0.50173\\
226	0.50323\\
227	0.505595\\
228	0.50981\\
229	0.515625\\
230	0.525675\\
231	0.540375\\
232	0.565475\\
233	0.596945\\
234	0.639335\\
235	0.688215\\
236	0.743705\\
237	0.79631\\
238	0.842245\\
239	0.880985\\
240	0.912345\\
241	0.93345\\
242	0.95049\\
243	0.962705\\
244	0.972935\\
245	0.98075\\
246	0.98582\\
247	0.990385\\
248	0.993565\\
249	0.99559\\
250	0.996805\\
251	0.997325\\
252	0.99699\\
253	0.995525\\
254	0.993145\\
255	0.989265\\
256	0.982005\\
257	0.972555\\
258	0.958605\\
259	0.94199\\
260	0.9232\\
261	0.89843\\
262	0.870965\\
263	0.83767\\
264	0.793785\\
265	0.742795\\
266	0.68606\\
267	0.632675\\
268	0.587685\\
269	0.554205\\
270	0.53071\\
271	0.515215\\
272	0.50786\\
273	0.503625\\
274	0.50179\\
275	0.50079\\
276	0.50037\\
277	0.500125\\
278	0.500055\\
279	0.500005\\
280	0.500005\\
281	0.499995\\
282	0.499995\\
283	0.499985\\
284	0.499985\\
285	0.49994\\
286	0.49989\\
287	0.499615\\
288	0.4993\\
289	0.498225\\
290	0.496825\\
291	0.492585\\
292	0.4853\\
293	0.4723\\
294	0.451715\\
295	0.42183\\
296	0.38137\\
297	0.33229\\
298	0.27678\\
299	0.220435\\
300	0.16668\\
301	0.12106\\
302	0.08292\\
303	0.054085\\
304	0.03396\\
305	0.02039\\
306	0.011195\\
307	0.0063\\
308	0.003535\\
309	0.001715\\
310	0.000835\\
311	0.00046\\
312	0.00014\\
313	0.0001\\
314	3.5e-05\\
315	3e-05\\
316	4.5e-05\\
317	0.00012\\
318	0.00042\\
319	0.00122\\
320	0.002455\\
321	0.00539\\
322	0.010195\\
323	0.01815\\
324	0.031115\\
325	0.05179\\
326	0.07836\\
327	0.11854\\
328	0.164195\\
329	0.21544\\
330	0.26405\\
331	0.30228\\
332	0.333345\\
333	0.35423\\
334	0.369985\\
335	0.383985\\
336	0.395665\\
337	0.40792\\
338	0.4209\\
339	0.433225\\
340	0.44448\\
341	0.45488\\
342	0.46532\\
343	0.473455\\
344	0.48035\\
345	0.48592\\
346	0.48961\\
347	0.493605\\
348	0.49585\\
349	0.499105\\
350	0.503175\\
351	0.51054\\
352	0.52301\\
353	0.542485\\
354	0.57122\\
355	0.60755\\
356	0.64812\\
357	0.687335\\
358	0.721385\\
359	0.74952\\
360	0.7724\\
};
\end{axis}

\end{tikzpicture}%

==> 4P_TM21_TM31_Compar.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=360,
xtick={  0,  45,  90, 135, 180, 225, 270, 315, 360, 400},
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Angle }\phi\text{ (deg)}$},
ymode=log,
ymin=1e-05,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Bit Error Rate},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0.49507\\
1	0.541685\\
2	0.58876\\
3	0.63133\\
4	0.664835\\
5	0.68967\\
6	0.70587\\
7	0.715845\\
8	0.72277\\
9	0.72785\\
10	0.730245\\
11	0.7332\\
12	0.735325\\
13	0.73679\\
14	0.736285\\
15	0.735125\\
16	0.73157\\
17	0.72408\\
18	0.70806\\
19	0.68034\\
20	0.63843\\
21	0.58598\\
22	0.52942\\
23	0.47702\\
24	0.43444\\
25	0.403475\\
26	0.38323\\
27	0.370665\\
28	0.36357\\
29	0.35705\\
30	0.350865\\
31	0.34674\\
32	0.34293\\
33	0.338445\\
34	0.33273\\
35	0.318085\\
36	0.284365\\
37	0.22259\\
38	0.14239\\
39	0.072455\\
40	0.02831\\
41	0.008235\\
42	0.001805\\
43	0.00048\\
44	7e-05\\
45	7e-05\\
46	6.5e-05\\
47	0.00045\\
48	0.00193\\
49	0.007335\\
50	0.0227\\
51	0.05702\\
52	0.113765\\
53	0.183935\\
54	0.24943\\
55	0.295545\\
56	0.31895\\
57	0.3303\\
58	0.334675\\
59	0.3367\\
60	0.33805\\
61	0.34012\\
62	0.342145\\
63	0.346095\\
64	0.35427\\
65	0.36677\\
66	0.38869\\
67	0.417745\\
68	0.451595\\
69	0.48827\\
70	0.531605\\
71	0.5783\\
72	0.625525\\
73	0.663495\\
74	0.68555\\
75	0.6945\\
76	0.696115\\
77	0.694205\\
78	0.68719\\
79	0.673765\\
80	0.65178\\
81	0.6252\\
82	0.599445\\
83	0.579385\\
84	0.566245\\
85	0.559995\\
86	0.55768\\
87	0.553905\\
88	0.542885\\
89	0.512465\\
90	0.46803\\
91	0.42639\\
92	0.396075\\
93	0.37571\\
94	0.353235\\
95	0.32986\\
96	0.307465\\
97	0.29125\\
98	0.280225\\
99	0.2768\\
100	0.27587\\
101	0.278545\\
102	0.283115\\
103	0.288025\\
104	0.292545\\
105	0.29717\\
106	0.29765\\
107	0.290205\\
108	0.275875\\
109	0.26041\\
110	0.254105\\
111	0.26206\\
112	0.27733\\
113	0.292915\\
114	0.306125\\
115	0.317455\\
116	0.32399\\
117	0.32806\\
118	0.33112\\
119	0.33407\\
120	0.33766\\
121	0.343515\\
122	0.3538\\
123	0.36912\\
124	0.39426\\
125	0.43337\\
126	0.485005\\
127	0.543605\\
128	0.59426\\
129	0.62907\\
130	0.648205\\
131	0.65737\\
132	0.66043\\
133	0.66062\\
134	0.657785\\
135	0.65288\\
136	0.643295\\
137	0.630425\\
138	0.616615\\
139	0.61036\\
140	0.6186\\
141	0.63891\\
142	0.65981\\
143	0.669375\\
144	0.671205\\
145	0.668695\\
146	0.665925\\
147	0.662345\\
148	0.657305\\
149	0.64962\\
150	0.63911\\
151	0.62324\\
152	0.602525\\
153	0.57749\\
154	0.541965\\
155	0.49539\\
156	0.44841\\
157	0.41619\\
158	0.402565\\
159	0.4047\\
160	0.41124\\
161	0.42328\\
162	0.43481\\
163	0.449585\\
164	0.46616\\
165	0.487195\\
166	0.509935\\
167	0.532765\\
168	0.55608\\
169	0.57734\\
170	0.59299\\
171	0.605805\\
172	0.614\\
173	0.618495\\
174	0.61673\\
175	0.60868\\
176	0.588065\\
177	0.55807\\
178	0.528665\\
179	0.51211\\
180	0.511135\\
181	0.52628\\
182	0.545295\\
183	0.566025\\
184	0.58382\\
185	0.596665\\
186	0.606215\\
187	0.613375\\
188	0.61614\\
189	0.61907\\
190	0.621565\\
191	0.62301\\
192	0.62525\\
193	0.62716\\
194	0.62778\\
195	0.626655\\
196	0.6223\\
197	0.612735\\
198	0.600465\\
199	0.58745\\
200	0.590045\\
201	0.611655\\
202	0.64014\\
203	0.6591\\
204	0.66522\\
205	0.666475\\
206	0.66647\\
207	0.66631\\
208	0.666335\\
209	0.666235\\
210	0.665995\\
211	0.66518\\
212	0.662855\\
213	0.65604\\
214	0.64283\\
215	0.620495\\
216	0.595545\\
217	0.58511\\
218	0.59914\\
219	0.630945\\
220	0.655065\\
221	0.664185\\
222	0.666065\\
223	0.665935\\
224	0.665955\\
225	0.66607\\
226	0.666995\\
227	0.66919\\
228	0.674835\\
229	0.68676\\
230	0.70566\\
231	0.728715\\
232	0.74893\\
233	0.74918\\
234	0.72636\\
235	0.695725\\
236	0.67359\\
237	0.66038\\
238	0.65372\\
239	0.646035\\
240	0.63818\\
241	0.629905\\
242	0.62594\\
243	0.626545\\
244	0.63407\\
245	0.648045\\
246	0.662745\\
247	0.67533\\
248	0.67882\\
249	0.67062\\
250	0.643875\\
251	0.59821\\
252	0.55069\\
253	0.518355\\
254	0.499935\\
255	0.48391\\
256	0.46422\\
257	0.43734\\
258	0.406625\\
259	0.379115\\
260	0.35838\\
261	0.345475\\
262	0.33927\\
263	0.33657\\
264	0.335505\\
265	0.336675\\
266	0.344655\\
267	0.36253\\
268	0.392925\\
269	0.421975\\
270	0.434125\\
271	0.42537\\
272	0.402995\\
273	0.381075\\
274	0.36276\\
275	0.349655\\
276	0.34214\\
277	0.337855\\
278	0.33597\\
279	0.335315\\
280	0.33502\\
281	0.335425\\
282	0.337405\\
283	0.34107\\
284	0.348645\\
285	0.362205\\
286	0.38532\\
287	0.421035\\
288	0.467495\\
289	0.51883\\
290	0.56573\\
291	0.60587\\
292	0.631495\\
293	0.648945\\
294	0.6584\\
295	0.663075\\
296	0.666435\\
297	0.66953\\
298	0.674065\\
299	0.68143\\
300	0.693705\\
301	0.71043\\
302	0.73182\\
303	0.753785\\
304	0.770515\\
305	0.77766\\
306	0.77142\\
307	0.7511\\
308	0.72484\\
309	0.700515\\
310	0.681535\\
311	0.667565\\
312	0.654705\\
313	0.63999\\
314	0.61915\\
315	0.593275\\
316	0.56415\\
317	0.53693\\
318	0.50923\\
319	0.4813\\
320	0.44913\\
321	0.41267\\
322	0.375125\\
323	0.34011\\
324	0.30885\\
325	0.277285\\
326	0.247125\\
327	0.212165\\
328	0.174375\\
329	0.134895\\
330	0.100655\\
331	0.07322\\
332	0.054485\\
333	0.04721\\
334	0.04738\\
335	0.05843\\
336	0.07461\\
337	0.09611\\
338	0.1204\\
339	0.141395\\
340	0.161065\\
341	0.17863\\
342	0.196765\\
343	0.217435\\
344	0.23948\\
345	0.26255\\
346	0.28487\\
347	0.303575\\
348	0.31872\\
349	0.32995\\
350	0.337635\\
351	0.342725\\
352	0.34641\\
353	0.351375\\
354	0.356205\\
355	0.36342\\
356	0.375445\\
357	0.392285\\
358	0.418185\\
359	0.45201\\
360	0.492855\\
};
\addplot [color=black, dashdotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0.48752\\
1	0.496255\\
2	0.503445\\
3	0.508775\\
4	0.51439\\
5	0.52126\\
6	0.530815\\
7	0.541365\\
8	0.557815\\
9	0.580215\\
10	0.604605\\
11	0.633005\\
12	0.67006\\
13	0.715675\\
14	0.76663\\
15	0.805545\\
16	0.82618\\
17	0.832835\\
18	0.83374\\
19	0.83297\\
20	0.83004\\
21	0.82091\\
22	0.79979\\
23	0.760745\\
24	0.709055\\
25	0.64915\\
26	0.586945\\
27	0.533375\\
28	0.501805\\
29	0.483995\\
30	0.47237\\
31	0.45826\\
32	0.440605\\
33	0.420875\\
34	0.397265\\
35	0.37251\\
36	0.337\\
37	0.284805\\
38	0.20808\\
39	0.120905\\
40	0.05307\\
41	0.016675\\
42	0.003665\\
43	0.000705\\
44	0.000125\\
45	4.5e-05\\
46	9e-05\\
47	0.000515\\
48	0.00187\\
49	0.007895\\
50	0.022995\\
51	0.05588\\
52	0.107175\\
53	0.16789\\
54	0.227055\\
55	0.272525\\
56	0.302575\\
57	0.319635\\
58	0.328115\\
59	0.33207\\
60	0.33347\\
61	0.334185\\
62	0.3345\\
63	0.334535\\
64	0.33462\\
65	0.334885\\
66	0.335305\\
67	0.33667\\
68	0.34025\\
69	0.349345\\
70	0.368655\\
71	0.406765\\
72	0.46722\\
73	0.54753\\
74	0.620575\\
75	0.666875\\
76	0.687635\\
77	0.69815\\
78	0.705435\\
79	0.711615\\
80	0.716595\\
81	0.720615\\
82	0.718495\\
83	0.710905\\
84	0.69397\\
85	0.671335\\
86	0.6435\\
87	0.618245\\
88	0.59811\\
89	0.585465\\
90	0.577795\\
91	0.56818\\
92	0.549045\\
93	0.5153\\
94	0.47416\\
95	0.441095\\
96	0.427165\\
97	0.420705\\
98	0.416415\\
99	0.40743\\
100	0.39328\\
101	0.371545\\
102	0.346775\\
103	0.32369\\
104	0.303595\\
105	0.29043\\
106	0.280585\\
107	0.27475\\
108	0.27058\\
109	0.26877\\
110	0.268115\\
111	0.268145\\
112	0.264785\\
113	0.258555\\
114	0.245485\\
115	0.22804\\
116	0.210105\\
117	0.201115\\
118	0.20686\\
119	0.222525\\
120	0.243645\\
121	0.265235\\
122	0.28202\\
123	0.29701\\
124	0.307925\\
125	0.31479\\
126	0.32082\\
127	0.32533\\
128	0.33162\\
129	0.343085\\
130	0.364575\\
131	0.39943\\
132	0.44475\\
133	0.48904\\
134	0.52892\\
135	0.56235\\
136	0.58937\\
137	0.61008\\
138	0.62641\\
139	0.639215\\
140	0.64649\\
141	0.650045\\
142	0.65101\\
143	0.64942\\
144	0.645025\\
145	0.64011\\
146	0.635055\\
147	0.63183\\
148	0.63551\\
149	0.643215\\
150	0.65825\\
151	0.669845\\
152	0.67843\\
153	0.68092\\
154	0.68099\\
155	0.67695\\
156	0.67239\\
157	0.66798\\
158	0.662255\\
159	0.656955\\
160	0.64956\\
161	0.639945\\
162	0.626565\\
163	0.608535\\
164	0.585375\\
165	0.55362\\
166	0.51387\\
167	0.470595\\
168	0.4338\\
169	0.404615\\
170	0.386715\\
171	0.38013\\
172	0.379125\\
173	0.381945\\
174	0.39053\\
175	0.40199\\
176	0.414555\\
177	0.430395\\
178	0.447055\\
179	0.46244\\
180	0.476015\\
181	0.487265\\
182	0.49802\\
183	0.50559\\
184	0.512245\\
185	0.518055\\
186	0.52115\\
187	0.51164\\
188	0.487705\\
189	0.46304\\
190	0.453855\\
191	0.46678\\
192	0.4816\\
193	0.492635\\
194	0.49893\\
195	0.501665\\
196	0.50334\\
197	0.503585\\
198	0.501385\\
199	0.49481\\
200	0.482915\\
201	0.47771\\
202	0.496885\\
203	0.53887\\
204	0.573605\\
205	0.59166\\
206	0.606645\\
207	0.62037\\
208	0.633525\\
209	0.643205\\
210	0.65202\\
211	0.65711\\
212	0.660085\\
213	0.65887\\
214	0.654385\\
215	0.64423\\
216	0.628945\\
217	0.611685\\
218	0.6025\\
219	0.614475\\
220	0.63903\\
221	0.658705\\
222	0.66557\\
223	0.666015\\
224	0.66563\\
225	0.66546\\
226	0.66543\\
227	0.665975\\
228	0.66753\\
229	0.67205\\
230	0.680215\\
231	0.69396\\
232	0.7125\\
233	0.729105\\
234	0.734815\\
235	0.72339\\
236	0.6964\\
237	0.67311\\
238	0.657355\\
239	0.65058\\
240	0.64757\\
241	0.646115\\
242	0.643655\\
243	0.640385\\
244	0.63654\\
245	0.63186\\
246	0.628135\\
247	0.626385\\
248	0.631235\\
249	0.645965\\
250	0.664855\\
251	0.67127\\
252	0.64477\\
253	0.579845\\
254	0.527235\\
255	0.5098\\
256	0.505345\\
257	0.502695\\
258	0.497525\\
259	0.4872\\
260	0.46783\\
261	0.43968\\
262	0.408795\\
263	0.380135\\
264	0.360855\\
265	0.34811\\
266	0.3421\\
267	0.33985\\
268	0.341725\\
269	0.3513\\
270	0.372915\\
271	0.40764\\
272	0.446445\\
273	0.47465\\
274	0.485935\\
275	0.483355\\
276	0.47032\\
277	0.451445\\
278	0.42847\\
279	0.40515\\
280	0.38397\\
281	0.36858\\
282	0.356905\\
283	0.34997\\
284	0.34676\\
285	0.34495\\
286	0.344945\\
287	0.345275\\
288	0.34718\\
289	0.35021\\
290	0.35467\\
291	0.36302\\
292	0.378385\\
293	0.40456\\
294	0.443265\\
295	0.493515\\
296	0.546845\\
297	0.59586\\
298	0.62952\\
299	0.64983\\
300	0.660245\\
301	0.664355\\
302	0.66636\\
303	0.66713\\
304	0.667175\\
305	0.6677\\
306	0.668525\\
307	0.670755\\
308	0.67549\\
309	0.682505\\
310	0.69386\\
311	0.704065\\
312	0.709605\\
313	0.70641\\
314	0.696805\\
315	0.68395\\
316	0.675345\\
317	0.668475\\
318	0.66541\\
319	0.66285\\
320	0.66064\\
321	0.6568\\
322	0.650735\\
323	0.641005\\
324	0.628035\\
325	0.6124\\
326	0.593105\\
327	0.574205\\
328	0.555495\\
329	0.536785\\
330	0.51632\\
331	0.494055\\
332	0.465175\\
333	0.433735\\
334	0.40347\\
335	0.37529\\
336	0.35505\\
337	0.340175\\
338	0.33052\\
339	0.322275\\
340	0.31447\\
341	0.305545\\
342	0.294\\
343	0.281615\\
344	0.266315\\
345	0.252385\\
346	0.23775\\
347	0.22972\\
348	0.22399\\
349	0.22416\\
350	0.23494\\
351	0.25514\\
352	0.284585\\
353	0.31963\\
354	0.35534\\
355	0.388725\\
356	0.41686\\
357	0.44104\\
358	0.4597\\
359	0.47535\\
360	0.487785\\
};
\addplot [color=blue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0.410525\\
1	0.429055\\
2	0.447905\\
3	0.456015\\
4	0.44566\\
5	0.423005\\
6	0.40099\\
7	0.391655\\
8	0.392225\\
9	0.395375\\
10	0.398975\\
11	0.40096\\
12	0.40222\\
13	0.403355\\
14	0.40453\\
15	0.40458\\
16	0.404985\\
17	0.40479\\
18	0.405185\\
19	0.40581\\
20	0.407305\\
21	0.415165\\
22	0.43342\\
23	0.477635\\
24	0.556535\\
25	0.640425\\
26	0.687265\\
27	0.70088\\
28	0.70323\\
29	0.70075\\
30	0.696005\\
31	0.69158\\
32	0.68672\\
33	0.68238\\
34	0.67889\\
35	0.674805\\
36	0.66771\\
37	0.6535\\
38	0.625425\\
39	0.59301\\
40	0.598115\\
41	0.64531\\
42	0.667825\\
43	0.668985\\
44	0.66821\\
45	0.667855\\
46	0.66744\\
47	0.66714\\
48	0.666455\\
49	0.66596\\
50	0.66423\\
51	0.658855\\
52	0.646165\\
53	0.620175\\
54	0.57252\\
55	0.497915\\
56	0.40968\\
57	0.3493\\
58	0.326695\\
59	0.32022\\
60	0.3182\\
61	0.31575\\
62	0.31398\\
63	0.311705\\
64	0.309575\\
65	0.307545\\
66	0.305245\\
67	0.30215\\
68	0.29588\\
69	0.273715\\
70	0.229515\\
71	0.19036\\
72	0.183915\\
73	0.21344\\
74	0.25009\\
75	0.2719\\
76	0.281595\\
77	0.28195\\
78	0.2817\\
79	0.278685\\
80	0.27764\\
81	0.279045\\
82	0.293215\\
83	0.328565\\
84	0.381915\\
85	0.41949\\
86	0.43256\\
87	0.433615\\
88	0.43319\\
89	0.438715\\
90	0.460515\\
91	0.503565\\
92	0.547555\\
93	0.572655\\
94	0.581235\\
95	0.582195\\
96	0.592985\\
97	0.62446\\
98	0.67036\\
99	0.708565\\
100	0.72581\\
101	0.7278\\
102	0.725215\\
103	0.7225\\
104	0.718525\\
105	0.71439\\
106	0.710225\\
107	0.70199\\
108	0.685545\\
109	0.653785\\
110	0.611675\\
111	0.56486\\
112	0.51733\\
113	0.46707\\
114	0.41627\\
115	0.377335\\
116	0.355645\\
117	0.346105\\
118	0.34257\\
119	0.34025\\
120	0.33888\\
121	0.337385\\
122	0.33641\\
123	0.335375\\
124	0.33293\\
125	0.3244\\
126	0.299365\\
127	0.24769\\
128	0.169805\\
129	0.09287\\
130	0.037275\\
131	0.0111\\
132	0.0028\\
133	0.000535\\
134	8e-05\\
135	4e-05\\
136	8.5e-05\\
137	0.00055\\
138	0.00274\\
139	0.01329\\
140	0.04398\\
141	0.10695\\
142	0.195135\\
143	0.27293\\
144	0.31514\\
145	0.3305\\
146	0.33512\\
147	0.33683\\
148	0.338825\\
149	0.341465\\
150	0.345205\\
151	0.349575\\
152	0.35766\\
153	0.37328\\
154	0.404565\\
155	0.462095\\
156	0.54235\\
157	0.626765\\
158	0.691425\\
159	0.727085\\
160	0.74378\\
161	0.752705\\
162	0.75734\\
163	0.762355\\
164	0.767485\\
165	0.77003\\
166	0.770815\\
167	0.766495\\
168	0.750295\\
169	0.721805\\
170	0.68212\\
171	0.64828\\
172	0.62765\\
173	0.61953\\
174	0.615735\\
175	0.61357\\
176	0.60967\\
177	0.597385\\
178	0.571345\\
179	0.531915\\
180	0.49047\\
181	0.46369\\
182	0.443175\\
183	0.42278\\
184	0.390945\\
185	0.35079\\
186	0.311985\\
187	0.289015\\
188	0.28047\\
189	0.279745\\
190	0.28006\\
191	0.28156\\
192	0.282875\\
193	0.28546\\
194	0.288045\\
195	0.291905\\
196	0.29377\\
197	0.298695\\
198	0.302535\\
199	0.30699\\
200	0.30968\\
201	0.310335\\
202	0.31253\\
203	0.318515\\
204	0.32603\\
205	0.32882\\
206	0.33098\\
207	0.33211\\
208	0.33285\\
209	0.333285\\
210	0.3338\\
211	0.333925\\
212	0.334035\\
213	0.33407\\
214	0.3341\\
215	0.334145\\
216	0.334805\\
217	0.34064\\
218	0.37481\\
219	0.46163\\
220	0.57112\\
221	0.63982\\
222	0.662985\\
223	0.66717\\
224	0.667805\\
225	0.66784\\
226	0.667865\\
227	0.667955\\
228	0.66798\\
229	0.66822\\
230	0.668615\\
231	0.66902\\
232	0.66758\\
233	0.657245\\
234	0.63795\\
235	0.62815\\
236	0.644465\\
237	0.67107\\
238	0.689165\\
239	0.70263\\
240	0.71298\\
241	0.72269\\
242	0.732965\\
243	0.74405\\
244	0.754205\\
245	0.76093\\
246	0.754485\\
247	0.721325\\
248	0.67617\\
249	0.64272\\
250	0.62839\\
251	0.609445\\
252	0.574245\\
253	0.53022\\
254	0.49886\\
255	0.487395\\
256	0.4859\\
257	0.48777\\
258	0.49513\\
259	0.519705\\
260	0.569545\\
261	0.622705\\
262	0.64999\\
263	0.657535\\
264	0.65906\\
265	0.65871\\
266	0.657755\\
267	0.652805\\
268	0.63791\\
269	0.605355\\
270	0.56239\\
271	0.526385\\
272	0.50891\\
273	0.515155\\
274	0.547755\\
275	0.596565\\
276	0.6346\\
277	0.653755\\
278	0.6596\\
279	0.661155\\
280	0.661545\\
281	0.66183\\
282	0.66251\\
283	0.662655\\
284	0.663005\\
285	0.66394\\
286	0.66588\\
287	0.669815\\
288	0.67817\\
289	0.686555\\
290	0.68768\\
291	0.67892\\
292	0.666115\\
293	0.659555\\
294	0.658935\\
295	0.66182\\
296	0.66411\\
297	0.66529\\
298	0.665735\\
299	0.666025\\
300	0.666125\\
301	0.665895\\
302	0.664255\\
303	0.65724\\
304	0.63676\\
305	0.59943\\
306	0.56393\\
307	0.553485\\
308	0.56937\\
309	0.598845\\
310	0.62605\\
311	0.646\\
312	0.656785\\
313	0.66138\\
314	0.663605\\
315	0.66588\\
316	0.67615\\
317	0.704935\\
318	0.749725\\
319	0.784125\\
320	0.78546\\
321	0.76113\\
322	0.72175\\
323	0.681395\\
324	0.64553\\
325	0.617525\\
326	0.59709\\
327	0.583285\\
328	0.571155\\
329	0.564825\\
330	0.570845\\
331	0.59533\\
332	0.631605\\
333	0.66468\\
334	0.678005\\
335	0.675275\\
336	0.662105\\
337	0.641495\\
338	0.61692\\
339	0.59195\\
340	0.567815\\
341	0.54942\\
342	0.536065\\
343	0.527665\\
344	0.522855\\
345	0.516125\\
346	0.50091\\
347	0.473845\\
348	0.432075\\
349	0.39569\\
350	0.371235\\
351	0.36262\\
352	0.36021\\
353	0.361515\\
354	0.36455\\
355	0.36673\\
356	0.37085\\
357	0.3755\\
358	0.38264\\
359	0.39335\\
360	0.40968\\
};
\addplot [color=blue, dashdotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0.44322\\
1	0.409205\\
2	0.375765\\
3	0.35004\\
4	0.337615\\
5	0.335375\\
6	0.341815\\
7	0.360285\\
8	0.39109\\
9	0.43128\\
10	0.466245\\
11	0.487615\\
12	0.49622\\
13	0.498885\\
14	0.5012\\
15	0.512935\\
16	0.556315\\
17	0.624215\\
18	0.658975\\
19	0.66393\\
20	0.664045\\
21	0.6722\\
22	0.706265\\
23	0.760335\\
24	0.79715\\
25	0.80389\\
26	0.79433\\
27	0.78069\\
28	0.767105\\
29	0.778915\\
30	0.8361\\
31	0.86632\\
32	0.858535\\
33	0.841175\\
34	0.81054\\
35	0.762855\\
36	0.71316\\
37	0.6813\\
38	0.6694\\
39	0.666545\\
40	0.666175\\
41	0.66613\\
42	0.665935\\
43	0.66098\\
44	0.618295\\
45	0.538\\
46	0.489295\\
47	0.45427\\
48	0.40644\\
49	0.362325\\
50	0.33568\\
51	0.3243\\
52	0.319725\\
53	0.31694\\
54	0.316035\\
55	0.315745\\
56	0.315355\\
57	0.314755\\
58	0.3155\\
59	0.31559\\
60	0.31406\\
61	0.30412\\
62	0.270325\\
63	0.21898\\
64	0.174995\\
65	0.157905\\
66	0.16353\\
67	0.188285\\
68	0.227965\\
69	0.26643\\
70	0.28325\\
71	0.28252\\
72	0.274875\\
73	0.264145\\
74	0.253365\\
75	0.242585\\
76	0.234415\\
77	0.242345\\
78	0.290655\\
79	0.346075\\
80	0.36863\\
81	0.37074\\
82	0.36834\\
83	0.36731\\
84	0.369095\\
85	0.379485\\
86	0.40675\\
87	0.44899\\
88	0.490255\\
89	0.516655\\
90	0.52682\\
91	0.53574\\
92	0.559245\\
93	0.604955\\
94	0.65288\\
95	0.67843\\
96	0.685465\\
97	0.684645\\
98	0.68368\\
99	0.682155\\
100	0.681495\\
101	0.680705\\
102	0.68\\
103	0.6799\\
104	0.67886\\
105	0.6772\\
106	0.66831\\
107	0.640925\\
108	0.5819\\
109	0.49739\\
110	0.418685\\
111	0.370555\\
112	0.35135\\
113	0.34561\\
114	0.343905\\
115	0.34253\\
116	0.341375\\
117	0.340285\\
118	0.338895\\
119	0.337795\\
120	0.336695\\
121	0.335905\\
122	0.335065\\
123	0.333935\\
124	0.329845\\
125	0.315365\\
126	0.27416\\
127	0.203015\\
128	0.118315\\
129	0.05433\\
130	0.018635\\
131	0.005405\\
132	0.00135\\
133	0.000245\\
134	7.5e-05\\
135	2.5e-05\\
136	0.000145\\
137	0.000595\\
138	0.00317\\
139	0.01333\\
140	0.03794\\
141	0.07939\\
142	0.133335\\
143	0.186035\\
144	0.23255\\
145	0.26974\\
146	0.298205\\
147	0.316345\\
148	0.32683\\
149	0.331565\\
150	0.333685\\
151	0.33564\\
152	0.33914\\
153	0.345555\\
154	0.35796\\
155	0.376955\\
156	0.40384\\
157	0.433525\\
158	0.464085\\
159	0.496575\\
160	0.532305\\
161	0.573235\\
162	0.61324\\
163	0.6454\\
164	0.66402\\
165	0.671555\\
166	0.67322\\
167	0.671175\\
168	0.663075\\
169	0.64866\\
170	0.624605\\
171	0.59521\\
172	0.56402\\
173	0.541015\\
174	0.52446\\
175	0.515685\\
176	0.511295\\
177	0.508065\\
178	0.503445\\
179	0.49284\\
180	0.471845\\
181	0.42827\\
182	0.36069\\
183	0.28194\\
184	0.21933\\
185	0.18863\\
186	0.178675\\
187	0.177495\\
188	0.17761\\
189	0.17893\\
190	0.180205\\
191	0.182405\\
192	0.186635\\
193	0.199375\\
194	0.23415\\
195	0.29832\\
196	0.357475\\
197	0.378375\\
198	0.35214\\
199	0.29731\\
200	0.275505\\
201	0.28393\\
202	0.297145\\
203	0.30882\\
204	0.31741\\
205	0.323645\\
206	0.331515\\
207	0.35362\\
208	0.40065\\
209	0.45601\\
210	0.487525\\
211	0.498365\\
212	0.505065\\
213	0.522445\\
214	0.561625\\
215	0.608685\\
216	0.645615\\
217	0.66129\\
218	0.66546\\
219	0.666035\\
220	0.66611\\
221	0.666095\\
222	0.66553\\
223	0.65916\\
224	0.629105\\
225	0.5704\\
226	0.524635\\
227	0.51439\\
228	0.52552\\
229	0.56086\\
230	0.619555\\
231	0.68134\\
232	0.72335\\
233	0.74419\\
234	0.754725\\
235	0.761895\\
236	0.76681\\
237	0.770155\\
238	0.77279\\
239	0.77018\\
240	0.75273\\
241	0.71335\\
242	0.666465\\
243	0.635905\\
244	0.63067\\
245	0.634305\\
246	0.63951\\
247	0.640205\\
248	0.613835\\
249	0.556245\\
250	0.509485\\
251	0.498395\\
252	0.4989\\
253	0.501165\\
254	0.521735\\
255	0.588285\\
256	0.649925\\
257	0.665335\\
258	0.666685\\
259	0.666665\\
260	0.666625\\
261	0.666045\\
262	0.662015\\
263	0.64483\\
264	0.60848\\
265	0.56185\\
266	0.5268\\
267	0.519045\\
268	0.5438\\
269	0.59214\\
270	0.63504\\
271	0.65726\\
272	0.663765\\
273	0.665065\\
274	0.665085\\
275	0.66507\\
276	0.66509\\
277	0.665085\\
278	0.665125\\
279	0.665055\\
280	0.665115\\
281	0.665015\\
282	0.664715\\
283	0.662105\\
284	0.651495\\
285	0.626115\\
286	0.593595\\
287	0.577575\\
288	0.591205\\
289	0.620125\\
290	0.64474\\
291	0.658455\\
292	0.66381\\
293	0.66559\\
294	0.666085\\
295	0.666295\\
296	0.66641\\
297	0.666515\\
298	0.6666\\
299	0.666605\\
300	0.665765\\
301	0.66177\\
302	0.647445\\
303	0.61574\\
304	0.571395\\
305	0.53308\\
306	0.515645\\
307	0.52075\\
308	0.547355\\
309	0.586905\\
310	0.6242\\
311	0.64968\\
312	0.66197\\
313	0.666185\\
314	0.667325\\
315	0.66835\\
316	0.672435\\
317	0.68745\\
318	0.72125\\
319	0.766295\\
320	0.80448\\
321	0.82386\\
322	0.82984\\
323	0.82945\\
324	0.82578\\
325	0.81583\\
326	0.79867\\
327	0.773465\\
328	0.74362\\
329	0.71416\\
330	0.68997\\
331	0.675835\\
332	0.671535\\
333	0.67949\\
334	0.69867\\
335	0.72591\\
336	0.754325\\
337	0.778385\\
338	0.795305\\
339	0.80421\\
340	0.80802\\
341	0.8099\\
342	0.80643\\
343	0.79974\\
344	0.785145\\
345	0.76154\\
346	0.731785\\
347	0.697655\\
348	0.662605\\
349	0.628755\\
350	0.591365\\
351	0.555275\\
352	0.52445\\
353	0.50391\\
354	0.49469\\
355	0.4901\\
356	0.48819\\
357	0.48579\\
358	0.478975\\
359	0.465715\\
360	0.44202\\
};
\addplot [color=red, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0.49897\\
1	0.501155\\
2	0.514\\
3	0.52933\\
4	0.54417\\
5	0.55487\\
6	0.55928\\
7	0.56012\\
8	0.55801\\
9	0.556495\\
10	0.555845\\
11	0.553845\\
12	0.552875\\
13	0.55149\\
14	0.552825\\
15	0.5548\\
16	0.557955\\
17	0.56361\\
18	0.57024\\
19	0.577445\\
20	0.57882\\
21	0.5709\\
22	0.557805\\
23	0.546055\\
24	0.544\\
25	0.55037\\
26	0.55825\\
27	0.567395\\
28	0.57372\\
29	0.5805\\
30	0.586605\\
31	0.594515\\
32	0.6022\\
33	0.61341\\
34	0.629\\
35	0.651915\\
36	0.678155\\
37	0.69589\\
38	0.690835\\
39	0.670115\\
40	0.65305\\
41	0.649805\\
42	0.65189\\
43	0.654685\\
44	0.65624\\
45	0.657895\\
46	0.657995\\
47	0.6563\\
48	0.65158\\
49	0.64115\\
50	0.62618\\
51	0.6046\\
52	0.592555\\
53	0.59656\\
54	0.616445\\
55	0.63716\\
56	0.651325\\
57	0.65672\\
58	0.65803\\
59	0.657315\\
60	0.656605\\
61	0.65559\\
62	0.654155\\
63	0.653205\\
64	0.652465\\
65	0.65363\\
66	0.6596\\
67	0.671095\\
68	0.68725\\
69	0.69975\\
70	0.69931\\
71	0.68743\\
72	0.67008\\
73	0.654865\\
74	0.646415\\
75	0.641725\\
76	0.63906\\
77	0.636735\\
78	0.63144\\
79	0.623325\\
80	0.605335\\
81	0.576515\\
82	0.54039\\
83	0.506545\\
84	0.483125\\
85	0.473655\\
86	0.47638\\
87	0.493335\\
88	0.521425\\
89	0.55658\\
90	0.58599\\
91	0.60537\\
92	0.610465\\
93	0.60409\\
94	0.58666\\
95	0.557285\\
96	0.523495\\
97	0.489485\\
98	0.466315\\
99	0.451595\\
100	0.443865\\
101	0.440585\\
102	0.4382\\
103	0.438525\\
104	0.44341\\
105	0.456385\\
106	0.476005\\
107	0.505795\\
108	0.53873\\
109	0.57251\\
110	0.60446\\
111	0.638045\\
112	0.6661\\
113	0.691005\\
114	0.70627\\
115	0.713565\\
116	0.7164\\
117	0.71456\\
118	0.713035\\
119	0.708455\\
120	0.703225\\
121	0.69867\\
122	0.691555\\
123	0.68309\\
124	0.673025\\
125	0.66424\\
126	0.656595\\
127	0.655835\\
128	0.658285\\
129	0.662595\\
130	0.66626\\
131	0.667515\\
132	0.668225\\
133	0.667895\\
134	0.66624\\
135	0.662255\\
136	0.653655\\
137	0.63535\\
138	0.601815\\
139	0.554355\\
140	0.49244\\
141	0.433715\\
142	0.388235\\
143	0.35885\\
144	0.344015\\
145	0.33751\\
146	0.334755\\
147	0.33356\\
148	0.33156\\
149	0.3283\\
150	0.32387\\
151	0.31637\\
152	0.308955\\
153	0.305285\\
154	0.306045\\
155	0.31136\\
156	0.31613\\
157	0.31872\\
158	0.31628\\
159	0.31333\\
160	0.309735\\
161	0.30621\\
162	0.304435\\
163	0.30385\\
164	0.307925\\
165	0.31649\\
166	0.33063\\
167	0.35123\\
168	0.374315\\
169	0.39897\\
170	0.41934\\
171	0.43733\\
172	0.452975\\
173	0.469555\\
174	0.493415\\
175	0.521055\\
176	0.552665\\
177	0.580205\\
178	0.6044\\
179	0.622505\\
180	0.6408\\
181	0.660945\\
182	0.686205\\
183	0.71332\\
184	0.740285\\
185	0.76296\\
186	0.775745\\
187	0.7837\\
188	0.78689\\
189	0.78805\\
190	0.78809\\
191	0.78637\\
192	0.78594\\
193	0.783825\\
194	0.78124\\
195	0.778415\\
196	0.76978\\
197	0.751735\\
198	0.716905\\
199	0.66365\\
200	0.59241\\
201	0.52077\\
202	0.46366\\
203	0.42491\\
204	0.40438\\
205	0.390525\\
206	0.381635\\
207	0.37257\\
208	0.364\\
209	0.35734\\
210	0.351285\\
211	0.34578\\
212	0.34162\\
213	0.33682\\
214	0.328115\\
215	0.30544\\
216	0.25828\\
217	0.186605\\
218	0.106945\\
219	0.048315\\
220	0.018465\\
221	0.005065\\
222	0.001095\\
223	0.00025\\
224	0.0001\\
225	5e-05\\
226	8e-05\\
227	0.00043\\
228	0.00196\\
229	0.007495\\
230	0.024165\\
231	0.06005\\
232	0.116975\\
233	0.18897\\
234	0.251385\\
235	0.296055\\
236	0.32077\\
237	0.332005\\
238	0.3373\\
239	0.340985\\
240	0.344395\\
241	0.34898\\
242	0.355525\\
243	0.36798\\
244	0.390085\\
245	0.424625\\
246	0.469595\\
247	0.515705\\
248	0.56217\\
249	0.61053\\
250	0.65808\\
251	0.69923\\
252	0.7315\\
253	0.75045\\
254	0.760875\\
255	0.762895\\
256	0.7578\\
257	0.7418\\
258	0.713725\\
259	0.679765\\
260	0.651665\\
261	0.635305\\
262	0.6274\\
263	0.62454\\
264	0.61792\\
265	0.60468\\
266	0.57904\\
267	0.546265\\
268	0.51381\\
269	0.48508\\
270	0.45888\\
271	0.43075\\
272	0.399115\\
273	0.36425\\
274	0.334675\\
275	0.31435\\
276	0.30311\\
277	0.297795\\
278	0.295635\\
279	0.295225\\
280	0.29579\\
281	0.294275\\
282	0.29356\\
283	0.28954\\
284	0.28538\\
285	0.27737\\
286	0.26962\\
287	0.265635\\
288	0.26658\\
289	0.2741\\
290	0.284975\\
291	0.297735\\
292	0.306535\\
293	0.313015\\
294	0.31679\\
295	0.319155\\
296	0.321165\\
297	0.32327\\
298	0.326465\\
299	0.330905\\
300	0.339715\\
301	0.35485\\
302	0.380625\\
303	0.41802\\
304	0.463795\\
305	0.511325\\
306	0.553745\\
307	0.589765\\
308	0.617495\\
309	0.6367\\
310	0.649775\\
311	0.656925\\
312	0.65889\\
313	0.65633\\
314	0.645875\\
315	0.6265\\
316	0.60014\\
317	0.5778\\
318	0.56637\\
319	0.57134\\
320	0.587555\\
321	0.60919\\
322	0.632335\\
323	0.649925\\
324	0.663515\\
325	0.67262\\
326	0.676915\\
327	0.674335\\
328	0.66173\\
329	0.642115\\
330	0.61442\\
331	0.58627\\
332	0.562805\\
333	0.543265\\
334	0.523575\\
335	0.50688\\
336	0.49115\\
337	0.475645\\
338	0.46274\\
339	0.45195\\
340	0.445145\\
341	0.443155\\
342	0.44438\\
343	0.453035\\
344	0.468605\\
345	0.49205\\
346	0.517505\\
347	0.54301\\
348	0.562455\\
349	0.57585\\
350	0.581195\\
351	0.58138\\
352	0.578675\\
353	0.574245\\
354	0.56424\\
355	0.554075\\
356	0.541555\\
357	0.52784\\
358	0.513545\\
359	0.50351\\
360	0.497605\\
};
\addplot [color=red, dashdotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0.48813\\
1	0.49273\\
2	0.49462\\
3	0.496225\\
4	0.497995\\
5	0.50166\\
6	0.50835\\
7	0.517045\\
8	0.53108\\
9	0.544875\\
10	0.554375\\
11	0.55204\\
12	0.537155\\
13	0.516735\\
14	0.49954\\
15	0.489755\\
16	0.48601\\
17	0.4861\\
18	0.488355\\
19	0.49115\\
20	0.49178\\
21	0.48778\\
22	0.471665\\
23	0.4425\\
24	0.42758\\
25	0.44255\\
26	0.47017\\
27	0.489745\\
28	0.500485\\
29	0.506915\\
30	0.510955\\
31	0.516625\\
32	0.52406\\
33	0.53522\\
34	0.551855\\
35	0.573765\\
36	0.597825\\
37	0.611355\\
38	0.616285\\
39	0.62272\\
40	0.63715\\
41	0.652085\\
42	0.66076\\
43	0.66512\\
44	0.66736\\
45	0.66776\\
46	0.66658\\
47	0.6608\\
48	0.649045\\
49	0.630485\\
50	0.609925\\
51	0.59582\\
52	0.596915\\
53	0.611385\\
54	0.631905\\
55	0.649615\\
56	0.659605\\
57	0.66471\\
58	0.66626\\
59	0.667045\\
60	0.667195\\
61	0.66712\\
62	0.66726\\
63	0.66711\\
64	0.667065\\
65	0.666485\\
66	0.665725\\
67	0.662795\\
68	0.65826\\
69	0.650515\\
70	0.642615\\
71	0.64091\\
72	0.64693\\
73	0.65393\\
74	0.657575\\
75	0.6567\\
76	0.65463\\
77	0.652165\\
78	0.649025\\
79	0.64566\\
80	0.642265\\
81	0.63913\\
82	0.633255\\
83	0.62155\\
84	0.5985\\
85	0.56587\\
86	0.529785\\
87	0.50363\\
88	0.492745\\
89	0.50033\\
90	0.52198\\
91	0.550085\\
92	0.580485\\
93	0.60301\\
94	0.615085\\
95	0.62021\\
96	0.619905\\
97	0.61632\\
98	0.609245\\
99	0.594815\\
100	0.572825\\
101	0.542275\\
102	0.511065\\
103	0.482785\\
104	0.46501\\
105	0.454955\\
106	0.450415\\
107	0.450825\\
108	0.45359\\
109	0.4607\\
110	0.4737\\
111	0.49373\\
112	0.51899\\
113	0.545915\\
114	0.57581\\
115	0.604645\\
116	0.63297\\
117	0.661775\\
118	0.689115\\
119	0.71377\\
120	0.73368\\
121	0.745835\\
122	0.74853\\
123	0.7489\\
124	0.74276\\
125	0.73436\\
126	0.72337\\
127	0.707755\\
128	0.68532\\
129	0.654855\\
130	0.622755\\
131	0.59372\\
132	0.573455\\
133	0.56825\\
134	0.57621\\
135	0.59444\\
136	0.61337\\
137	0.632575\\
138	0.646135\\
139	0.65437\\
140	0.657665\\
141	0.657815\\
142	0.6529\\
143	0.643945\\
144	0.628575\\
145	0.60505\\
146	0.574205\\
147	0.53561\\
148	0.49524\\
149	0.45441\\
150	0.419255\\
151	0.39082\\
152	0.369985\\
153	0.355045\\
154	0.34613\\
155	0.340235\\
156	0.336255\\
157	0.334255\\
158	0.332245\\
159	0.33074\\
160	0.330125\\
161	0.330765\\
162	0.334015\\
163	0.340535\\
164	0.34642\\
165	0.353445\\
166	0.360125\\
167	0.36392\\
168	0.363425\\
169	0.36245\\
170	0.36003\\
171	0.35993\\
172	0.36264\\
173	0.368915\\
174	0.38062\\
175	0.39519\\
176	0.41273\\
177	0.433235\\
178	0.452345\\
179	0.47004\\
180	0.483895\\
181	0.49501\\
182	0.504505\\
183	0.516995\\
184	0.53674\\
185	0.567515\\
186	0.612715\\
187	0.661765\\
188	0.71097\\
189	0.752755\\
190	0.784615\\
191	0.808455\\
192	0.82228\\
193	0.82834\\
194	0.83022\\
195	0.829995\\
196	0.8291\\
197	0.82648\\
198	0.818415\\
199	0.79313\\
200	0.734775\\
201	0.64683\\
202	0.56311\\
203	0.50922\\
204	0.48256\\
205	0.467755\\
206	0.45807\\
207	0.44797\\
208	0.436995\\
209	0.42378\\
210	0.411165\\
211	0.397865\\
212	0.38293\\
213	0.3682\\
214	0.34656\\
215	0.31468\\
216	0.264485\\
217	0.195255\\
218	0.12113\\
219	0.060365\\
220	0.024285\\
221	0.007585\\
222	0.00189\\
223	0.00045\\
224	5.5e-05\\
225	4e-05\\
226	0.0001\\
227	0.000445\\
228	0.00184\\
229	0.00702\\
230	0.02146\\
231	0.052575\\
232	0.101805\\
233	0.166875\\
234	0.230235\\
235	0.28079\\
236	0.31028\\
237	0.32622\\
238	0.332875\\
239	0.335895\\
240	0.33679\\
241	0.33735\\
242	0.338345\\
243	0.339275\\
244	0.341535\\
245	0.343905\\
246	0.3502\\
247	0.36406\\
248	0.394225\\
249	0.449155\\
250	0.5279\\
251	0.616305\\
252	0.694015\\
253	0.74199\\
254	0.767505\\
255	0.78216\\
256	0.792065\\
257	0.798845\\
258	0.8016\\
259	0.79598\\
260	0.776345\\
261	0.741515\\
262	0.70229\\
263	0.673495\\
264	0.65293\\
265	0.638775\\
266	0.623355\\
267	0.601285\\
268	0.571545\\
269	0.539275\\
270	0.511365\\
271	0.48795\\
272	0.47365\\
273	0.465895\\
274	0.457755\\
275	0.446295\\
276	0.428845\\
277	0.403545\\
278	0.373855\\
279	0.34532\\
280	0.322375\\
281	0.307285\\
282	0.29826\\
283	0.292705\\
284	0.290045\\
285	0.286275\\
286	0.28374\\
287	0.27955\\
288	0.274935\\
289	0.26677\\
290	0.254415\\
291	0.24095\\
292	0.227945\\
293	0.22116\\
294	0.22424\\
295	0.23322\\
296	0.24742\\
297	0.260955\\
298	0.271685\\
299	0.281725\\
300	0.28757\\
301	0.294095\\
302	0.29909\\
303	0.303955\\
304	0.308525\\
305	0.312885\\
306	0.318015\\
307	0.32485\\
308	0.33719\\
309	0.357555\\
310	0.391755\\
311	0.44087\\
312	0.496175\\
313	0.550815\\
314	0.595045\\
315	0.625895\\
316	0.644125\\
317	0.654245\\
318	0.659065\\
319	0.66103\\
320	0.661\\
321	0.659195\\
322	0.6543\\
323	0.64489\\
324	0.632\\
325	0.613915\\
326	0.59638\\
327	0.580475\\
328	0.570685\\
329	0.56995\\
330	0.57708\\
331	0.590575\\
332	0.60777\\
333	0.62446\\
334	0.63922\\
335	0.650195\\
336	0.65694\\
337	0.66123\\
338	0.660975\\
339	0.65869\\
340	0.65299\\
341	0.64347\\
342	0.63079\\
343	0.61335\\
344	0.592205\\
345	0.567605\\
346	0.54243\\
347	0.514805\\
348	0.48728\\
349	0.461675\\
350	0.435475\\
351	0.41433\\
352	0.401665\\
353	0.39843\\
354	0.403415\\
355	0.41599\\
356	0.433735\\
357	0.453005\\
358	0.46846\\
359	0.48035\\
360	0.48874\\
};
\addplot [color=green, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0.507455\\
1	0.48139\\
2	0.449705\\
3	0.418945\\
4	0.394755\\
5	0.378785\\
6	0.36898\\
7	0.359605\\
8	0.34417\\
9	0.314225\\
10	0.272065\\
11	0.23223\\
12	0.206365\\
13	0.19524\\
14	0.19168\\
15	0.1918\\
16	0.19062\\
17	0.191735\\
18	0.191225\\
19	0.190885\\
20	0.188935\\
21	0.180565\\
22	0.162465\\
23	0.128525\\
24	0.089385\\
25	0.060245\\
26	0.047085\\
27	0.050445\\
28	0.07458\\
29	0.13426\\
30	0.19694\\
31	0.2294\\
32	0.24157\\
33	0.249665\\
34	0.25942\\
35	0.268775\\
36	0.27969\\
37	0.30275\\
38	0.34749\\
39	0.408785\\
40	0.45539\\
41	0.476915\\
42	0.4849\\
43	0.49752\\
44	0.5398\\
45	0.605165\\
46	0.64777\\
47	0.66043\\
48	0.66279\\
49	0.66373\\
50	0.66462\\
51	0.66816\\
52	0.68216\\
53	0.717305\\
54	0.768125\\
55	0.809055\\
56	0.827465\\
57	0.83116\\
58	0.8231\\
59	0.79466\\
60	0.7463\\
61	0.70124\\
62	0.67818\\
63	0.670885\\
64	0.67034\\
65	0.67073\\
66	0.6713\\
67	0.67188\\
68	0.67224\\
69	0.67238\\
70	0.66914\\
71	0.648995\\
72	0.598075\\
73	0.51657\\
74	0.43562\\
75	0.38087\\
76	0.355935\\
77	0.348865\\
78	0.347865\\
79	0.34847\\
80	0.349045\\
81	0.34972\\
82	0.35049\\
83	0.352355\\
84	0.354185\\
85	0.360565\\
86	0.381965\\
87	0.42457\\
88	0.470525\\
89	0.49528\\
90	0.47314\\
91	0.414675\\
92	0.373675\\
93	0.361715\\
94	0.361\\
95	0.36171\\
96	0.363035\\
97	0.364305\\
98	0.366445\\
99	0.370605\\
100	0.383315\\
101	0.412225\\
102	0.454845\\
103	0.496195\\
104	0.525665\\
105	0.539735\\
106	0.546265\\
107	0.552015\\
108	0.571975\\
109	0.61494\\
110	0.66948\\
111	0.70859\\
112	0.72722\\
113	0.73469\\
114	0.7375\\
115	0.736505\\
116	0.72572\\
117	0.703055\\
118	0.67223\\
119	0.641785\\
120	0.6236\\
121	0.61891\\
122	0.620815\\
123	0.6262\\
124	0.63208\\
125	0.64177\\
126	0.664755\\
127	0.709565\\
128	0.762715\\
129	0.79734\\
130	0.801635\\
131	0.78138\\
132	0.74764\\
133	0.711285\\
134	0.68626\\
135	0.673075\\
136	0.668465\\
137	0.6675\\
138	0.66693\\
139	0.663865\\
140	0.647315\\
141	0.60321\\
142	0.55003\\
143	0.52409\\
144	0.53505\\
145	0.568095\\
146	0.606655\\
147	0.639605\\
148	0.65673\\
149	0.664175\\
150	0.666545\\
151	0.666965\\
152	0.66698\\
153	0.66624\\
154	0.662\\
155	0.643755\\
156	0.6014\\
157	0.55612\\
158	0.54291\\
159	0.566375\\
160	0.599655\\
161	0.628015\\
162	0.64516\\
163	0.65181\\
164	0.653455\\
165	0.652915\\
166	0.652445\\
167	0.651365\\
168	0.64963\\
169	0.64805\\
170	0.644105\\
171	0.634205\\
172	0.615665\\
173	0.58488\\
174	0.549745\\
175	0.517595\\
176	0.501395\\
177	0.509505\\
178	0.54721\\
179	0.59928\\
180	0.63342\\
181	0.64639\\
182	0.648885\\
183	0.64933\\
184	0.65003\\
185	0.649615\\
186	0.64666\\
187	0.63897\\
188	0.621285\\
189	0.588865\\
190	0.54923\\
191	0.51597\\
192	0.494605\\
193	0.485435\\
194	0.482165\\
195	0.481165\\
196	0.47893\\
197	0.476635\\
198	0.473445\\
199	0.470995\\
200	0.47034\\
201	0.487125\\
202	0.53804\\
203	0.586875\\
204	0.601725\\
205	0.599975\\
206	0.60369\\
207	0.629665\\
208	0.668365\\
209	0.69544\\
210	0.698915\\
211	0.692875\\
212	0.684655\\
213	0.67855\\
214	0.674015\\
215	0.6709\\
216	0.66859\\
217	0.665085\\
218	0.6444\\
219	0.58681\\
220	0.5269\\
221	0.50614\\
222	0.51688\\
223	0.553565\\
224	0.60577\\
225	0.644595\\
226	0.66147\\
227	0.6655\\
228	0.666155\\
229	0.66621\\
230	0.666205\\
231	0.66618\\
232	0.665595\\
233	0.659145\\
234	0.63033\\
235	0.571835\\
236	0.514485\\
237	0.47162\\
238	0.42614\\
239	0.37766\\
240	0.34781\\
241	0.334945\\
242	0.33039\\
243	0.328175\\
244	0.32505\\
245	0.32227\\
246	0.317745\\
247	0.312925\\
248	0.30534\\
249	0.28879\\
250	0.25947\\
251	0.23385\\
252	0.239545\\
253	0.259685\\
254	0.263605\\
255	0.258465\\
256	0.250725\\
257	0.245735\\
258	0.24039\\
259	0.234715\\
260	0.23133\\
261	0.23051\\
262	0.23949\\
263	0.2674\\
264	0.313015\\
265	0.35555\\
266	0.37778\\
267	0.387235\\
268	0.408855\\
269	0.45523\\
270	0.511165\\
271	0.539765\\
272	0.548515\\
273	0.550775\\
274	0.550725\\
275	0.552755\\
276	0.555705\\
277	0.56634\\
278	0.591205\\
279	0.628525\\
280	0.66824\\
281	0.69722\\
282	0.711015\\
283	0.71676\\
284	0.716505\\
285	0.716065\\
286	0.71312\\
287	0.70906\\
288	0.69508\\
289	0.66895\\
290	0.62835\\
291	0.585415\\
292	0.552275\\
293	0.526295\\
294	0.495775\\
295	0.45454\\
296	0.41336\\
297	0.378845\\
298	0.358105\\
299	0.34857\\
300	0.343795\\
301	0.34105\\
302	0.33835\\
303	0.336985\\
304	0.334825\\
305	0.329545\\
306	0.31282\\
307	0.272465\\
308	0.201665\\
309	0.11915\\
310	0.051635\\
311	0.016025\\
312	0.003855\\
313	0.000655\\
314	9e-05\\
315	4.5e-05\\
316	8e-05\\
317	0.000595\\
318	0.00361\\
319	0.01589\\
320	0.05114\\
321	0.121025\\
322	0.20935\\
323	0.279575\\
324	0.31693\\
325	0.33172\\
326	0.337045\\
327	0.34015\\
328	0.343675\\
329	0.347465\\
330	0.352095\\
331	0.357175\\
332	0.362115\\
333	0.37219\\
334	0.39127\\
335	0.429305\\
336	0.4849\\
337	0.55156\\
338	0.613425\\
339	0.6642\\
340	0.696685\\
341	0.71626\\
342	0.724275\\
343	0.728415\\
344	0.730845\\
345	0.73134\\
346	0.730935\\
347	0.73041\\
348	0.729155\\
349	0.72431\\
350	0.713535\\
351	0.688625\\
352	0.653995\\
353	0.614195\\
354	0.582195\\
355	0.56126\\
356	0.552175\\
357	0.54619\\
358	0.53933\\
359	0.526505\\
360	0.50849\\
};
\addplot [color=green, dashdotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0.495825\\
1	0.48681\\
2	0.46981\\
3	0.43776\\
4	0.38888\\
5	0.32873\\
6	0.265375\\
7	0.218395\\
8	0.1897\\
9	0.17674\\
10	0.171955\\
11	0.170395\\
12	0.169945\\
13	0.169855\\
14	0.169725\\
15	0.169215\\
16	0.168735\\
17	0.1698\\
18	0.179985\\
19	0.21772\\
20	0.2599\\
21	0.242505\\
22	0.199155\\
23	0.17691\\
24	0.172085\\
25	0.173795\\
26	0.176905\\
27	0.182675\\
28	0.191025\\
29	0.20204\\
30	0.217975\\
31	0.244685\\
32	0.303875\\
33	0.41746\\
34	0.542705\\
35	0.61342\\
36	0.644165\\
37	0.656345\\
38	0.662085\\
39	0.664875\\
40	0.66614\\
41	0.666615\\
42	0.667635\\
43	0.670715\\
44	0.683185\\
45	0.713555\\
46	0.753245\\
47	0.76517\\
48	0.72705\\
49	0.685535\\
50	0.671075\\
51	0.669\\
52	0.669165\\
53	0.66946\\
54	0.669835\\
55	0.669825\\
56	0.66996\\
57	0.669875\\
58	0.66963\\
59	0.669465\\
60	0.66868\\
61	0.666055\\
62	0.65915\\
63	0.64399\\
64	0.61692\\
65	0.57246\\
66	0.507415\\
67	0.43163\\
68	0.37131\\
69	0.3463\\
70	0.34205\\
71	0.344535\\
72	0.348635\\
73	0.3532\\
74	0.360815\\
75	0.36768\\
76	0.37569\\
77	0.384185\\
78	0.391815\\
79	0.401795\\
80	0.425775\\
81	0.474235\\
82	0.51566\\
83	0.51587\\
84	0.48422\\
85	0.449985\\
86	0.43109\\
87	0.422585\\
88	0.421585\\
89	0.423235\\
90	0.42412\\
91	0.426135\\
92	0.42731\\
93	0.430855\\
94	0.437405\\
95	0.453985\\
96	0.488795\\
97	0.53987\\
98	0.581535\\
99	0.604895\\
100	0.61424\\
101	0.61783\\
102	0.62371\\
103	0.636675\\
104	0.6616\\
105	0.70269\\
106	0.73936\\
107	0.76543\\
108	0.778465\\
109	0.782045\\
110	0.778425\\
111	0.764955\\
112	0.73592\\
113	0.69524\\
114	0.65834\\
115	0.636315\\
116	0.62892\\
117	0.62989\\
118	0.632605\\
119	0.635745\\
120	0.640935\\
121	0.64439\\
122	0.649955\\
123	0.660095\\
124	0.681035\\
125	0.716815\\
126	0.758005\\
127	0.793065\\
128	0.809975\\
129	0.805675\\
130	0.78142\\
131	0.744595\\
132	0.71077\\
133	0.68677\\
134	0.67341\\
135	0.668395\\
136	0.66507\\
137	0.6611\\
138	0.65431\\
139	0.64075\\
140	0.62164\\
141	0.59992\\
142	0.584225\\
143	0.58399\\
144	0.597375\\
145	0.6187\\
146	0.63897\\
147	0.65262\\
148	0.65973\\
149	0.663455\\
150	0.66499\\
151	0.66551\\
152	0.66575\\
153	0.665525\\
154	0.665025\\
155	0.663275\\
156	0.658005\\
157	0.648765\\
158	0.63653\\
159	0.62341\\
160	0.614455\\
161	0.615995\\
162	0.623435\\
163	0.635895\\
164	0.64591\\
165	0.653855\\
166	0.657765\\
167	0.660035\\
168	0.659795\\
169	0.656905\\
170	0.65025\\
171	0.637855\\
172	0.617335\\
173	0.591145\\
174	0.562685\\
175	0.53809\\
176	0.525085\\
177	0.525685\\
178	0.5425\\
179	0.571625\\
180	0.604695\\
181	0.62993\\
182	0.63824\\
183	0.628745\\
184	0.605245\\
185	0.57347\\
186	0.538865\\
187	0.51445\\
188	0.501735\\
189	0.49783\\
190	0.49675\\
191	0.49617\\
192	0.495485\\
193	0.494415\\
194	0.494655\\
195	0.50438\\
196	0.55469\\
197	0.655235\\
198	0.749475\\
199	0.789635\\
200	0.791325\\
201	0.779875\\
202	0.765775\\
203	0.74999\\
204	0.735065\\
205	0.72039\\
206	0.706845\\
207	0.695515\\
208	0.68595\\
209	0.67697\\
210	0.665725\\
211	0.65444\\
212	0.652705\\
213	0.659635\\
214	0.66625\\
215	0.667305\\
216	0.66708\\
217	0.666895\\
218	0.66686\\
219	0.666855\\
220	0.666855\\
221	0.666855\\
222	0.666845\\
223	0.66685\\
224	0.66649\\
225	0.663425\\
226	0.646385\\
227	0.59103\\
228	0.49294\\
229	0.398335\\
230	0.347245\\
231	0.32756\\
232	0.32079\\
233	0.31584\\
234	0.31173\\
235	0.30774\\
236	0.304335\\
237	0.301315\\
238	0.299005\\
239	0.296655\\
240	0.294025\\
241	0.291055\\
242	0.286615\\
243	0.27492\\
244	0.24697\\
245	0.206455\\
246	0.18579\\
247	0.200205\\
248	0.22148\\
249	0.21868\\
250	0.207115\\
251	0.19449\\
252	0.18484\\
253	0.1787\\
254	0.17434\\
255	0.17203\\
256	0.178285\\
257	0.215165\\
258	0.280005\\
259	0.326965\\
260	0.357435\\
261	0.39915\\
262	0.447585\\
263	0.481655\\
264	0.497235\\
265	0.50205\\
266	0.503655\\
267	0.503905\\
268	0.504485\\
269	0.505715\\
270	0.51062\\
271	0.52654\\
272	0.55936\\
273	0.603135\\
274	0.64036\\
275	0.66155\\
276	0.669575\\
277	0.672355\\
278	0.673035\\
279	0.67291\\
280	0.672465\\
281	0.669305\\
282	0.658815\\
283	0.6353\\
284	0.600305\\
285	0.561875\\
286	0.53372\\
287	0.50976\\
288	0.48374\\
289	0.446925\\
290	0.40341\\
291	0.369395\\
292	0.35083\\
293	0.34403\\
294	0.34174\\
295	0.34074\\
296	0.33962\\
297	0.339005\\
298	0.338275\\
299	0.33716\\
300	0.33661\\
301	0.335865\\
302	0.334965\\
303	0.33207\\
304	0.322145\\
305	0.297255\\
306	0.246325\\
307	0.174825\\
308	0.10055\\
309	0.045365\\
310	0.016115\\
311	0.00452\\
312	0.00117\\
313	0.000255\\
314	5.5e-05\\
315	3.5e-05\\
316	0.00013\\
317	0.000525\\
318	0.002575\\
319	0.00965\\
320	0.028985\\
321	0.06468\\
322	0.114645\\
323	0.16427\\
324	0.20937\\
325	0.245785\\
326	0.27633\\
327	0.299235\\
328	0.315995\\
329	0.325685\\
330	0.33107\\
331	0.333785\\
332	0.334965\\
333	0.33556\\
334	0.33718\\
335	0.33988\\
336	0.346485\\
337	0.35856\\
338	0.378935\\
339	0.406415\\
340	0.44174\\
341	0.479025\\
342	0.520895\\
343	0.561485\\
344	0.60037\\
345	0.62987\\
346	0.651145\\
347	0.662145\\
348	0.666355\\
349	0.66477\\
350	0.65651\\
351	0.63888\\
352	0.61208\\
353	0.5788\\
354	0.54869\\
355	0.525295\\
356	0.512035\\
357	0.505325\\
358	0.502965\\
359	0.500275\\
360	0.49565\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> 5P_4P_Beam_Compar.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=360,
xtick={  0,  45,  90, 135, 180, 225, 270, 315, 360},
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Angle }\phi\text{ (deg)}$},
ymin=-20,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={Magnitude (dBi)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.82,1.34)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.2pt]
  table[row sep=crcr]{%
0	-8.98894713887266\\
1	-9.01959796305113\\
2	-8.98139223077209\\
3	-8.87195645102032\\
4	-8.69373871637259\\
5	-8.45350546241783\\
6	-8.16107788453285\\
7	-7.82775807283903\\
8	-7.46489869943509\\
9	-7.0828862574236\\
10	-6.69059205180766\\
11	-6.29520433237435\\
12	-5.90230754961548\\
13	-5.51608814629028\\
14	-5.13958247493413\\
15	-4.7749178654141\\
16	-4.42352374563405\\
17	-4.08630556074957\\
18	-3.7637825698305\\
19	-3.45619421288142\\
20	-3.16358074522104\\
21	-2.88584357321276\\
22	-2.62278995726232\\
23	-2.37416586571581\\
24	-2.13967994409252\\
25	-1.91902087231412\\
26	-1.71186982794223\\
27	-1.51790934234845\\
28	-1.33682950816554\\
29	-1.16833224902893\\
30	-1.01213417790445\\
31	-0.867968433016387\\
32	-0.735585778663417\\
33	-0.614755182926945\\
34	-0.505264028598738\\
35	-0.406918072471225\\
36	-0.319541237652292\\
37	-0.242975300992178\\
38	-0.177079520977102\\
39	-0.121730239015946\\
40	-0.0768204778137864\\
41	-0.0422595536307213\\
42	-0.0179727140625303\\
43	-0.00390080907252255\\
44	0\\
45	-0.00624150890332587\\
46	-0.022611408637097\\
47	-0.0491104523516945\\
48	-0.0857539394755022\\
49	-0.132571613559772\\
50	-0.189607585495885\\
51	-0.2569202734018\\
52	-0.334582347750978\\
53	-0.422680666884364\\
54	-0.521316183646459\\
55	-0.630603798212714\\
56	-0.750672124819658\\
57	-0.881663130552464\\
58	-1.02373159190748\\
59	-1.17704429866264\\
60	-1.34177891350917\\
61	-1.51812236845969\\
62	-1.70626864334879\\
63	-1.90641572536871\\
64	-2.11876148846342\\
65	-2.34349815375801\\
66	-2.58080489244589\\
67	-2.83083800541908\\
68	-3.09371795378957\\
69	-3.36951231622151\\
70	-3.6582135099918\\
71	-3.95970983621081\\
72	-4.27374811142847\\
73	-4.59988586731908\\
74	-4.93743091849299\\
75	-5.28536616650335\\
76	-5.64225808446695\\
77	-6.00614882230501\\
78	-6.3744348815847\\
79	-6.74374057680627\\
80	-7.10980272862446\\
81	-7.46739436818036\\
82	-7.81032827354472\\
83	-8.13159159968509\\
84	-8.42366248403914\\
85	-8.67903742765994\\
86	-8.89094678189923\\
87	-9.05416077279093\\
88	-9.16571801082999\\
89	-9.22538528920221\\
90	-9.23574338023504\\
91	-9.2016724353716\\
92	-9.1299283169398\\
93	-9.0281480664496\\
94	-8.90415398176652\\
95	-8.76537672256179\\
96	-8.61848968584556\\
97	-8.46923571120176\\
98	-8.32239825062152\\
99	-8.18186445500751\\
100	-8.05073633089573\\
101	-7.93145907472079\\
102	-7.82594767318366\\
103	-7.73570188727103\\
104	-7.66190569102343\\
105	-7.60551074377293\\
106	-7.56730529946145\\
107	-7.54797073849158\\
108	-7.5481281022089\\
109	-7.56837691150593\\
110	-7.60932833506348\\
111	-7.6716345380762\\
112	-7.75601584107102\\
113	-7.86328717689129\\
114	-7.99438526569625\\
115	-8.15039794191335\\
116	-8.33259717282022\\
117	-8.54247751838729\\
118	-8.78180211327512\\
119	-9.05265872518233\\
120	-9.35752907774814\\
121	-9.69937542022551\\
122	-10.0817492141335\\
123	-10.5089275404993\\
124	-10.9860826833419\\
125	-11.519487359325\\
126	-12.116747112174\\
127	-12.7870190399987\\
128	-13.5410866365476\\
129	-14.390918039718\\
130	-15.3476791192425\\
131	-16.4154258082723\\
132	-17.5734247498259\\
133	-18.7329305673784\\
134	-19.664090389863\\
135	-20\\
136	-19.5389339849752\\
137	-18.506376115999\\
138	-17.2656715606974\\
139	-16.0352865449992\\
140	-14.8972910674704\\
141	-13.8696749220813\\
142	-12.9473887794244\\
143	-12.1189214713111\\
144	-11.372173384277\\
145	-10.6962847659646\\
146	-10.0820223346319\\
147	-9.52168711129723\\
148	-9.00889188077295\\
149	-8.53832953924803\\
150	-8.10556989666993\\
151	-7.7068922920774\\
152	-7.3391512383339\\
153	-6.99966963264423\\
154	-6.68615403690979\\
155	-6.39662731304727\\
156	-6.12937481472183\\
157	-5.88290116019115\\
158	-5.65589528444489\\
159	-5.44720199736001\\
160	-5.2557986813556\\
161	-5.08077607242549\\
162	-4.92132230468761\\
163	-4.77670957859548\\
164	-4.64628295052212\\
165	-4.52945084699801\\
166	-4.42567698830969\\
167	-4.33447346930229\\
168	-4.25539479445001\\
169	-4.18803270285018\\
170	-4.13201164920942\\
171	-4.08698483098813\\
172	-4.05263067105856\\
173	-4.02864968057357\\
174	-4.01476163907419\\
175	-4.01070303879319\\
176	-4.01622474814052\\
177	-4.03108985585258\\
178	-4.05507166254176\\
179	-4.08795179062355\\
180	-4.12952411048111\\
181	-4.17958354526222\\
182	-4.23791873741893\\
183	-4.30432732094076\\
184	-4.37860676460265\\
185	-4.46055272911349\\
186	-4.54995740050193\\
187	-4.64660778195367\\
188	-4.75028392557426\\
189	-4.86075708435087\\
190	-4.97778776290258\\
191	-5.10112364345358\\
192	-5.23049736083025\\
193	-5.36562409725356\\
194	-5.50619896436561\\
195	-5.65189413650992\\
196	-5.80235569613115\\
197	-5.95720014978286\\
198	-6.11601057243321\\
199	-6.27833233965007\\
200	-6.44366841335752\\
201	-6.61147415924009\\
202	-6.78115169513804\\
203	-6.95204380314337\\
204	-7.1234274873291\\
205	-7.29450732817035\\
206	-7.46440887763239\\
207	-7.63217245848057\\
208	-7.79674787814667\\
209	-7.95699073779528\\
210	-8.11166120076266\\
211	-8.2594262616537\\
212	-8.39886669669341\\
213	-8.52848993335307\\
214	-8.64674999807891\\
215	-8.75207542672543\\
216	-8.84290550436429\\
217	-8.91773442020995\\
218	-8.97516191228697\\
219	-9.01394783870088\\
220	-9.03306702605335\\
221	-9.03175994229558\\
222	-9.00957445631421\\
223	-8.9663943482332\\
224	-8.90245135624877\\
225	-8.81831924968077\\
226	-8.71489041170516\\
227	-8.59333732577392\\
228	-8.45506283676662\\
229	-8.30164386920205\\
230	-8.13477336710739\\
231	-7.95620467197152\\
232	-7.76770158340872\\
233	-7.57099619412022\\
234	-7.36775547073942\\
235	-7.15955661339278\\
236	-6.94787054193028\\
237	-6.73405243430052\\
238	-6.51933804835723\\
239	-6.30484453776812\\
240	-6.09157456756115\\
241	-5.88042269426061\\
242	-5.67218316047893\\
243	-5.46755843766302\\
244	-5.26716801759879\\
245	-5.07155709559871\\
246	-4.88120490391323\\
247	-4.69653254412676\\
248	-4.5179102351511\\
249	-4.34566394267925\\
250	-4.18008139033518\\
251	-4.02141747566137\\
252	-3.86989912840823\\
253	-3.72572965668639\\
254	-3.58909263024962\\
255	-3.46015535091438\\
256	-3.33907195893449\\
257	-3.22598622180542\\
258	-3.121034049016\\
259	-3.02434577307613\\
260	-2.93604823398602\\
261	-2.85626670134609\\
262	-2.78512666564586\\
263	-2.72275552798698\\
264	-2.66928421562843\\
265	-2.6248487493213\\
266	-2.58959178744685\\
267	-2.56366417150281\\
268	-2.54722649752693\\
269	-2.54045073863521\\
270	-2.54352194503517\\
271	-2.55664596490366\\
272	-2.58003755085359\\
273	-2.61392845938551\\
274	-2.65857572101476\\
275	-2.71426020275446\\
276	-2.78128949036656\\
277	-2.86000113650048\\
278	-2.95076634646339\\
279	-3.053994187385\\
280	-3.17013642408608\\
281	-3.29969310698432\\
282	-3.44321906510531\\
283	-3.60133149232962\\
284	-3.77471885952312\\
285	-3.96415144196301\\
286	-4.17049382417038\\
287	-4.39471983773703\\
288	-4.63793050833493\\
289	-4.90137574403619\\
290	-5.18648069878173\\
291	-5.49487800502516\\
292	-5.82844740251824\\
293	-6.18936470887852\\
294	-6.58016258577119\\
295	-7.00380612669551\\
296	-7.46378682495623\\
297	-7.96423867529647\\
298	-8.51007924749034\\
299	-9.10717461866975\\
300	-9.76251530060395\\
301	-10.484358893496\\
302	-11.2822142138105\\
303	-12.1663345359469\\
304	-13.1458588844381\\
305	-14.2234159535569\\
306	-15.3809735980237\\
307	-16.5469814888692\\
308	-17.5407329860839\\
309	-18.0589860494839\\
310	-17.8727997990907\\
311	-17.091596589367\\
312	-16.0272122993888\\
313	-14.915788949836\\
314	-13.8654089499441\\
315	-12.9102267184289\\
316	-12.0535257064277\\
317	-11.2879280873273\\
318	-10.6034124997877\\
319	-9.99020500493836\\
320	-9.4396746116289\\
321	-8.94448687375404\\
322	-8.49850266847491\\
323	-8.09660794949937\\
324	-7.73454239692441\\
325	-7.40874893217598\\
326	-7.11624853503721\\
327	-6.8545385595228\\
328	-6.62151094956199\\
329	-6.41538663843371\\
330	-6.2346628618187\\
331	-6.07807068339452\\
332	-5.94454056222784\\
333	-5.83317423365587\\
334	-5.7432215243167\\
335	-5.67406098664363\\
336	-5.62518343069783\\
337	-5.59617756232024\\
338	-5.58671701376523\\
339	-5.59654808012688\\
340	-5.62547745207768\\
341	-5.67335915891215\\
342	-5.7400797976799\\
343	-5.82554091209478\\
344	-5.92963708250556\\
345	-6.0522278759679\\
346	-6.19310126382644\\
347	-6.35192543135662\\
348	-6.52818509215065\\
349	-6.72109754783256\\
350	-6.92950298663299\\
351	-7.15172329727061\\
352	-7.38538477260346\\
353	-7.62720386706961\\
354	-7.87274380172369\\
355	-8.11616608972261\\
356	-8.35002745004921\\
357	-8.56520835025919\\
358	-8.75109519125818\\
359	-8.89614962239924\\
360	-8.98894713887266\\
};
\addlegendentry{$\text{TM}_{\text{02}}\text{ + TM}_{\text{21}}\text{ + TM}_{\text{31}}$}

\addplot [color=blue, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	-4.11859060698869\\
1	-4.44226373536622\\
2	-4.76834947526785\\
3	-5.09025451909053\\
4	-5.3992639263895\\
5	-5.68445040390801\\
6	-5.93297355058868\\
7	-6.13101124282444\\
8	-6.26542900328894\\
9	-6.32598134920708\\
10	-6.30743145518887\\
11	-6.21076755948673\\
12	-6.04296634336502\\
13	-5.81541420832707\\
14	-5.54167625542373\\
15	-5.23541273421415\\
16	-4.90893479120611\\
17	-4.57248973799854\\
18	-4.23411309480834\\
19	-3.89981653015982\\
20	-3.57392123807817\\
21	-3.25941678634747\\
22	-2.95828513056548\\
23	-2.67176784709731\\
24	-2.40057502571694\\
25	-2.14504309491948\\
26	-1.90525140352475\\
27	-1.68110700418779\\
28	-1.47240561356671\\
29	-1.27887504829722\\
30	-1.10020592515666\\
31	-0.936073181513287\\
32	-0.786151019089157\\
33	-0.650123159443879\\
34	-0.527689773712574\\
35	-0.418572066558326\\
36	-0.322515217839491\\
37	-0.239290186453548\\
38	-0.168694737725424\\
39	-0.110553952818229\\
40	-0.0647204045322738\\
41	-0.0310741302742343\\
42	-0.00952249397494853\\
43	0\\
44	-0.00246810046900237\\
45	-0.0169150205292787\\
46	-0.0433556121739755\\
47	-0.0818312346677956\\
48	-0.132409647206423\\
49	-0.195184885785274\\
50	-0.270277079964057\\
51	-0.357832144610363\\
52	-0.458021254651872\\
53	-0.571039974595664\\
54	-0.697106865324454\\
55	-0.836461323399572\\
56	-0.989360315844284\\
57	-1.1560735467411\\
58	-1.33687641819344\\
59	-1.53203991027968\\
60	-1.74181618039168\\
61	-1.9664182440129\\
62	-2.20599151406816\\
63	-2.46057421163868\\
64	-2.73004269565825\\
65	-3.01403660996444\\
66	-3.31185752304899\\
67	-3.6223337484295\\
68	-3.9436439757368\\
69	-4.27309458259953\\
70	-4.6068524418245\\
71	-4.93965035865174\\
72	-5.26451034646615\\
73	-5.57257314209703\\
74	-5.85317431786701\\
75	-6.09434241025508\\
76	-6.28386147241488\\
77	-6.41088229603168\\
78	-6.46778483766027\\
79	-6.45172280660523\\
80	-6.36525031551283\\
81	-6.215759935147\\
82	-6.01397555475252\\
83	-5.77209094954124\\
84	-5.50213341999933\\
85	-5.21486758653878\\
86	-4.91926830611003\\
87	-4.62242549981883\\
88	-4.32970493591192\\
89	-4.045021808552\\
90	-3.77114934644719\\
91	-3.50993154317355\\
92	-3.26260009649901\\
93	-3.02988617121948\\
94	-2.81217672784575\\
95	-2.60961764953423\\
96	-2.42218997779941\\
97	-2.24976565046236\\
98	-2.09214791439276\\
99	-1.94910042795321\\
100	-1.82036809167065\\
101	-1.70569187070149\\
102	-1.60481927893474\\
103	-1.51751174948556\\
104	-1.44354978722458\\
105	-1.38273655778832\\
106	-1.33490039178253\\
107	-1.29989655540342\\
108	-1.27760854656841\\
109	-1.26794910936951\\
110	-1.27086111230754\\
111	-1.28631840231836\\
112	-1.31432672345535\\
113	-1.35492477366575\\
114	-1.40818546357151\\
115	-1.47421743626751\\
116	-1.55316690602279\\
117	-1.64521987586209\\
118	-1.75060479899182\\
119	-1.86959575677061\\
120	-2.00251623638321\\
121	-2.14974360461068\\
122	-2.31171439015868\\
123	-2.48893050587924\\
124	-2.68196656360907\\
125	-2.89147845740122\\
126	-3.11821341371592\\
127	-3.36302172569739\\
128	-3.62687039532836\\
129	-3.91085888757755\\
130	-4.21623712790221\\
131	-4.54442569944773\\
132	-4.89703782858821\\
133	-5.27590202032489\\
134	-5.6830828091135\\
135	-6.12089444753528\\
136	-6.59189737546609\\
137	-7.09885793301377\\
138	-7.64463409508646\\
139	-8.23191670642309\\
140	-8.86269362763273\\
141	-9.53719199348458\\
142	-10.2518663969911\\
143	-10.9957502523979\\
144	-11.7443940472969\\
145	-12.4515906013045\\
146	-13.0432992484043\\
147	-13.4264979099467\\
148	-13.5261065523745\\
149	-13.3321713192239\\
150	-12.9071580169166\\
151	-12.344163252081\\
152	-11.7238208589261\\
153	-11.099071900032\\
154	-10.499025864443\\
155	-9.93737285865689\\
156	-9.41910831570254\\
157	-8.94472301512904\\
158	-8.51255208470931\\
159	-8.1200224361421\\
160	-7.76429063205737\\
161	-7.44255522597497\\
162	-7.15219862442549\\
163	-6.89084119573061\\
164	-6.6563513510356\\
165	-6.44683458143085\\
166	-6.26061343521169\\
167	-6.09620458070946\\
168	-5.95229599976449\\
169	-5.82772571622168\\
170	-5.72146260512204\\
171	-5.63258938974257\\
172	-5.56028772068156\\
173	-5.50382513841967\\
174	-5.4625436909594\\
175	-5.43584998011754\\
176	-5.4232064270421\\
177	-5.42412357061325\\
178	-5.43815323701469\\
179	-5.46488244274552\\
180	-5.50394362378094\\
181	-5.55494765301363\\
182	-5.61757127375195\\
183	-5.69149230757579\\
184	-5.77640094968239\\
185	-5.87199633944787\\
186	-5.97798346140268\\
187	-6.09407039367252\\
188	-6.21996594170286\\
189	-6.35537771743737\\
190	-6.50001074807687\\
191	-6.65356672388628\\
192	-6.81574402066566\\
193	-6.98623865845649\\
194	-7.16474638233428\\
195	-7.35096607173984\\
196	-7.54460469926425\\
197	-7.74538406534927\\
198	-7.95304952921911\\
199	-8.16738093622338\\
200	-8.38820590649188\\
201	-8.61541560019341\\
202	-8.84898301438472\\
203	-9.08898380265387\\
204	-9.33561955270212\\
205	-9.58924342372121\\
206	-9.85038805284222\\
207	-10.119795707065\\
208	-10.3984508012\\
209	-10.6876151353679\\
210	-10.9888665290664\\
211	-11.3041419262737\\
212	-11.6357864690966\\
213	-11.9866103756571\\
214	-12.3599554714908\\
215	-12.7597723904032\\
216	-13.1907066229184\\
217	-13.6581841386791\\
218	-14.1684692609527\\
219	-14.7286248990904\\
220	-15.3462053636983\\
221	-16.0282778400362\\
222	-16.778826829029\\
223	-17.5924142821658\\
224	-18.4398866445177\\
225	-19.2410741709792\\
226	-19.8335186231729\\
227	-20\\
228	-19.6265296542543\\
229	-18.8251958039976\\
230	-17.8140158787836\\
231	-16.7575337237462\\
232	-15.7377491149967\\
233	-14.7851709731323\\
234	-13.9063015577025\\
235	-13.0980748698199\\
236	-12.3542661093498\\
237	-11.6681130682536\\
238	-11.0332997324399\\
239	-10.4442591054714\\
240	-9.89620441132949\\
241	-9.38506101843352\\
242	-8.90737044189853\\
243	-8.4601947467092\\
244	-8.04103140237787\\
245	-7.64774103056012\\
246	-7.27848749004749\\
247	-6.93168872838719\\
248	-6.60597664205252\\
249	-6.30016432063532\\
250	-6.01321928518199\\
251	-5.7442415750348\\
252	-5.49244575686527\\
253	-5.25714611432494\\
254	-5.03774442744658\\
255	-4.83371987184792\\
256	-4.64462066403433\\
257	-4.47005715547878\\
258	-4.3096961387957\\
259	-4.16325617761628\\
260	-4.03050381041344\\
261	-3.91125050965313\\
262	-3.80535030294313\\
263	-3.71269798361397\\
264	-3.63322785542745\\
265	-3.5669129706597\\
266	-3.51376483326175\\
267	-3.47383354963347\\
268	-3.44720841909206\\
269	-3.43401896458865\\
270	-3.43443641170884\\
271	-3.44867882323707\\
272	-3.47700218592956\\
273	-3.5197178274177\\
274	-3.57718809741158\\
275	-3.64983178512473\\
276	-3.73812866469484\\
277	-3.84262456586685\\
278	-3.96393690033406\\
279	-4.10276049311493\\
280	-4.25987343293309\\
281	-4.43614243240437\\
282	-4.63252682371174\\
283	-4.85007971988449\\
284	-5.08994390087588\\
285	-5.35333839965769\\
286	-5.64152917760161\\
287	-5.95577306008176\\
288	-6.29721725289181\\
289	-6.66672576522\\
290	-7.06458686213335\\
291	-7.49003014197742\\
292	-7.94044811297278\\
293	-8.41018494079099\\
294	-8.88876261096888\\
295	-9.35856672038024\\
296	-9.79251947186014\\
297	-10.1533409889832\\
298	-10.3972779625751\\
299	-10.4846690384197\\
300	-10.3947266729618\\
301	-10.1351108471478\\
302	-9.73825473616713\\
303	-9.24767039134818\\
304	-8.70457010702691\\
305	-8.14098554141122\\
306	-7.57878152022525\\
307	-7.03151155518538\\
308	-6.50685555453842\\
309	-6.00867386478586\\
310	-5.53847479308565\\
311	-5.09638113317945\\
312	-4.68173867667883\\
313	-4.29348873285332\\
314	-3.93039135712709\\
315	-3.59115621178008\\
316	-3.27451702347136\\
317	-2.97927192946924\\
318	-2.70430340129149\\
319	-2.44858611336027\\
320	-2.21118785729669\\
321	-1.99126660107101\\
322	-1.78806556581075\\
323	-1.60090744081678\\
324	-1.42918839572423\\
325	-1.27237226582868\\
326	-1.12998511391002\\
327	-1.00161026736518\\
328	-0.88688386714627\\
329	-0.785490928785087\\
330	-0.697161895628785\\
331	-0.621669654023826\\
332	-0.558826975609851\\
333	-0.508484350602433\\
334	-0.470528176342491\\
335	-0.444879266396548\\
336	-0.431491646349411\\
337	-0.430351602558012\\
338	-0.441476948988143\\
339	-0.464916474274595\\
340	-0.500749525626922\\
341	-0.549085677256521\\
342	-0.61006441738828\\
343	-0.683854767951118\\
344	-0.770654722346453\\
345	-0.870690345958394\\
346	-0.984214326664976\\
347	-1.11150368203936\\
348	-1.25285621715093\\
349	-1.40858516930988\\
350	-1.57901125643347\\
351	-1.7644510404329\\
352	-1.96520009491368\\
353	-2.1815088876947\\
354	-2.41354850569304\\
355	-2.66136231361533\\
356	-2.92479831589774\\
357	-3.20341540895861\\
358	-3.49635504115169\\
359	-3.80216853591536\\
360	-4.11859060698869\\
};
\addlegendentry{$\text{TM}_{\text{21}}\text{ + TM}_{\text{31}}$}

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> 5P_Compar.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0,0)},
scale only axis,
xmin=0.60015003750937,
xmax=360.600150037509,
xtick={  0,  45,  90, 135, 180, 225, 270, 315, 360, 400},
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Angle }\phi\text{ (deg)}$},
ymode=log,
ymin=9.72839051122509e-06,
ymax=0.972839051122509,
ylabel style={font=\color{white!15!black}},
ylabel={Bit Error Ratio},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.96,1.25)}, legend cell align=center, legend columns =4, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.2pt]
  table[row sep=crcr]{%
0	0.513905\\
1	0.50795\\
2	0.50381\\
3	0.501665\\
4	0.5005\\
5	0.499875\\
6	0.499635\\
7	0.499\\
8	0.49849\\
9	0.49728\\
10	0.49589\\
11	0.49383\\
12	0.490105\\
13	0.484515\\
14	0.47779\\
15	0.46821\\
16	0.457875\\
17	0.44187\\
18	0.42611\\
19	0.40584\\
20	0.384695\\
21	0.362525\\
22	0.33669\\
23	0.31165\\
24	0.28649\\
25	0.261115\\
26	0.23777\\
27	0.21554\\
28	0.194755\\
29	0.17562\\
30	0.15497\\
31	0.13239\\
32	0.108405\\
33	0.083295\\
34	0.058665\\
35	0.03791\\
36	0.022065\\
37	0.011705\\
38	0.00593\\
39	0.00277\\
40	0.001135\\
41	0.000485\\
42	0.00018\\
43	0.000115\\
44	2e-05\\
45	4e-05\\
46	7e-05\\
47	0.00011\\
48	0.00018\\
49	0.00043\\
50	0.00079\\
51	0.00202\\
52	0.003805\\
53	0.007105\\
54	0.01242\\
55	0.02192\\
56	0.035385\\
57	0.05306\\
58	0.0776\\
59	0.105645\\
60	0.13672\\
61	0.1704\\
62	0.20589\\
63	0.239545\\
64	0.27077\\
65	0.3018\\
66	0.32907\\
67	0.352805\\
68	0.375515\\
69	0.3955\\
70	0.412625\\
71	0.42695\\
72	0.43939\\
73	0.45042\\
74	0.46137\\
75	0.470365\\
76	0.477535\\
77	0.485395\\
78	0.49258\\
79	0.499665\\
80	0.50729\\
81	0.516015\\
82	0.525225\\
83	0.535845\\
84	0.54931\\
85	0.56297\\
86	0.580955\\
87	0.600315\\
88	0.62176\\
89	0.6443\\
90	0.66866\\
91	0.69007\\
92	0.70951\\
93	0.72395\\
94	0.73467\\
95	0.741875\\
96	0.74665\\
97	0.74973\\
98	0.752645\\
99	0.754985\\
100	0.758145\\
101	0.76199\\
102	0.766305\\
103	0.770665\\
104	0.776795\\
105	0.78368\\
106	0.791825\\
107	0.800615\\
108	0.810125\\
109	0.819\\
110	0.830455\\
111	0.83973\\
112	0.851955\\
113	0.86029\\
114	0.87048\\
115	0.8766\\
116	0.87837\\
117	0.877125\\
118	0.872635\\
119	0.86211\\
120	0.84799\\
121	0.82924\\
122	0.81243\\
123	0.794855\\
124	0.781345\\
125	0.77044\\
126	0.762115\\
127	0.75768\\
128	0.754085\\
129	0.75152\\
130	0.749845\\
131	0.748165\\
132	0.745905\\
133	0.74325\\
134	0.74004\\
135	0.736325\\
136	0.73189\\
137	0.72562\\
138	0.71898\\
139	0.709825\\
140	0.69906\\
141	0.685675\\
142	0.670905\\
143	0.653235\\
144	0.631665\\
145	0.607405\\
146	0.579525\\
147	0.54585\\
148	0.51174\\
149	0.47807\\
150	0.44601\\
151	0.42014\\
152	0.40324\\
153	0.392145\\
154	0.385625\\
155	0.38229\\
156	0.37983\\
157	0.3771\\
158	0.37488\\
159	0.37087\\
160	0.3656\\
161	0.358705\\
162	0.350005\\
163	0.34014\\
164	0.330095\\
165	0.32057\\
166	0.314495\\
167	0.31078\\
168	0.31226\\
169	0.31582\\
170	0.320925\\
171	0.32893\\
172	0.33722\\
173	0.34524\\
174	0.35261\\
175	0.36043\\
176	0.3677\\
177	0.37615\\
178	0.38622\\
179	0.39917\\
180	0.414425\\
181	0.4318\\
182	0.449205\\
183	0.46647\\
184	0.479235\\
185	0.488735\\
186	0.495495\\
187	0.50032\\
188	0.50361\\
189	0.506805\\
190	0.509645\\
191	0.512435\\
192	0.51653\\
193	0.520665\\
194	0.525395\\
195	0.530485\\
196	0.53488\\
197	0.54002\\
198	0.54262\\
199	0.54385\\
200	0.5412\\
201	0.533675\\
202	0.522465\\
203	0.508915\\
204	0.488905\\
205	0.469555\\
206	0.449635\\
207	0.43062\\
208	0.41671\\
209	0.406695\\
210	0.40324\\
211	0.406035\\
212	0.414465\\
213	0.427405\\
214	0.443045\\
215	0.45831\\
216	0.471085\\
217	0.48166\\
218	0.488315\\
219	0.492965\\
220	0.495125\\
221	0.49643\\
222	0.496905\\
223	0.49708\\
224	0.497055\\
225	0.49678\\
226	0.49613\\
227	0.49527\\
228	0.493925\\
229	0.491595\\
230	0.488015\\
231	0.482975\\
232	0.476465\\
233	0.468525\\
234	0.45737\\
235	0.446065\\
236	0.43097\\
237	0.414905\\
238	0.399675\\
239	0.38154\\
240	0.366235\\
241	0.352675\\
242	0.342855\\
243	0.3367\\
244	0.33374\\
245	0.33609\\
246	0.34063\\
247	0.34636\\
248	0.352795\\
249	0.35785\\
250	0.361485\\
251	0.36486\\
252	0.36654\\
253	0.36724\\
254	0.367165\\
255	0.368255\\
256	0.369295\\
257	0.371785\\
258	0.376305\\
259	0.37967\\
260	0.385135\\
261	0.386935\\
262	0.38609\\
263	0.38241\\
264	0.370455\\
265	0.355325\\
266	0.337475\\
267	0.3162\\
268	0.29885\\
269	0.28347\\
270	0.272135\\
271	0.263655\\
272	0.2588\\
273	0.25564\\
274	0.25385\\
275	0.25295\\
276	0.252435\\
277	0.25214\\
278	0.2521\\
279	0.25226\\
280	0.25265\\
281	0.253565\\
282	0.255275\\
283	0.25778\\
284	0.261835\\
285	0.26803\\
286	0.276045\\
287	0.28787\\
288	0.301035\\
289	0.31927\\
290	0.33915\\
291	0.3624\\
292	0.38609\\
293	0.413305\\
294	0.44197\\
295	0.47336\\
296	0.506715\\
297	0.540995\\
298	0.57193\\
299	0.601535\\
300	0.628205\\
301	0.650415\\
302	0.669075\\
303	0.684035\\
304	0.697485\\
305	0.708365\\
306	0.71786\\
307	0.72595\\
308	0.732755\\
309	0.738485\\
310	0.74371\\
311	0.74835\\
312	0.752645\\
313	0.757135\\
314	0.761305\\
315	0.766455\\
316	0.77196\\
317	0.780325\\
318	0.789955\\
319	0.80422\\
320	0.82401\\
321	0.8501\\
322	0.87938\\
323	0.90774\\
324	0.932945\\
325	0.95156\\
326	0.96376\\
327	0.971405\\
328	0.975945\\
329	0.978715\\
330	0.978215\\
331	0.97743\\
332	0.97463\\
333	0.969475\\
334	0.963255\\
335	0.954845\\
336	0.945465\\
337	0.930615\\
338	0.916675\\
339	0.89794\\
340	0.87794\\
341	0.85761\\
342	0.83684\\
343	0.81671\\
344	0.797645\\
345	0.780495\\
346	0.76345\\
347	0.747345\\
348	0.732875\\
349	0.71812\\
350	0.70283\\
351	0.687725\\
352	0.670245\\
353	0.65107\\
354	0.63176\\
355	0.60843\\
356	0.58476\\
357	0.561105\\
358	0.541\\
359	0.5256\\
360	0.51456\\
};
\addlegendentry{$\ang{45}$}

\addplot [color=black, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
0	0.650675\\
1	0.64076\\
2	0.63249\\
3	0.62427\\
4	0.61606\\
5	0.606795\\
6	0.59578\\
7	0.584395\\
8	0.5698\\
9	0.549775\\
10	0.524\\
11	0.49559\\
12	0.46344\\
13	0.43372\\
14	0.411285\\
15	0.39439\\
16	0.383495\\
17	0.37572\\
18	0.370625\\
19	0.366405\\
20	0.362165\\
21	0.35819\\
22	0.35196\\
23	0.345435\\
24	0.336905\\
25	0.327215\\
26	0.31291\\
27	0.295335\\
28	0.27449\\
29	0.248075\\
30	0.21637\\
31	0.1825\\
32	0.14731\\
33	0.113355\\
34	0.08258\\
35	0.05586\\
36	0.036285\\
37	0.022695\\
38	0.01239\\
39	0.00643\\
40	0.002985\\
41	0.0012\\
42	0.00045\\
43	0.000205\\
44	5e-05\\
45	2e-05\\
46	2.5e-05\\
47	5.5e-05\\
48	0.00015\\
49	0.000205\\
50	0.000315\\
51	0.0007\\
52	0.00136\\
53	0.002615\\
54	0.004115\\
55	0.007865\\
56	0.012655\\
57	0.01994\\
58	0.031315\\
59	0.04768\\
60	0.06954\\
61	0.097085\\
62	0.13092\\
63	0.169075\\
64	0.209735\\
65	0.251525\\
66	0.289815\\
67	0.325445\\
68	0.353465\\
69	0.37685\\
70	0.393845\\
71	0.406455\\
72	0.41775\\
73	0.426905\\
74	0.43511\\
75	0.441995\\
76	0.44888\\
77	0.45603\\
78	0.46286\\
79	0.468555\\
80	0.474275\\
81	0.48029\\
82	0.48456\\
83	0.489415\\
84	0.494815\\
85	0.499605\\
86	0.506625\\
87	0.514315\\
88	0.522305\\
89	0.53218\\
90	0.54381\\
91	0.55696\\
92	0.57194\\
93	0.591325\\
94	0.614485\\
95	0.64204\\
96	0.672105\\
97	0.697845\\
98	0.717885\\
99	0.731235\\
100	0.738915\\
101	0.74337\\
102	0.746635\\
103	0.74872\\
104	0.75131\\
105	0.75336\\
106	0.75623\\
107	0.760125\\
108	0.765345\\
109	0.77049\\
110	0.77752\\
111	0.785385\\
112	0.79531\\
113	0.80602\\
114	0.81806\\
115	0.83148\\
116	0.84388\\
117	0.85931\\
118	0.873555\\
119	0.88509\\
120	0.89676\\
121	0.90508\\
122	0.912695\\
123	0.916325\\
124	0.916395\\
125	0.913725\\
126	0.90921\\
127	0.90243\\
128	0.89222\\
129	0.87755\\
130	0.858775\\
131	0.83787\\
132	0.81478\\
133	0.7948\\
134	0.77822\\
135	0.76652\\
136	0.758555\\
137	0.75438\\
138	0.749805\\
139	0.74675\\
140	0.743315\\
141	0.738755\\
142	0.733605\\
143	0.728065\\
144	0.72205\\
145	0.716545\\
146	0.70939\\
147	0.70227\\
148	0.696465\\
149	0.68737\\
150	0.68151\\
151	0.67304\\
152	0.66352\\
153	0.653595\\
154	0.64336\\
155	0.628905\\
156	0.61372\\
157	0.588415\\
158	0.552825\\
159	0.508315\\
160	0.46228\\
161	0.42298\\
162	0.39169\\
163	0.369265\\
164	0.348135\\
165	0.33121\\
166	0.3158\\
167	0.305175\\
168	0.297115\\
169	0.29164\\
170	0.288555\\
171	0.289015\\
172	0.29044\\
173	0.294185\\
174	0.29867\\
175	0.305305\\
176	0.311955\\
177	0.320085\\
178	0.32835\\
179	0.33612\\
180	0.34345\\
181	0.350915\\
182	0.35647\\
183	0.362035\\
184	0.36617\\
185	0.370365\\
186	0.37399\\
187	0.37997\\
188	0.388305\\
189	0.401505\\
190	0.417835\\
191	0.4321\\
192	0.443145\\
193	0.448025\\
194	0.447085\\
195	0.442675\\
196	0.435265\\
197	0.429735\\
198	0.42383\\
199	0.421395\\
200	0.421175\\
201	0.42155\\
202	0.42334\\
203	0.424765\\
204	0.424635\\
205	0.421415\\
206	0.414325\\
207	0.406955\\
208	0.39951\\
209	0.39523\\
210	0.392805\\
211	0.39518\\
212	0.399285\\
213	0.406575\\
214	0.41616\\
215	0.426195\\
216	0.437825\\
217	0.45016\\
218	0.462525\\
219	0.47397\\
220	0.48364\\
221	0.49096\\
222	0.495345\\
223	0.497915\\
224	0.498685\\
225	0.498675\\
226	0.49801\\
227	0.496815\\
228	0.494835\\
229	0.49265\\
230	0.489565\\
231	0.486545\\
232	0.48151\\
233	0.47608\\
234	0.47003\\
235	0.46113\\
236	0.454145\\
237	0.44598\\
238	0.43723\\
239	0.42927\\
240	0.422675\\
241	0.41655\\
242	0.4117\\
243	0.40833\\
244	0.40398\\
245	0.399045\\
246	0.392745\\
247	0.38687\\
248	0.38135\\
249	0.37755\\
250	0.37545\\
251	0.374695\\
252	0.374715\\
253	0.375075\\
254	0.375545\\
255	0.37638\\
256	0.377645\\
257	0.37916\\
258	0.38146\\
259	0.384635\\
260	0.38821\\
261	0.393705\\
262	0.39786\\
263	0.402765\\
264	0.404615\\
265	0.407895\\
266	0.40589\\
267	0.4011\\
268	0.390515\\
269	0.374795\\
270	0.355625\\
271	0.33213\\
272	0.311155\\
273	0.291175\\
274	0.27805\\
275	0.26859\\
276	0.26307\\
277	0.259355\\
278	0.257145\\
279	0.255695\\
280	0.2546\\
281	0.253925\\
282	0.253205\\
283	0.252955\\
284	0.2532\\
285	0.253905\\
286	0.255295\\
287	0.257205\\
288	0.260415\\
289	0.26465\\
290	0.270495\\
291	0.278215\\
292	0.287475\\
293	0.29768\\
294	0.31037\\
295	0.3245\\
296	0.3405\\
297	0.35868\\
298	0.37652\\
299	0.39629\\
300	0.41831\\
301	0.443105\\
302	0.468525\\
303	0.49508\\
304	0.525135\\
305	0.557795\\
306	0.59342\\
307	0.63241\\
308	0.66581\\
309	0.694275\\
310	0.715975\\
311	0.729225\\
312	0.73691\\
313	0.74186\\
314	0.745285\\
315	0.7474\\
316	0.749135\\
317	0.750905\\
318	0.752915\\
319	0.75487\\
320	0.75657\\
321	0.75939\\
322	0.762015\\
323	0.76491\\
324	0.767745\\
325	0.771445\\
326	0.77441\\
327	0.776365\\
328	0.77934\\
329	0.78236\\
330	0.784645\\
331	0.78865\\
332	0.794005\\
333	0.80422\\
334	0.825035\\
335	0.853245\\
336	0.879315\\
337	0.89443\\
338	0.89918\\
339	0.895095\\
340	0.88807\\
341	0.87907\\
342	0.870895\\
343	0.862795\\
344	0.854445\\
345	0.84614\\
346	0.837975\\
347	0.828765\\
348	0.818845\\
349	0.80797\\
350	0.797065\\
351	0.78274\\
352	0.76803\\
353	0.75356\\
354	0.73671\\
355	0.72044\\
356	0.704055\\
357	0.689375\\
358	0.676\\
359	0.662385\\
360	0.65163\\
};
\addlegendentry{$\ang{45}$}

\addplot [color=blue, line width=1.2pt]
  table[row sep=crcr]{%
0	0.26462\\
1	0.25666\\
2	0.253165\\
3	0.252145\\
4	0.25242\\
5	0.25297\\
6	0.25416\\
7	0.256\\
8	0.25816\\
9	0.260955\\
10	0.26442\\
11	0.268475\\
12	0.273355\\
13	0.27923\\
14	0.2856\\
15	0.292345\\
16	0.29956\\
17	0.30703\\
18	0.31344\\
19	0.3218\\
20	0.32876\\
21	0.337305\\
22	0.34322\\
23	0.350465\\
24	0.357925\\
25	0.36571\\
26	0.37619\\
27	0.386855\\
28	0.403765\\
29	0.424685\\
30	0.452645\\
31	0.48869\\
32	0.53224\\
33	0.57811\\
34	0.62419\\
35	0.664525\\
36	0.696\\
37	0.718135\\
38	0.73288\\
39	0.740425\\
40	0.745415\\
41	0.74766\\
42	0.748695\\
43	0.749205\\
44	0.749335\\
45	0.749395\\
46	0.749445\\
47	0.74941\\
48	0.74971\\
49	0.75005\\
50	0.751265\\
51	0.75281\\
52	0.755955\\
53	0.76058\\
54	0.7663\\
55	0.77479\\
56	0.784165\\
57	0.79388\\
58	0.803345\\
59	0.813875\\
60	0.821405\\
61	0.827655\\
62	0.830915\\
63	0.83299\\
64	0.83519\\
65	0.83892\\
66	0.847635\\
67	0.858775\\
68	0.86842\\
69	0.872955\\
70	0.867415\\
71	0.85548\\
72	0.840385\\
73	0.824145\\
74	0.80862\\
75	0.796035\\
76	0.785015\\
77	0.77784\\
78	0.771405\\
79	0.765895\\
80	0.76154\\
81	0.75771\\
82	0.753395\\
83	0.748045\\
84	0.74135\\
85	0.732735\\
86	0.72122\\
87	0.706785\\
88	0.68945\\
89	0.667225\\
90	0.64194\\
91	0.61417\\
92	0.5844\\
93	0.556725\\
94	0.532545\\
95	0.514005\\
96	0.500475\\
97	0.490225\\
98	0.483385\\
99	0.47745\\
100	0.471985\\
101	0.467485\\
102	0.46159\\
103	0.45604\\
104	0.44973\\
105	0.44413\\
106	0.437685\\
107	0.43105\\
108	0.42481\\
109	0.417685\\
110	0.410695\\
111	0.403425\\
112	0.395835\\
113	0.38619\\
114	0.375485\\
115	0.359565\\
116	0.341715\\
117	0.316515\\
118	0.29016\\
119	0.254555\\
120	0.215205\\
121	0.173235\\
122	0.13187\\
123	0.093705\\
124	0.063045\\
125	0.038205\\
126	0.02219\\
127	0.011865\\
128	0.00595\\
129	0.002765\\
130	0.001385\\
131	0.00049\\
132	0.00027\\
133	8e-05\\
134	3.5e-05\\
135	4e-05\\
136	4.5e-05\\
137	7.5e-05\\
138	0.00029\\
139	0.00067\\
140	0.00158\\
141	0.003325\\
142	0.006695\\
143	0.013305\\
144	0.025165\\
145	0.04394\\
146	0.071825\\
147	0.10507\\
148	0.147235\\
149	0.19193\\
150	0.236315\\
151	0.276845\\
152	0.310015\\
153	0.336545\\
154	0.35553\\
155	0.37119\\
156	0.382265\\
157	0.39198\\
158	0.401205\\
159	0.4096\\
160	0.41919\\
161	0.427855\\
162	0.43818\\
163	0.448775\\
164	0.45761\\
165	0.46656\\
166	0.474575\\
167	0.481265\\
168	0.487055\\
169	0.492175\\
170	0.498105\\
171	0.50452\\
172	0.51386\\
173	0.52774\\
174	0.545195\\
175	0.568815\\
176	0.595175\\
177	0.62232\\
178	0.648805\\
179	0.670755\\
180	0.691095\\
181	0.70693\\
182	0.720165\\
183	0.730455\\
184	0.737805\\
185	0.742755\\
186	0.745675\\
187	0.747835\\
188	0.749065\\
189	0.749915\\
190	0.750555\\
191	0.7511\\
192	0.75225\\
193	0.753525\\
194	0.755425\\
195	0.758505\\
196	0.761895\\
197	0.766495\\
198	0.77138\\
199	0.778335\\
200	0.786065\\
201	0.7944\\
202	0.804065\\
203	0.814565\\
204	0.82187\\
205	0.83029\\
206	0.83619\\
207	0.836985\\
208	0.83716\\
209	0.83247\\
210	0.8243\\
211	0.813075\\
212	0.802115\\
213	0.79014\\
214	0.78003\\
215	0.77058\\
216	0.76395\\
217	0.75911\\
218	0.756015\\
219	0.753585\\
220	0.75187\\
221	0.751105\\
222	0.750685\\
223	0.75041\\
224	0.750295\\
225	0.75021\\
226	0.750115\\
227	0.75003\\
228	0.749845\\
229	0.749515\\
230	0.748945\\
231	0.74798\\
232	0.74629\\
233	0.743835\\
234	0.74006\\
235	0.73501\\
236	0.72747\\
237	0.71773\\
238	0.70502\\
239	0.688085\\
240	0.664765\\
241	0.63567\\
242	0.602715\\
243	0.56901\\
244	0.540975\\
245	0.517295\\
246	0.498115\\
247	0.48445\\
248	0.470765\\
249	0.45631\\
250	0.442465\\
251	0.426845\\
252	0.412225\\
253	0.397165\\
254	0.382465\\
255	0.368785\\
256	0.35473\\
257	0.341685\\
258	0.330655\\
259	0.32059\\
260	0.31221\\
261	0.308225\\
262	0.30721\\
263	0.31179\\
264	0.319455\\
265	0.33335\\
266	0.348965\\
267	0.368485\\
268	0.39094\\
269	0.41282\\
270	0.434385\\
271	0.454085\\
272	0.46979\\
273	0.48158\\
274	0.488795\\
275	0.49329\\
276	0.49562\\
277	0.495875\\
278	0.494995\\
279	0.49356\\
280	0.491485\\
281	0.488215\\
282	0.48404\\
283	0.47914\\
284	0.47284\\
285	0.466175\\
286	0.45899\\
287	0.452015\\
288	0.443355\\
289	0.436095\\
290	0.43192\\
291	0.428425\\
292	0.4284\\
293	0.43089\\
294	0.437985\\
295	0.44713\\
296	0.45891\\
297	0.47201\\
298	0.48838\\
299	0.504545\\
300	0.5238\\
301	0.542185\\
302	0.558185\\
303	0.56759\\
304	0.573525\\
305	0.572905\\
306	0.567615\\
307	0.559875\\
308	0.551385\\
309	0.54209\\
310	0.53355\\
311	0.526065\\
312	0.51933\\
313	0.5137\\
314	0.509275\\
315	0.50476\\
316	0.50039\\
317	0.49361\\
318	0.484045\\
319	0.47106\\
320	0.455075\\
321	0.43513\\
322	0.415975\\
323	0.39883\\
324	0.38339\\
325	0.3717\\
326	0.3615\\
327	0.34941\\
328	0.337645\\
329	0.32351\\
330	0.30934\\
331	0.298255\\
332	0.28922\\
333	0.285465\\
334	0.285745\\
335	0.290475\\
336	0.29754\\
337	0.30713\\
338	0.318425\\
339	0.331385\\
340	0.345475\\
341	0.360635\\
342	0.37347\\
343	0.38887\\
344	0.403265\\
345	0.41568\\
346	0.42722\\
347	0.437325\\
348	0.44535\\
349	0.45177\\
350	0.45339\\
351	0.450705\\
352	0.44386\\
353	0.431665\\
354	0.41252\\
355	0.38964\\
356	0.359605\\
357	0.32941\\
358	0.30135\\
359	0.279525\\
360	0.264335\\
};
\addlegendentry{$\ang{135}$}

\addplot [color=blue, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
0	0.29277\\
1	0.297385\\
2	0.30524\\
3	0.31465\\
4	0.32439\\
5	0.333065\\
6	0.343635\\
7	0.35217\\
8	0.359115\\
9	0.364625\\
10	0.36925\\
11	0.372505\\
12	0.374895\\
13	0.376825\\
14	0.379195\\
15	0.38201\\
16	0.38646\\
17	0.394\\
18	0.405385\\
19	0.42215\\
20	0.44553\\
21	0.4736\\
22	0.50251\\
23	0.53053\\
24	0.55482\\
25	0.57223\\
26	0.586\\
27	0.5964\\
28	0.603365\\
29	0.61078\\
30	0.617895\\
31	0.626865\\
32	0.63881\\
33	0.65608\\
34	0.67515\\
35	0.695585\\
36	0.71546\\
37	0.730665\\
38	0.7417\\
39	0.74845\\
40	0.75338\\
41	0.757625\\
42	0.76209\\
43	0.76778\\
44	0.77484\\
45	0.78328\\
46	0.794015\\
47	0.80504\\
48	0.816875\\
49	0.828435\\
50	0.837995\\
51	0.845745\\
52	0.85109\\
53	0.85347\\
54	0.85457\\
55	0.855155\\
56	0.85665\\
57	0.86091\\
58	0.870545\\
59	0.88379\\
60	0.89709\\
61	0.906205\\
62	0.91013\\
63	0.90706\\
64	0.89897\\
65	0.886775\\
66	0.87296\\
67	0.85604\\
68	0.83669\\
69	0.817715\\
70	0.798185\\
71	0.783365\\
72	0.770855\\
73	0.76159\\
74	0.755305\\
75	0.7502\\
76	0.745085\\
77	0.739025\\
78	0.731925\\
79	0.7227\\
80	0.712285\\
81	0.70008\\
82	0.688165\\
83	0.67531\\
84	0.660975\\
85	0.642585\\
86	0.61975\\
87	0.591665\\
88	0.562225\\
89	0.537035\\
90	0.519325\\
91	0.50866\\
92	0.50299\\
93	0.49944\\
94	0.497765\\
95	0.496325\\
96	0.494555\\
97	0.49259\\
98	0.489945\\
99	0.48653\\
100	0.482255\\
101	0.47681\\
102	0.47\\
103	0.462435\\
104	0.45378\\
105	0.44385\\
106	0.433355\\
107	0.422895\\
108	0.41218\\
109	0.402325\\
110	0.39265\\
111	0.38186\\
112	0.372285\\
113	0.36042\\
114	0.34465\\
115	0.32555\\
116	0.301355\\
117	0.27305\\
118	0.23925\\
119	0.202845\\
120	0.16693\\
121	0.130865\\
122	0.098155\\
123	0.068835\\
124	0.045615\\
125	0.02734\\
126	0.015135\\
127	0.00747\\
128	0.003585\\
129	0.001735\\
130	0.000705\\
131	0.000355\\
132	0.000165\\
133	8.5e-05\\
134	3e-05\\
135	3e-05\\
136	4e-05\\
137	0.000205\\
138	0.00048\\
139	0.001345\\
140	0.002975\\
141	0.006535\\
142	0.012155\\
143	0.021525\\
144	0.03325\\
145	0.0484\\
146	0.06899\\
147	0.09218\\
148	0.121045\\
149	0.15131\\
150	0.18221\\
151	0.211155\\
152	0.23565\\
153	0.25958\\
154	0.281215\\
155	0.30358\\
156	0.32675\\
157	0.35042\\
158	0.37362\\
159	0.39665\\
160	0.41731\\
161	0.435085\\
162	0.45105\\
163	0.46391\\
164	0.47455\\
165	0.484075\\
166	0.48995\\
167	0.49425\\
168	0.49786\\
169	0.50144\\
170	0.50545\\
171	0.512825\\
172	0.522265\\
173	0.536495\\
174	0.556045\\
175	0.578235\\
176	0.603655\\
177	0.628415\\
178	0.65191\\
179	0.672935\\
180	0.69114\\
181	0.7077\\
182	0.722065\\
183	0.73595\\
184	0.748725\\
185	0.7633\\
186	0.7777\\
187	0.79232\\
188	0.806845\\
189	0.82031\\
190	0.833255\\
191	0.8441\\
192	0.85103\\
193	0.855445\\
194	0.855445\\
195	0.85184\\
196	0.841595\\
197	0.826945\\
198	0.80591\\
199	0.779805\\
200	0.751665\\
201	0.726025\\
202	0.70381\\
203	0.684105\\
204	0.67216\\
205	0.66326\\
206	0.658285\\
207	0.65899\\
208	0.66663\\
209	0.68023\\
210	0.69799\\
211	0.71655\\
212	0.73223\\
213	0.742515\\
214	0.748145\\
215	0.751165\\
216	0.751875\\
217	0.75184\\
218	0.75171\\
219	0.751275\\
220	0.75076\\
221	0.7502\\
222	0.749835\\
223	0.74868\\
224	0.74719\\
225	0.744565\\
226	0.74111\\
227	0.73491\\
228	0.726545\\
229	0.71259\\
230	0.694565\\
231	0.67119\\
232	0.643465\\
233	0.614015\\
234	0.58515\\
235	0.55953\\
236	0.54101\\
237	0.52798\\
238	0.51913\\
239	0.513455\\
240	0.510145\\
241	0.50704\\
242	0.504595\\
243	0.502005\\
244	0.49807\\
245	0.49242\\
246	0.48412\\
247	0.47131\\
248	0.45417\\
249	0.434565\\
250	0.41415\\
251	0.395665\\
252	0.378495\\
253	0.366365\\
254	0.35868\\
255	0.354855\\
256	0.354255\\
257	0.3552\\
258	0.359655\\
259	0.365045\\
260	0.37211\\
261	0.380485\\
262	0.39399\\
263	0.41373\\
264	0.436415\\
265	0.459335\\
266	0.47763\\
267	0.489445\\
268	0.496015\\
269	0.498685\\
270	0.49979\\
271	0.49997\\
272	0.50008\\
273	0.499885\\
274	0.499635\\
275	0.499365\\
276	0.49893\\
277	0.498195\\
278	0.497265\\
279	0.495985\\
280	0.493635\\
281	0.4908\\
282	0.48716\\
283	0.482065\\
284	0.47503\\
285	0.46872\\
286	0.4603\\
287	0.451355\\
288	0.445555\\
289	0.44171\\
290	0.44181\\
291	0.44483\\
292	0.456505\\
293	0.47578\\
294	0.499215\\
295	0.52378\\
296	0.55057\\
297	0.573255\\
298	0.59003\\
299	0.603205\\
300	0.610655\\
301	0.61438\\
302	0.6143\\
303	0.610455\\
304	0.60325\\
305	0.59211\\
306	0.578205\\
307	0.563185\\
308	0.547885\\
309	0.53443\\
310	0.523775\\
311	0.51543\\
312	0.509165\\
313	0.50521\\
314	0.502595\\
315	0.500755\\
316	0.49951\\
317	0.49847\\
318	0.49699\\
319	0.49423\\
320	0.489065\\
321	0.481005\\
322	0.46857\\
323	0.45023\\
324	0.42831\\
325	0.401305\\
326	0.375975\\
327	0.35473\\
328	0.339315\\
329	0.331195\\
330	0.33087\\
331	0.33438\\
332	0.339715\\
333	0.346975\\
334	0.355475\\
335	0.362805\\
336	0.367795\\
337	0.372305\\
338	0.37481\\
339	0.377135\\
340	0.3779\\
341	0.37756\\
342	0.37755\\
343	0.37738\\
344	0.377435\\
345	0.377235\\
346	0.378005\\
347	0.37872\\
348	0.380465\\
349	0.382105\\
350	0.382815\\
351	0.381525\\
352	0.37666\\
353	0.36696\\
354	0.352225\\
355	0.332215\\
356	0.314195\\
357	0.30188\\
358	0.294015\\
359	0.29228\\
360	0.293925\\
};
\addlegendentry{$\ang{135}$}

\addplot [color=red, line width=1.2pt]
  table[row sep=crcr]{%
0	0.48841\\
1	0.489335\\
2	0.48772\\
3	0.485495\\
4	0.482005\\
5	0.478245\\
6	0.473765\\
7	0.466875\\
8	0.46133\\
9	0.455235\\
10	0.448875\\
11	0.44122\\
12	0.434925\\
13	0.427745\\
14	0.419925\\
15	0.413365\\
16	0.4055\\
17	0.398465\\
18	0.391575\\
19	0.385255\\
20	0.378155\\
21	0.373015\\
22	0.366295\\
23	0.363035\\
24	0.359415\\
25	0.357725\\
26	0.357995\\
27	0.36247\\
28	0.369325\\
29	0.38049\\
30	0.39964\\
31	0.421125\\
32	0.44443\\
33	0.466275\\
34	0.48268\\
35	0.493645\\
36	0.50019\\
37	0.50325\\
38	0.50457\\
39	0.50523\\
40	0.505155\\
41	0.505725\\
42	0.506465\\
43	0.50719\\
44	0.508465\\
45	0.509495\\
46	0.510625\\
47	0.512315\\
48	0.51386\\
49	0.51577\\
50	0.5174\\
51	0.51816\\
52	0.51825\\
53	0.51666\\
54	0.512895\\
55	0.50681\\
56	0.498635\\
57	0.490295\\
58	0.47931\\
59	0.471845\\
60	0.465175\\
61	0.461535\\
62	0.457035\\
63	0.452445\\
64	0.450015\\
65	0.44455\\
66	0.442925\\
67	0.4441\\
68	0.446545\\
69	0.451185\\
70	0.45681\\
71	0.462535\\
72	0.46791\\
73	0.474315\\
74	0.47826\\
75	0.48244\\
76	0.486105\\
77	0.488575\\
78	0.491015\\
79	0.49285\\
80	0.493735\\
81	0.49439\\
82	0.492445\\
83	0.4892\\
84	0.48174\\
85	0.469725\\
86	0.452255\\
87	0.42884\\
88	0.403715\\
89	0.37626\\
90	0.3513\\
91	0.32931\\
92	0.314685\\
93	0.30487\\
94	0.299775\\
95	0.29768\\
96	0.29875\\
97	0.3015\\
98	0.30662\\
99	0.31055\\
100	0.315285\\
101	0.322395\\
102	0.327595\\
103	0.333145\\
104	0.33978\\
105	0.34665\\
106	0.35333\\
107	0.36101\\
108	0.368995\\
109	0.37884\\
110	0.38856\\
111	0.400135\\
112	0.41331\\
113	0.429335\\
114	0.446905\\
115	0.470035\\
116	0.495085\\
117	0.52694\\
118	0.561125\\
119	0.59496\\
120	0.629745\\
121	0.659165\\
122	0.6858\\
123	0.705745\\
124	0.72022\\
125	0.73068\\
126	0.737485\\
127	0.741925\\
128	0.744565\\
129	0.74647\\
130	0.74769\\
131	0.74849\\
132	0.74886\\
133	0.7492\\
134	0.749395\\
135	0.74942\\
136	0.74938\\
137	0.749445\\
138	0.749405\\
139	0.74839\\
140	0.74798\\
141	0.74856\\
142	0.746205\\
143	0.747405\\
144	0.75022\\
145	0.757055\\
146	0.76903\\
147	0.783945\\
148	0.79999\\
149	0.81424\\
150	0.822385\\
151	0.826925\\
152	0.823405\\
153	0.82023\\
154	0.81399\\
155	0.807325\\
156	0.800705\\
157	0.79371\\
158	0.787545\\
159	0.781805\\
160	0.77526\\
161	0.76999\\
162	0.765145\\
163	0.760945\\
164	0.756575\\
165	0.75246\\
166	0.74677\\
167	0.74229\\
168	0.73534\\
169	0.72705\\
170	0.718745\\
171	0.707505\\
172	0.69438\\
173	0.6823\\
174	0.66746\\
175	0.64915\\
176	0.63147\\
177	0.61064\\
178	0.588415\\
179	0.565205\\
180	0.54574\\
181	0.528545\\
182	0.515795\\
183	0.50722\\
184	0.50116\\
185	0.497165\\
186	0.494065\\
187	0.4907\\
188	0.48729\\
189	0.48239\\
190	0.47699\\
191	0.470455\\
192	0.462365\\
193	0.453885\\
194	0.442735\\
195	0.4312\\
196	0.41822\\
197	0.4036\\
198	0.387045\\
199	0.36846\\
200	0.34942\\
201	0.327765\\
202	0.304\\
203	0.28128\\
204	0.256875\\
205	0.233005\\
206	0.211815\\
207	0.19\\
208	0.16739\\
209	0.14614\\
210	0.12284\\
211	0.09984\\
212	0.0753\\
213	0.052965\\
214	0.034505\\
215	0.02105\\
216	0.01186\\
217	0.006105\\
218	0.003105\\
219	0.00144\\
220	0.00072\\
221	0.00024\\
222	0.000155\\
223	7e-05\\
224	6.5e-05\\
225	4.5e-05\\
226	5e-05\\
227	0.00011\\
228	0.000245\\
229	0.000505\\
230	0.001115\\
231	0.002215\\
232	0.00437\\
233	0.00897\\
234	0.01609\\
235	0.027875\\
236	0.044975\\
237	0.06794\\
238	0.098665\\
239	0.131335\\
240	0.16761\\
241	0.204315\\
242	0.237915\\
243	0.265445\\
244	0.292965\\
245	0.314955\\
246	0.33452\\
247	0.3507\\
248	0.365205\\
249	0.379685\\
250	0.392715\\
251	0.404485\\
252	0.415705\\
253	0.427035\\
254	0.436965\\
255	0.446945\\
256	0.45708\\
257	0.46603\\
258	0.475495\\
259	0.486935\\
260	0.500145\\
261	0.515735\\
262	0.535935\\
263	0.561\\
264	0.588235\\
265	0.618675\\
266	0.647935\\
267	0.674595\\
268	0.696485\\
269	0.71345\\
270	0.726735\\
271	0.736305\\
272	0.74354\\
273	0.75011\\
274	0.755105\\
275	0.759675\\
276	0.76551\\
277	0.7708\\
278	0.77668\\
279	0.783855\\
280	0.790965\\
281	0.798585\\
282	0.807455\\
283	0.815455\\
284	0.822435\\
285	0.831865\\
286	0.838835\\
287	0.846215\\
288	0.85018\\
289	0.854885\\
290	0.855335\\
291	0.85231\\
292	0.84479\\
293	0.83317\\
294	0.8157\\
295	0.797435\\
296	0.776705\\
297	0.75705\\
298	0.7395\\
299	0.72833\\
300	0.71747\\
301	0.712545\\
302	0.71035\\
303	0.70927\\
304	0.71124\\
305	0.714775\\
306	0.71755\\
307	0.72137\\
308	0.7252\\
309	0.728795\\
310	0.73278\\
311	0.735025\\
312	0.73707\\
313	0.73906\\
314	0.73994\\
315	0.73921\\
316	0.73675\\
317	0.730855\\
318	0.719325\\
319	0.7\\
320	0.673315\\
321	0.643695\\
322	0.6134\\
323	0.586235\\
324	0.56348\\
325	0.542295\\
326	0.524955\\
327	0.506735\\
328	0.48898\\
329	0.47158\\
330	0.45452\\
331	0.438235\\
332	0.422345\\
333	0.407245\\
334	0.394005\\
335	0.37939\\
336	0.366635\\
337	0.35491\\
338	0.34357\\
339	0.331875\\
340	0.323085\\
341	0.314165\\
342	0.30573\\
343	0.29725\\
344	0.29069\\
345	0.285385\\
346	0.28182\\
347	0.27941\\
348	0.280135\\
349	0.283805\\
350	0.29321\\
351	0.30969\\
352	0.333195\\
353	0.361805\\
354	0.39182\\
355	0.421645\\
356	0.44478\\
357	0.46438\\
358	0.477245\\
359	0.48431\\
360	0.48824\\
};
\addlegendentry{$\ang{225}$}

\addplot [color=red, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
0	0.309135\\
1	0.308345\\
2	0.30595\\
3	0.30714\\
4	0.31002\\
5	0.318085\\
6	0.329945\\
7	0.34218\\
8	0.354715\\
9	0.364335\\
10	0.371245\\
11	0.376135\\
12	0.37773\\
13	0.3787\\
14	0.379355\\
15	0.37972\\
16	0.379985\\
17	0.3808\\
18	0.38139\\
19	0.382315\\
20	0.383765\\
21	0.385445\\
22	0.38749\\
23	0.39212\\
24	0.39825\\
25	0.407755\\
26	0.421515\\
27	0.435365\\
28	0.45186\\
29	0.46829\\
30	0.484595\\
31	0.499125\\
32	0.51041\\
33	0.5181\\
34	0.52281\\
35	0.5254\\
36	0.52397\\
37	0.521715\\
38	0.51811\\
39	0.514505\\
40	0.51238\\
41	0.509995\\
42	0.509125\\
43	0.509155\\
44	0.50922\\
45	0.50889\\
46	0.509535\\
47	0.51048\\
48	0.50998\\
49	0.50887\\
50	0.5059\\
51	0.50223\\
52	0.49707\\
53	0.489045\\
54	0.481635\\
55	0.47519\\
56	0.470165\\
57	0.46687\\
58	0.46703\\
59	0.47005\\
60	0.47404\\
61	0.48215\\
62	0.489295\\
63	0.49653\\
64	0.505395\\
65	0.51181\\
66	0.517125\\
67	0.519735\\
68	0.51975\\
69	0.515715\\
70	0.51047\\
71	0.50702\\
72	0.502415\\
73	0.499595\\
74	0.498035\\
75	0.497385\\
76	0.496985\\
77	0.497415\\
78	0.49748\\
79	0.497915\\
80	0.498415\\
81	0.49849\\
82	0.498455\\
83	0.497455\\
84	0.496185\\
85	0.4932\\
86	0.48764\\
87	0.478245\\
88	0.465615\\
89	0.44991\\
90	0.43138\\
91	0.410655\\
92	0.393575\\
93	0.377535\\
94	0.36566\\
95	0.35569\\
96	0.34575\\
97	0.337805\\
98	0.332085\\
99	0.32609\\
100	0.322165\\
101	0.32041\\
102	0.31974\\
103	0.322195\\
104	0.32738\\
105	0.331385\\
106	0.337805\\
107	0.34441\\
108	0.350925\\
109	0.356395\\
110	0.361805\\
111	0.366015\\
112	0.37007\\
113	0.375035\\
114	0.380135\\
115	0.384835\\
116	0.390925\\
117	0.39831\\
118	0.40806\\
119	0.420175\\
120	0.43341\\
121	0.45127\\
122	0.47327\\
123	0.49892\\
124	0.52955\\
125	0.562405\\
126	0.593295\\
127	0.62316\\
128	0.647675\\
129	0.66871\\
130	0.68543\\
131	0.69857\\
132	0.70991\\
133	0.719295\\
134	0.72635\\
135	0.732155\\
136	0.736635\\
137	0.73929\\
138	0.741665\\
139	0.74289\\
140	0.74414\\
141	0.744475\\
142	0.74524\\
143	0.745005\\
144	0.74418\\
145	0.743515\\
146	0.74183\\
147	0.73919\\
148	0.73443\\
149	0.72963\\
150	0.72339\\
151	0.71642\\
152	0.713535\\
153	0.717405\\
154	0.730115\\
155	0.747205\\
156	0.756595\\
157	0.757295\\
158	0.753375\\
159	0.746105\\
160	0.73853\\
161	0.732425\\
162	0.728325\\
163	0.725295\\
164	0.724665\\
165	0.7245\\
166	0.72518\\
167	0.72679\\
168	0.72728\\
169	0.728955\\
170	0.72988\\
171	0.73002\\
172	0.72977\\
173	0.72816\\
174	0.724615\\
175	0.719655\\
176	0.713175\\
177	0.70424\\
178	0.693565\\
179	0.68028\\
180	0.6659\\
181	0.64907\\
182	0.62906\\
183	0.60481\\
184	0.57619\\
185	0.54397\\
186	0.510255\\
187	0.47799\\
188	0.4505\\
189	0.426795\\
190	0.410425\\
191	0.39898\\
192	0.391495\\
193	0.38594\\
194	0.38218\\
195	0.379865\\
196	0.37811\\
197	0.37652\\
198	0.37511\\
199	0.37333\\
200	0.37095\\
201	0.366505\\
202	0.35962\\
203	0.34867\\
204	0.33193\\
205	0.30946\\
206	0.282435\\
207	0.24664\\
208	0.20967\\
209	0.1691\\
210	0.13137\\
211	0.096975\\
212	0.06906\\
213	0.046925\\
214	0.030705\\
215	0.019375\\
216	0.01172\\
217	0.00736\\
218	0.004365\\
219	0.002085\\
220	0.00101\\
221	0.000495\\
222	0.000165\\
223	7.5e-05\\
224	4e-05\\
225	6.5e-05\\
226	4.5e-05\\
227	5.5e-05\\
228	0.00015\\
229	0.000325\\
230	0.000605\\
231	0.00117\\
232	0.002185\\
233	0.004585\\
234	0.008065\\
235	0.01427\\
236	0.02371\\
237	0.03686\\
238	0.053515\\
239	0.07497\\
240	0.10139\\
241	0.129025\\
242	0.16045\\
243	0.19146\\
244	0.22294\\
245	0.254485\\
246	0.28473\\
247	0.313015\\
248	0.336915\\
249	0.361965\\
250	0.381215\\
251	0.39823\\
252	0.413445\\
253	0.42508\\
254	0.43754\\
255	0.44609\\
256	0.453175\\
257	0.461645\\
258	0.469205\\
259	0.477265\\
260	0.486695\\
261	0.49823\\
262	0.513515\\
263	0.52914\\
264	0.5487\\
265	0.56793\\
266	0.5878\\
267	0.604385\\
268	0.61923\\
269	0.63272\\
270	0.64453\\
271	0.655675\\
272	0.66783\\
273	0.679165\\
274	0.691035\\
275	0.70322\\
276	0.7146\\
277	0.726705\\
278	0.737865\\
279	0.748995\\
280	0.757925\\
281	0.768125\\
282	0.777915\\
283	0.787775\\
284	0.796395\\
285	0.8068\\
286	0.817325\\
287	0.82579\\
288	0.83399\\
289	0.842365\\
290	0.84926\\
291	0.85493\\
292	0.85938\\
293	0.86311\\
294	0.86582\\
295	0.867405\\
296	0.868195\\
297	0.866445\\
298	0.862015\\
299	0.852375\\
300	0.837995\\
301	0.8206\\
302	0.803305\\
303	0.78942\\
304	0.777635\\
305	0.77121\\
306	0.766875\\
307	0.76643\\
308	0.764185\\
309	0.762665\\
310	0.760745\\
311	0.75757\\
312	0.755495\\
313	0.75305\\
314	0.752355\\
315	0.7505\\
316	0.74934\\
317	0.748655\\
318	0.748245\\
319	0.747045\\
320	0.74643\\
321	0.744565\\
322	0.74237\\
323	0.73966\\
324	0.73634\\
325	0.73071\\
326	0.72308\\
327	0.712785\\
328	0.695175\\
329	0.66645\\
330	0.628675\\
331	0.58874\\
332	0.554525\\
333	0.53312\\
334	0.519325\\
335	0.509165\\
336	0.50087\\
337	0.49271\\
338	0.48435\\
339	0.47755\\
340	0.46909\\
341	0.4612\\
342	0.4522\\
343	0.44212\\
344	0.431415\\
345	0.419615\\
346	0.409315\\
347	0.3959\\
348	0.384815\\
349	0.37376\\
350	0.362565\\
351	0.35299\\
352	0.3424\\
353	0.33506\\
354	0.327365\\
355	0.321555\\
356	0.31733\\
357	0.31439\\
358	0.312955\\
359	0.310915\\
360	0.309035\\
};
\addlegendentry{$\ang{225}$}

\addplot [color=green, line width=1.2pt]
  table[row sep=crcr]{%
0	0.60333\\
1	0.62028\\
2	0.635675\\
3	0.651905\\
4	0.667195\\
5	0.68402\\
6	0.70124\\
7	0.717525\\
8	0.731105\\
9	0.74296\\
10	0.752165\\
11	0.759545\\
12	0.766925\\
13	0.77359\\
14	0.779895\\
15	0.789485\\
16	0.800535\\
17	0.81204\\
18	0.82727\\
19	0.843485\\
20	0.86362\\
21	0.883495\\
22	0.903745\\
23	0.92241\\
24	0.940625\\
25	0.95447\\
26	0.96639\\
27	0.97438\\
28	0.980615\\
29	0.98416\\
30	0.98606\\
31	0.98445\\
32	0.97911\\
33	0.96946\\
34	0.95174\\
35	0.92596\\
36	0.896765\\
37	0.864075\\
38	0.83157\\
39	0.80472\\
40	0.78333\\
41	0.769095\\
42	0.759795\\
43	0.754865\\
44	0.75238\\
45	0.75073\\
46	0.749985\\
47	0.749805\\
48	0.749585\\
49	0.749015\\
50	0.748505\\
51	0.74744\\
52	0.746355\\
53	0.743755\\
54	0.739855\\
55	0.733355\\
56	0.723305\\
57	0.70926\\
58	0.692205\\
59	0.67128\\
60	0.64815\\
61	0.62524\\
62	0.60166\\
63	0.578645\\
64	0.55729\\
65	0.53141\\
66	0.501645\\
67	0.46631\\
68	0.428635\\
69	0.39136\\
70	0.359805\\
71	0.334955\\
72	0.31706\\
73	0.30541\\
74	0.296975\\
75	0.289795\\
76	0.28405\\
77	0.278515\\
78	0.27437\\
79	0.271415\\
80	0.2669\\
81	0.26436\\
82	0.261275\\
83	0.259035\\
84	0.257445\\
85	0.25569\\
86	0.25516\\
87	0.25448\\
88	0.256705\\
89	0.261295\\
90	0.269705\\
91	0.283615\\
92	0.304075\\
93	0.328625\\
94	0.35807\\
95	0.386935\\
96	0.413165\\
97	0.435425\\
98	0.45074\\
99	0.46092\\
100	0.465175\\
101	0.466485\\
102	0.46243\\
103	0.456275\\
104	0.44566\\
105	0.432785\\
106	0.414475\\
107	0.393395\\
108	0.372075\\
109	0.349565\\
110	0.32866\\
111	0.31146\\
112	0.296595\\
113	0.285675\\
114	0.277135\\
115	0.27233\\
116	0.267405\\
117	0.265325\\
118	0.26483\\
119	0.26748\\
120	0.273165\\
121	0.28402\\
122	0.2985\\
123	0.318525\\
124	0.34144\\
125	0.36751\\
126	0.39226\\
127	0.416775\\
128	0.438245\\
129	0.45661\\
130	0.471675\\
131	0.482725\\
132	0.48904\\
133	0.49391\\
134	0.496235\\
135	0.49802\\
136	0.499475\\
137	0.502555\\
138	0.507805\\
139	0.517465\\
140	0.53166\\
141	0.549995\\
142	0.570165\\
143	0.58759\\
144	0.59997\\
145	0.60609\\
146	0.60598\\
147	0.6001\\
148	0.590625\\
149	0.57752\\
150	0.559795\\
151	0.5378\\
152	0.5129\\
153	0.48793\\
154	0.46138\\
155	0.43889\\
156	0.42103\\
157	0.40953\\
158	0.405905\\
159	0.40619\\
160	0.41071\\
161	0.41693\\
162	0.42576\\
163	0.43533\\
164	0.444535\\
165	0.45383\\
166	0.463595\\
167	0.470995\\
168	0.4777\\
169	0.482585\\
170	0.48606\\
171	0.48694\\
172	0.48486\\
173	0.479085\\
174	0.47029\\
175	0.45688\\
176	0.44144\\
177	0.425235\\
178	0.409385\\
179	0.396485\\
180	0.38692\\
181	0.379995\\
182	0.37546\\
183	0.37154\\
184	0.366595\\
185	0.358575\\
186	0.349175\\
187	0.338135\\
188	0.32404\\
189	0.309795\\
190	0.29891\\
191	0.29102\\
192	0.289655\\
193	0.2929\\
194	0.30312\\
195	0.31678\\
196	0.333195\\
197	0.349845\\
198	0.36579\\
199	0.381025\\
200	0.393415\\
201	0.405175\\
202	0.41503\\
203	0.42604\\
204	0.43525\\
205	0.447165\\
206	0.459725\\
207	0.47356\\
208	0.48927\\
209	0.50671\\
210	0.527385\\
211	0.547825\\
212	0.56855\\
213	0.58765\\
214	0.60659\\
215	0.62387\\
216	0.641895\\
217	0.659555\\
218	0.677895\\
219	0.69437\\
220	0.70946\\
221	0.72209\\
222	0.7322\\
223	0.73937\\
224	0.743725\\
225	0.7469\\
226	0.74881\\
227	0.749485\\
228	0.75022\\
229	0.750465\\
230	0.75056\\
231	0.75053\\
232	0.75017\\
233	0.749125\\
234	0.746635\\
235	0.741695\\
236	0.732845\\
237	0.719525\\
238	0.70383\\
239	0.68991\\
240	0.680085\\
241	0.68019\\
242	0.691525\\
243	0.71302\\
244	0.738205\\
245	0.76538\\
246	0.792135\\
247	0.812965\\
248	0.829185\\
249	0.842695\\
250	0.851415\\
251	0.85763\\
252	0.859815\\
253	0.860175\\
254	0.85752\\
255	0.85306\\
256	0.8471\\
257	0.83879\\
258	0.830065\\
259	0.820345\\
260	0.808425\\
261	0.799315\\
262	0.787925\\
263	0.778915\\
264	0.769145\\
265	0.757695\\
266	0.745405\\
267	0.730055\\
268	0.710355\\
269	0.68844\\
270	0.65879\\
271	0.6298\\
272	0.59951\\
273	0.57223\\
274	0.54822\\
275	0.53046\\
276	0.51709\\
277	0.508085\\
278	0.502625\\
279	0.49799\\
280	0.49418\\
281	0.49131\\
282	0.48809\\
283	0.483585\\
284	0.47835\\
285	0.47259\\
286	0.46522\\
287	0.456475\\
288	0.446605\\
289	0.43582\\
290	0.42418\\
291	0.40976\\
292	0.394095\\
293	0.378355\\
294	0.360705\\
295	0.34241\\
296	0.32157\\
297	0.30149\\
298	0.27826\\
299	0.251015\\
300	0.22025\\
301	0.18506\\
302	0.1489\\
303	0.110425\\
304	0.07713\\
305	0.0488\\
306	0.029455\\
307	0.01641\\
308	0.00807\\
309	0.00383\\
310	0.001545\\
311	0.00072\\
312	0.000245\\
313	0.000165\\
314	3.5e-05\\
315	2.5e-05\\
316	3.5e-05\\
317	0.000115\\
318	0.00025\\
319	0.00065\\
320	0.001445\\
321	0.003305\\
322	0.006885\\
323	0.014465\\
324	0.0272\\
325	0.045745\\
326	0.071345\\
327	0.10225\\
328	0.136785\\
329	0.17141\\
330	0.205995\\
331	0.23758\\
332	0.268505\\
333	0.29698\\
334	0.32282\\
335	0.34615\\
336	0.366455\\
337	0.384285\\
338	0.399445\\
339	0.412095\\
340	0.424895\\
341	0.435975\\
342	0.4452\\
343	0.45462\\
344	0.46235\\
345	0.468825\\
346	0.47522\\
347	0.480495\\
348	0.48496\\
349	0.488505\\
350	0.491355\\
351	0.494165\\
352	0.49701\\
353	0.50046\\
354	0.505775\\
355	0.514185\\
356	0.52687\\
357	0.542995\\
358	0.562455\\
359	0.58409\\
360	0.60372\\
};
\addlegendentry{$\ang{315}$}

\addplot [color=green, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
0	0.656855\\
1	0.676215\\
2	0.696425\\
3	0.71872\\
4	0.743175\\
5	0.7674\\
6	0.789485\\
7	0.80979\\
8	0.826195\\
9	0.84083\\
10	0.851015\\
11	0.858775\\
12	0.86459\\
13	0.86799\\
14	0.870285\\
15	0.871745\\
16	0.871715\\
17	0.871535\\
18	0.869115\\
19	0.865945\\
20	0.859345\\
21	0.848995\\
22	0.834745\\
23	0.81654\\
24	0.79669\\
25	0.77866\\
26	0.764485\\
27	0.757945\\
28	0.75576\\
29	0.75764\\
30	0.76022\\
31	0.76078\\
32	0.76012\\
33	0.75951\\
34	0.75649\\
35	0.754625\\
36	0.752765\\
37	0.75122\\
38	0.74968\\
39	0.74869\\
40	0.74741\\
41	0.74624\\
42	0.744975\\
43	0.74313\\
44	0.74049\\
45	0.73715\\
46	0.732565\\
47	0.726135\\
48	0.716865\\
49	0.706185\\
50	0.69273\\
51	0.677835\\
52	0.658995\\
53	0.639485\\
54	0.617475\\
55	0.592735\\
56	0.56811\\
57	0.542295\\
58	0.51505\\
59	0.48545\\
60	0.45048\\
61	0.415795\\
62	0.377875\\
63	0.34621\\
64	0.31872\\
65	0.298605\\
66	0.28631\\
67	0.27816\\
68	0.27206\\
69	0.268445\\
70	0.264965\\
71	0.2627\\
72	0.25998\\
73	0.258365\\
74	0.25667\\
75	0.255735\\
76	0.254965\\
77	0.25426\\
78	0.254975\\
79	0.25575\\
80	0.25819\\
81	0.261285\\
82	0.265725\\
83	0.27176\\
84	0.280415\\
85	0.290405\\
86	0.30586\\
87	0.32478\\
88	0.34935\\
89	0.380175\\
90	0.409355\\
91	0.43789\\
92	0.459915\\
93	0.474485\\
94	0.485205\\
95	0.489995\\
96	0.49224\\
97	0.492185\\
98	0.49013\\
99	0.48693\\
100	0.481265\\
101	0.473735\\
102	0.46494\\
103	0.45257\\
104	0.437495\\
105	0.42047\\
106	0.40175\\
107	0.382565\\
108	0.362655\\
109	0.34509\\
110	0.32731\\
111	0.311645\\
112	0.29695\\
113	0.287395\\
114	0.2798\\
115	0.275785\\
116	0.2757\\
117	0.2809\\
118	0.29086\\
119	0.30622\\
120	0.328335\\
121	0.352525\\
122	0.37943\\
123	0.40445\\
124	0.42721\\
125	0.448045\\
126	0.464565\\
127	0.47705\\
128	0.48568\\
129	0.491955\\
130	0.496475\\
131	0.499235\\
132	0.50146\\
133	0.503455\\
134	0.50553\\
135	0.508415\\
136	0.51223\\
137	0.516735\\
138	0.52127\\
139	0.526035\\
140	0.53182\\
141	0.53571\\
142	0.538345\\
143	0.540265\\
144	0.540965\\
145	0.53966\\
146	0.53618\\
147	0.531815\\
148	0.52855\\
149	0.522295\\
150	0.51274\\
151	0.49956\\
152	0.48618\\
153	0.47073\\
154	0.46096\\
155	0.457695\\
156	0.45964\\
157	0.466235\\
158	0.47482\\
159	0.48367\\
160	0.49053\\
161	0.49628\\
162	0.499425\\
163	0.500935\\
164	0.50184\\
165	0.50217\\
166	0.501935\\
167	0.50094\\
168	0.50006\\
169	0.498565\\
170	0.49619\\
171	0.492055\\
172	0.487015\\
173	0.478285\\
174	0.46648\\
175	0.451575\\
176	0.435745\\
177	0.418645\\
178	0.401725\\
179	0.386235\\
180	0.372355\\
181	0.359\\
182	0.34805\\
183	0.33804\\
184	0.3289\\
185	0.32303\\
186	0.321565\\
187	0.32071\\
188	0.32383\\
189	0.330645\\
190	0.33871\\
191	0.346175\\
192	0.354585\\
193	0.364085\\
194	0.37406\\
195	0.384345\\
196	0.39687\\
197	0.413845\\
198	0.43645\\
199	0.464095\\
200	0.499335\\
201	0.53508\\
202	0.572355\\
203	0.60875\\
204	0.63835\\
205	0.66176\\
206	0.678445\\
207	0.691425\\
208	0.69966\\
209	0.707705\\
210	0.7143\\
211	0.720445\\
212	0.72504\\
213	0.72876\\
214	0.732415\\
215	0.73589\\
216	0.738495\\
217	0.741035\\
218	0.743035\\
219	0.744765\\
220	0.746175\\
221	0.747165\\
222	0.74795\\
223	0.74841\\
224	0.7489\\
225	0.749515\\
226	0.749935\\
227	0.75059\\
228	0.75155\\
229	0.752655\\
230	0.754935\\
231	0.757965\\
232	0.76452\\
233	0.77336\\
234	0.78595\\
235	0.797925\\
236	0.81196\\
237	0.82527\\
238	0.83569\\
239	0.844385\\
240	0.850005\\
241	0.85345\\
242	0.856955\\
243	0.860175\\
244	0.86237\\
245	0.865365\\
246	0.86614\\
247	0.867175\\
248	0.8666\\
249	0.86565\\
250	0.862765\\
251	0.859805\\
252	0.854455\\
253	0.848395\\
254	0.8408\\
255	0.831505\\
256	0.82006\\
257	0.805775\\
258	0.791315\\
259	0.7744\\
260	0.755965\\
261	0.73477\\
262	0.714215\\
263	0.689355\\
264	0.66357\\
265	0.632105\\
266	0.601925\\
267	0.57086\\
268	0.547985\\
269	0.52903\\
270	0.516975\\
271	0.50856\\
272	0.504465\\
273	0.501875\\
274	0.500755\\
275	0.499845\\
276	0.499195\\
277	0.49866\\
278	0.497795\\
279	0.49645\\
280	0.494545\\
281	0.491695\\
282	0.488225\\
283	0.483315\\
284	0.476105\\
285	0.467805\\
286	0.45671\\
287	0.44392\\
288	0.430675\\
289	0.413245\\
290	0.394575\\
291	0.376535\\
292	0.35573\\
293	0.333295\\
294	0.307525\\
295	0.27702\\
296	0.243225\\
297	0.207755\\
298	0.16964\\
299	0.13367\\
300	0.099845\\
301	0.07159\\
302	0.048965\\
303	0.03116\\
304	0.019925\\
305	0.011585\\
306	0.00686\\
307	0.00381\\
308	0.00188\\
309	0.00113\\
310	0.000615\\
311	0.000275\\
312	0.000155\\
313	6.5e-05\\
314	3e-05\\
315	5e-05\\
316	6e-05\\
317	9.5e-05\\
318	0.00029\\
319	0.00064\\
320	0.00132\\
321	0.00324\\
322	0.00531\\
323	0.009475\\
324	0.01725\\
325	0.0284\\
326	0.043065\\
327	0.065075\\
328	0.09274\\
329	0.12282\\
330	0.153155\\
331	0.184115\\
332	0.209725\\
333	0.23292\\
334	0.25584\\
335	0.27601\\
336	0.296485\\
337	0.31379\\
338	0.3317\\
339	0.35051\\
340	0.36798\\
341	0.384365\\
342	0.40111\\
343	0.41818\\
344	0.433385\\
345	0.44838\\
346	0.46031\\
347	0.471595\\
348	0.48023\\
349	0.487135\\
350	0.494045\\
351	0.50094\\
352	0.50914\\
353	0.520945\\
354	0.536245\\
355	0.55594\\
356	0.57809\\
357	0.600225\\
358	0.620495\\
359	0.63898\\
360	0.6579\\
};
\addlegendentry{$\ang{315}$}

\end{axis}

\begin{axis}[%
width=\figureheight,
height=\figureheight,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> NewCompar2Modes.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=360,
xtick={  0,  45,  90, 135, 180, 225, 270, 315, 360},
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Angle }\phi\text{ (deg)}$},
ymode=log,
ymin=1e-05,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel style={align=center}, ylabel ={Bit Error Rate\\ TM$_{21}$ + TM$_{31}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0.21586\\
1	0.233695\\
2	0.24979\\
3	0.268925\\
4	0.286645\\
5	0.304095\\
6	0.31756\\
7	0.33135\\
8	0.34294\\
9	0.34847\\
10	0.34914\\
11	0.34351\\
12	0.33097\\
13	0.314955\\
14	0.296155\\
15	0.274625\\
16	0.2533\\
17	0.231395\\
18	0.209515\\
19	0.189715\\
20	0.16948\\
21	0.14924\\
22	0.13129\\
23	0.114285\\
24	0.09836\\
25	0.084015\\
26	0.06899\\
27	0.056805\\
28	0.045395\\
29	0.035555\\
30	0.02667\\
31	0.019555\\
32	0.013665\\
33	0.00889\\
34	0.00561\\
35	0.00381\\
36	0.00221\\
37	0.00118\\
38	0.000645\\
39	0.00045\\
40	0.000175\\
41	0.00011\\
42	5.5e-05\\
43	5.5e-05\\
44	1e-05\\
45	3.5e-05\\
46	4e-05\\
47	3.5e-05\\
48	7e-05\\
49	9.5e-05\\
50	0.00025\\
51	0.00041\\
52	0.00078\\
53	0.001255\\
54	0.0021\\
55	0.00338\\
56	0.00577\\
57	0.008895\\
58	0.01307\\
59	0.01745\\
60	0.025105\\
61	0.032975\\
62	0.04242\\
63	0.053085\\
64	0.06469\\
65	0.077925\\
66	0.09348\\
67	0.111195\\
68	0.128625\\
69	0.14833\\
70	0.16984\\
71	0.193325\\
72	0.220265\\
73	0.245085\\
74	0.273175\\
75	0.30212\\
76	0.33299\\
77	0.362145\\
78	0.392605\\
79	0.418855\\
80	0.44092\\
81	0.4532\\
82	0.44754\\
83	0.424745\\
84	0.399525\\
85	0.37133\\
86	0.34541\\
87	0.31831\\
88	0.294915\\
89	0.270975\\
90	0.24728\\
91	0.22557\\
92	0.205265\\
93	0.18567\\
94	0.1679\\
95	0.15171\\
96	0.13386\\
97	0.120595\\
98	0.10517\\
99	0.092635\\
100	0.081845\\
101	0.070375\\
102	0.06137\\
103	0.053375\\
104	0.046915\\
105	0.039765\\
106	0.036125\\
107	0.031685\\
108	0.02873\\
109	0.025825\\
110	0.024515\\
111	0.02313\\
112	0.021855\\
113	0.021495\\
114	0.0213\\
115	0.021365\\
116	0.02127\\
117	0.022005\\
118	0.021855\\
119	0.023055\\
120	0.0239\\
121	0.025555\\
122	0.028055\\
123	0.03044\\
124	0.03419\\
125	0.03791\\
126	0.042935\\
127	0.04841\\
128	0.055395\\
129	0.064545\\
130	0.07196\\
131	0.082725\\
132	0.09399\\
133	0.105515\\
134	0.11757\\
135	0.131535\\
136	0.14505\\
137	0.16135\\
138	0.17746\\
139	0.19334\\
140	0.21049\\
141	0.22791\\
142	0.24506\\
143	0.262565\\
144	0.28147\\
145	0.30068\\
146	0.318655\\
147	0.339005\\
148	0.35969\\
149	0.37852\\
150	0.39724\\
151	0.4162\\
152	0.4348\\
153	0.4538\\
154	0.47153\\
155	0.487695\\
156	0.491955\\
157	0.479225\\
158	0.46626\\
159	0.45248\\
160	0.438665\\
161	0.425805\\
162	0.414305\\
163	0.40356\\
164	0.39137\\
165	0.38144\\
166	0.37178\\
167	0.361545\\
168	0.35083\\
169	0.34263\\
170	0.332695\\
171	0.324245\\
172	0.31625\\
173	0.30627\\
174	0.29895\\
175	0.29065\\
176	0.28323\\
177	0.275435\\
178	0.2686\\
179	0.261525\\
180	0.25539\\
181	0.250665\\
182	0.245115\\
183	0.242005\\
184	0.23929\\
185	0.23663\\
186	0.235055\\
187	0.23388\\
188	0.234885\\
189	0.236745\\
190	0.237605\\
191	0.24192\\
192	0.2455\\
193	0.250155\\
194	0.25482\\
195	0.260715\\
196	0.265915\\
197	0.270985\\
198	0.27813\\
199	0.2831\\
200	0.286975\\
201	0.294315\\
202	0.29866\\
203	0.30274\\
204	0.30722\\
205	0.31087\\
206	0.31556\\
207	0.31852\\
208	0.321775\\
209	0.32396\\
210	0.32481\\
211	0.325815\\
212	0.32692\\
213	0.326955\\
214	0.32673\\
215	0.32534\\
216	0.323475\\
217	0.32209\\
218	0.31895\\
219	0.313475\\
220	0.30972\\
221	0.30271\\
222	0.298145\\
223	0.29206\\
224	0.28592\\
225	0.280005\\
226	0.27562\\
227	0.269685\\
228	0.266775\\
229	0.26252\\
230	0.258025\\
231	0.255585\\
232	0.25235\\
233	0.24846\\
234	0.245135\\
235	0.240685\\
236	0.238375\\
237	0.23344\\
238	0.229345\\
239	0.2264\\
240	0.221115\\
241	0.215255\\
242	0.20982\\
243	0.204325\\
244	0.199075\\
245	0.19119\\
246	0.185885\\
247	0.180415\\
248	0.174935\\
249	0.16885\\
250	0.161245\\
251	0.155815\\
252	0.150205\\
253	0.14526\\
254	0.141205\\
255	0.136225\\
256	0.133115\\
257	0.13027\\
258	0.12723\\
259	0.126755\\
260	0.125505\\
261	0.12647\\
262	0.126335\\
263	0.127785\\
264	0.128385\\
265	0.13301\\
266	0.13778\\
267	0.142855\\
268	0.14859\\
269	0.15437\\
270	0.163255\\
271	0.1722\\
272	0.18115\\
273	0.1913\\
274	0.20286\\
275	0.2134\\
276	0.22586\\
277	0.237275\\
278	0.24904\\
279	0.26342\\
280	0.278295\\
281	0.29033\\
282	0.30553\\
283	0.320245\\
284	0.33624\\
285	0.351605\\
286	0.366325\\
287	0.38378\\
288	0.40106\\
289	0.418505\\
290	0.435295\\
291	0.452755\\
292	0.46608\\
293	0.4671\\
294	0.460695\\
295	0.4441\\
296	0.425275\\
297	0.405315\\
298	0.384475\\
299	0.36151\\
300	0.339395\\
301	0.31806\\
302	0.29631\\
303	0.274435\\
304	0.251885\\
305	0.23148\\
306	0.20942\\
307	0.188185\\
308	0.169265\\
309	0.150555\\
310	0.133475\\
311	0.114645\\
312	0.09899\\
313	0.08315\\
314	0.06971\\
315	0.05805\\
316	0.047425\\
317	0.037315\\
318	0.02953\\
319	0.02372\\
320	0.018365\\
321	0.01417\\
322	0.010925\\
323	0.008765\\
324	0.00658\\
325	0.005115\\
326	0.004425\\
327	0.003355\\
328	0.003155\\
329	0.002695\\
330	0.002685\\
331	0.00258\\
332	0.00288\\
333	0.00285\\
334	0.003225\\
335	0.00338\\
336	0.004455\\
337	0.00547\\
338	0.00686\\
339	0.008425\\
340	0.011325\\
341	0.01411\\
342	0.017595\\
343	0.02218\\
344	0.026555\\
345	0.03357\\
346	0.04158\\
347	0.048915\\
348	0.05732\\
349	0.06662\\
350	0.07758\\
351	0.088435\\
352	0.09916\\
353	0.11179\\
354	0.124495\\
355	0.138985\\
356	0.15338\\
357	0.167605\\
358	0.183675\\
359	0.199565\\
360	0.216305\\
};
\addplot [color=blue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0.099285\\
1	0.09724\\
2	0.09608\\
3	0.094685\\
4	0.093435\\
5	0.09363\\
6	0.0934\\
7	0.094175\\
8	0.09629\\
9	0.09788\\
10	0.099855\\
11	0.101835\\
12	0.106095\\
13	0.110315\\
14	0.114365\\
15	0.11907\\
16	0.125975\\
17	0.131695\\
18	0.1389\\
19	0.14654\\
20	0.15575\\
21	0.164245\\
22	0.175165\\
23	0.18481\\
24	0.19617\\
25	0.207515\\
26	0.222845\\
27	0.23506\\
28	0.246575\\
29	0.258705\\
30	0.273135\\
31	0.28417\\
32	0.294665\\
33	0.30404\\
34	0.312525\\
35	0.318685\\
36	0.32436\\
37	0.326805\\
38	0.329405\\
39	0.328425\\
40	0.32501\\
41	0.316815\\
42	0.30665\\
43	0.29588\\
44	0.28161\\
45	0.26603\\
46	0.24906\\
47	0.23312\\
48	0.216555\\
49	0.20073\\
50	0.18398\\
51	0.167855\\
52	0.15159\\
53	0.13647\\
54	0.12195\\
55	0.10912\\
56	0.09675\\
57	0.085925\\
58	0.075505\\
59	0.06622\\
60	0.059055\\
61	0.05149\\
62	0.045855\\
63	0.04018\\
64	0.035655\\
65	0.032025\\
66	0.028865\\
67	0.026785\\
68	0.024375\\
69	0.02292\\
70	0.02114\\
71	0.0203\\
72	0.020465\\
73	0.021215\\
74	0.022135\\
75	0.02372\\
76	0.026075\\
77	0.02915\\
78	0.0329\\
79	0.038165\\
80	0.04475\\
81	0.051425\\
82	0.059075\\
83	0.0678\\
84	0.07736\\
85	0.087725\\
86	0.099115\\
87	0.110795\\
88	0.12451\\
89	0.13818\\
90	0.15234\\
91	0.165675\\
92	0.181655\\
93	0.19753\\
94	0.211545\\
95	0.227905\\
96	0.24206\\
97	0.253285\\
98	0.26252\\
99	0.26925\\
100	0.272635\\
101	0.27389\\
102	0.270395\\
103	0.26558\\
104	0.25643\\
105	0.245605\\
106	0.232375\\
107	0.218055\\
108	0.20175\\
109	0.186505\\
110	0.168785\\
111	0.152035\\
112	0.135685\\
113	0.118995\\
114	0.104305\\
115	0.08799\\
116	0.074715\\
117	0.062035\\
118	0.050495\\
119	0.039525\\
120	0.03038\\
121	0.02272\\
122	0.016635\\
123	0.01063\\
124	0.00742\\
125	0.004445\\
126	0.00268\\
127	0.001515\\
128	0.000815\\
129	0.000435\\
130	0.00021\\
131	0.000135\\
132	8.5e-05\\
133	5e-05\\
134	3e-05\\
135	5e-05\\
136	3.5e-05\\
137	2.5e-05\\
138	5e-05\\
139	0.000135\\
140	0.000305\\
141	0.000475\\
142	0.000855\\
143	0.00164\\
144	0.00315\\
145	0.005275\\
146	0.00826\\
147	0.013035\\
148	0.018815\\
149	0.026595\\
150	0.03564\\
151	0.046155\\
152	0.0582\\
153	0.07237\\
154	0.087635\\
155	0.103675\\
156	0.1207\\
157	0.140405\\
158	0.159845\\
159	0.182305\\
160	0.20505\\
161	0.22996\\
162	0.25557\\
163	0.285\\
164	0.311905\\
165	0.338815\\
166	0.363645\\
167	0.385615\\
168	0.400735\\
169	0.409445\\
170	0.40857\\
171	0.39595\\
172	0.37923\\
173	0.35764\\
174	0.333845\\
175	0.313595\\
176	0.291875\\
177	0.271625\\
178	0.252045\\
179	0.23334\\
180	0.21413\\
181	0.196565\\
182	0.18067\\
183	0.16503\\
184	0.150545\\
185	0.135655\\
186	0.123415\\
187	0.110355\\
188	0.099705\\
189	0.088605\\
190	0.07938\\
191	0.070275\\
192	0.062475\\
193	0.0557\\
194	0.05002\\
195	0.04436\\
196	0.039215\\
197	0.035835\\
198	0.032465\\
199	0.03034\\
200	0.02883\\
201	0.02755\\
202	0.026335\\
203	0.026605\\
204	0.02639\\
205	0.026445\\
206	0.027625\\
207	0.02792\\
208	0.02907\\
209	0.029285\\
210	0.031165\\
211	0.03286\\
212	0.03435\\
213	0.035405\\
214	0.03921\\
215	0.04115\\
216	0.043805\\
217	0.04788\\
218	0.051545\\
219	0.05672\\
220	0.06198\\
221	0.068525\\
222	0.076185\\
223	0.084\\
224	0.09298\\
225	0.103465\\
226	0.1141\\
227	0.12501\\
228	0.13649\\
229	0.147935\\
230	0.161475\\
231	0.17358\\
232	0.186455\\
233	0.200145\\
234	0.210675\\
235	0.224695\\
236	0.237145\\
237	0.24975\\
238	0.26135\\
239	0.272445\\
240	0.28395\\
241	0.294255\\
242	0.30622\\
243	0.316765\\
244	0.32578\\
245	0.336345\\
246	0.343725\\
247	0.3504\\
248	0.356815\\
249	0.36014\\
250	0.362855\\
251	0.363715\\
252	0.36525\\
253	0.36533\\
254	0.36471\\
255	0.362665\\
256	0.36043\\
257	0.359755\\
258	0.3572\\
259	0.353045\\
260	0.351345\\
261	0.348925\\
262	0.34479\\
263	0.344115\\
264	0.342185\\
265	0.33998\\
266	0.339495\\
267	0.338575\\
268	0.33762\\
269	0.33699\\
270	0.33748\\
271	0.33723\\
272	0.338105\\
273	0.33898\\
274	0.34051\\
275	0.343025\\
276	0.345715\\
277	0.34826\\
278	0.35373\\
279	0.358865\\
280	0.36272\\
281	0.372125\\
282	0.37791\\
283	0.387765\\
284	0.394375\\
285	0.404115\\
286	0.412015\\
287	0.42074\\
288	0.428485\\
289	0.437395\\
290	0.442775\\
291	0.449075\\
292	0.45488\\
293	0.457895\\
294	0.46019\\
295	0.460995\\
296	0.4615\\
297	0.45874\\
298	0.45727\\
299	0.454135\\
300	0.44901\\
301	0.44728\\
302	0.44288\\
303	0.44145\\
304	0.438425\\
305	0.4344\\
306	0.433005\\
307	0.433015\\
308	0.429115\\
309	0.429105\\
310	0.429025\\
311	0.42979\\
312	0.43348\\
313	0.43628\\
314	0.440815\\
315	0.446075\\
316	0.45433\\
317	0.459995\\
318	0.46803\\
319	0.47793\\
320	0.48581\\
321	0.48855\\
322	0.48819\\
323	0.47888\\
324	0.470475\\
325	0.46136\\
326	0.44859\\
327	0.438755\\
328	0.426225\\
329	0.415465\\
330	0.402985\\
331	0.38781\\
332	0.37538\\
333	0.36151\\
334	0.347715\\
335	0.332375\\
336	0.3178\\
337	0.30413\\
338	0.288215\\
339	0.272775\\
340	0.25836\\
341	0.24381\\
342	0.228515\\
343	0.215435\\
344	0.2022\\
345	0.19015\\
346	0.180285\\
347	0.169885\\
348	0.15988\\
349	0.15296\\
350	0.144835\\
351	0.138145\\
352	0.13213\\
353	0.12752\\
354	0.122025\\
355	0.116565\\
356	0.11216\\
357	0.10783\\
358	0.10439\\
359	0.101705\\
360	0.09898\\
};
\addplot [color=red, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0.22283\\
1	0.22672\\
2	0.232135\\
3	0.238855\\
4	0.244375\\
5	0.250495\\
6	0.256225\\
7	0.263905\\
8	0.27213\\
9	0.27872\\
10	0.28627\\
11	0.293315\\
12	0.303015\\
13	0.31107\\
14	0.32021\\
15	0.328785\\
16	0.33621\\
17	0.344965\\
18	0.352695\\
19	0.359405\\
20	0.366925\\
21	0.37394\\
22	0.379315\\
23	0.38324\\
24	0.38665\\
25	0.38909\\
26	0.38835\\
27	0.38654\\
28	0.383625\\
29	0.38068\\
30	0.376375\\
31	0.369415\\
32	0.36413\\
33	0.358\\
34	0.34914\\
35	0.342605\\
36	0.33387\\
37	0.328295\\
38	0.32036\\
39	0.314945\\
40	0.30698\\
41	0.300935\\
42	0.295855\\
43	0.293585\\
44	0.290085\\
45	0.288475\\
46	0.28888\\
47	0.290765\\
48	0.29536\\
49	0.298255\\
50	0.30343\\
51	0.30764\\
52	0.31382\\
53	0.321145\\
54	0.327095\\
55	0.33385\\
56	0.33961\\
57	0.34487\\
58	0.351135\\
59	0.35616\\
60	0.36063\\
61	0.36292\\
62	0.36348\\
63	0.36399\\
64	0.36316\\
65	0.36042\\
66	0.356105\\
67	0.35025\\
68	0.344115\\
69	0.33742\\
70	0.33124\\
71	0.32217\\
72	0.313185\\
73	0.303445\\
74	0.294565\\
75	0.28395\\
76	0.27504\\
77	0.267135\\
78	0.257295\\
79	0.249415\\
80	0.2422\\
81	0.23503\\
82	0.228415\\
83	0.224605\\
84	0.21906\\
85	0.217025\\
86	0.21473\\
87	0.212845\\
88	0.210145\\
89	0.210365\\
90	0.209955\\
91	0.210265\\
92	0.21152\\
93	0.212035\\
94	0.214445\\
95	0.21702\\
96	0.22059\\
97	0.224695\\
98	0.227865\\
99	0.231945\\
100	0.238705\\
101	0.244695\\
102	0.251905\\
103	0.25975\\
104	0.26786\\
105	0.2777\\
106	0.28917\\
107	0.29894\\
108	0.312225\\
109	0.32775\\
110	0.34089\\
111	0.355315\\
112	0.373355\\
113	0.38949\\
114	0.40688\\
115	0.42544\\
116	0.44493\\
117	0.463925\\
118	0.481675\\
119	0.492455\\
120	0.4741\\
121	0.4555\\
122	0.436115\\
123	0.41487\\
124	0.393725\\
125	0.372775\\
126	0.35175\\
127	0.331075\\
128	0.309485\\
129	0.287795\\
130	0.26602\\
131	0.24541\\
132	0.226075\\
133	0.2042\\
134	0.185045\\
135	0.16602\\
136	0.148605\\
137	0.131235\\
138	0.11712\\
139	0.10277\\
140	0.09014\\
141	0.078955\\
142	0.0698\\
143	0.063355\\
144	0.056545\\
145	0.050905\\
146	0.04682\\
147	0.043395\\
148	0.04014\\
149	0.03739\\
150	0.03546\\
151	0.03427\\
152	0.03325\\
153	0.0327\\
154	0.0341\\
155	0.035115\\
156	0.037595\\
157	0.03998\\
158	0.043815\\
159	0.04866\\
160	0.05368\\
161	0.061495\\
162	0.068805\\
163	0.07913\\
164	0.08807\\
165	0.099205\\
166	0.109685\\
167	0.122935\\
168	0.13757\\
169	0.15255\\
170	0.167235\\
171	0.183755\\
172	0.19967\\
173	0.218725\\
174	0.236335\\
175	0.25537\\
176	0.27517\\
177	0.295795\\
178	0.31784\\
179	0.34108\\
180	0.36389\\
181	0.3873\\
182	0.41337\\
183	0.43927\\
184	0.46553\\
185	0.491115\\
186	0.47997\\
187	0.4528\\
188	0.4249\\
189	0.395455\\
190	0.36786\\
191	0.340605\\
192	0.314155\\
193	0.288145\\
194	0.26331\\
195	0.23867\\
196	0.215955\\
197	0.193575\\
198	0.17319\\
199	0.1542\\
200	0.136195\\
201	0.1187\\
202	0.10261\\
203	0.087175\\
204	0.07411\\
205	0.060935\\
206	0.049405\\
207	0.03929\\
208	0.03062\\
209	0.02348\\
210	0.01692\\
211	0.01172\\
212	0.007805\\
213	0.005365\\
214	0.00318\\
215	0.00205\\
216	0.00112\\
217	0.000605\\
218	0.000385\\
219	0.00016\\
220	0.00016\\
221	7.5e-05\\
222	4.5e-05\\
223	2.5e-05\\
224	1.5e-05\\
225	1.5e-05\\
226	4.5e-05\\
227	5.5e-05\\
228	9e-05\\
229	0.00015\\
230	0.00024\\
231	0.000435\\
232	0.00085\\
233	0.0015\\
234	0.002415\\
235	0.00407\\
236	0.00625\\
237	0.00989\\
238	0.01482\\
239	0.02092\\
240	0.029485\\
241	0.038855\\
242	0.05029\\
243	0.06366\\
244	0.07943\\
245	0.09599\\
246	0.115575\\
247	0.13619\\
248	0.158275\\
249	0.182665\\
250	0.20904\\
251	0.236795\\
252	0.264465\\
253	0.29622\\
254	0.325685\\
255	0.355585\\
256	0.382785\\
257	0.40428\\
258	0.41966\\
259	0.42245\\
260	0.413275\\
261	0.39149\\
262	0.36794\\
263	0.339635\\
264	0.313555\\
265	0.28765\\
266	0.263165\\
267	0.238085\\
268	0.21695\\
269	0.19394\\
270	0.17319\\
271	0.154585\\
272	0.137195\\
273	0.12026\\
274	0.107345\\
275	0.093645\\
276	0.081445\\
277	0.070745\\
278	0.062265\\
279	0.05465\\
280	0.04731\\
281	0.041555\\
282	0.037285\\
283	0.03365\\
284	0.030225\\
285	0.02848\\
286	0.026505\\
287	0.02573\\
288	0.02513\\
289	0.025395\\
290	0.025895\\
291	0.02608\\
292	0.027675\\
293	0.029435\\
294	0.031565\\
295	0.034005\\
296	0.0371\\
297	0.04123\\
298	0.04549\\
299	0.05109\\
300	0.057035\\
301	0.064605\\
302	0.074675\\
303	0.083755\\
304	0.094095\\
305	0.10704\\
306	0.12204\\
307	0.13698\\
308	0.15402\\
309	0.171835\\
310	0.191935\\
311	0.211795\\
312	0.23221\\
313	0.252235\\
314	0.27388\\
315	0.29466\\
316	0.31575\\
317	0.3362\\
318	0.35522\\
319	0.371055\\
320	0.389215\\
321	0.397535\\
322	0.406905\\
323	0.40713\\
324	0.40551\\
325	0.397765\\
326	0.383965\\
327	0.36987\\
328	0.35393\\
329	0.338335\\
330	0.32103\\
331	0.30436\\
332	0.28845\\
333	0.27563\\
334	0.260725\\
335	0.2505\\
336	0.23933\\
337	0.2291\\
338	0.220735\\
339	0.213795\\
340	0.20839\\
341	0.203885\\
342	0.198375\\
343	0.195465\\
344	0.192855\\
345	0.19034\\
346	0.19064\\
347	0.1887\\
348	0.1892\\
349	0.189405\\
350	0.190495\\
351	0.1917\\
352	0.19269\\
353	0.195465\\
354	0.19761\\
355	0.20148\\
356	0.20525\\
357	0.20853\\
358	0.21321\\
359	0.21705\\
360	0.22215\\
};
\addplot [color=green, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0.202395\\
1	0.182315\\
2	0.163155\\
3	0.143995\\
4	0.12808\\
5	0.111625\\
6	0.096725\\
7	0.08256\\
8	0.070585\\
9	0.059065\\
10	0.04988\\
11	0.04092\\
12	0.032485\\
13	0.02567\\
14	0.020635\\
15	0.016285\\
16	0.012355\\
17	0.00926\\
18	0.007215\\
19	0.00585\\
20	0.004485\\
21	0.003615\\
22	0.002905\\
23	0.00261\\
24	0.00235\\
25	0.00204\\
26	0.001845\\
27	0.002055\\
28	0.002165\\
29	0.00228\\
30	0.00268\\
31	0.00322\\
32	0.003935\\
33	0.004695\\
34	0.0061\\
35	0.00752\\
36	0.00953\\
37	0.012995\\
38	0.01571\\
39	0.01978\\
40	0.025275\\
41	0.031255\\
42	0.03803\\
43	0.04604\\
44	0.05517\\
45	0.06608\\
46	0.07585\\
47	0.088215\\
48	0.10038\\
49	0.11335\\
50	0.126295\\
51	0.141245\\
52	0.15553\\
53	0.17025\\
54	0.183\\
55	0.1975\\
56	0.210745\\
57	0.223165\\
58	0.234205\\
59	0.2452\\
60	0.254355\\
61	0.26348\\
62	0.26937\\
63	0.27404\\
64	0.27857\\
65	0.279185\\
66	0.28039\\
67	0.27788\\
68	0.27591\\
69	0.271075\\
70	0.26588\\
71	0.259875\\
72	0.251855\\
73	0.243195\\
74	0.234805\\
75	0.22678\\
76	0.21784\\
77	0.21084\\
78	0.20407\\
79	0.19512\\
80	0.18705\\
81	0.18037\\
82	0.17349\\
83	0.16698\\
84	0.162155\\
85	0.15596\\
86	0.15117\\
87	0.14656\\
88	0.14199\\
89	0.13907\\
90	0.13616\\
91	0.13296\\
92	0.13177\\
93	0.130965\\
94	0.129755\\
95	0.129685\\
96	0.130015\\
97	0.132455\\
98	0.133725\\
99	0.1368\\
100	0.138345\\
101	0.14236\\
102	0.14636\\
103	0.15143\\
104	0.156645\\
105	0.163395\\
106	0.167475\\
107	0.175305\\
108	0.182745\\
109	0.19161\\
110	0.20079\\
111	0.210885\\
112	0.220175\\
113	0.230395\\
114	0.241005\\
115	0.250065\\
116	0.261485\\
117	0.271425\\
118	0.281675\\
119	0.29168\\
120	0.30228\\
121	0.313625\\
122	0.321785\\
123	0.332535\\
124	0.341395\\
125	0.35263\\
126	0.361445\\
127	0.37108\\
128	0.380885\\
129	0.38863\\
130	0.398495\\
131	0.40644\\
132	0.412295\\
133	0.419145\\
134	0.424095\\
135	0.424445\\
136	0.42158\\
137	0.418385\\
138	0.412525\\
139	0.405475\\
140	0.397325\\
141	0.38983\\
142	0.381525\\
143	0.37711\\
144	0.369875\\
145	0.3622\\
146	0.35566\\
147	0.34893\\
148	0.34341\\
149	0.33509\\
150	0.330605\\
151	0.32275\\
152	0.317255\\
153	0.31012\\
154	0.30348\\
155	0.295005\\
156	0.28803\\
157	0.281235\\
158	0.274035\\
159	0.2671\\
160	0.261355\\
161	0.253655\\
162	0.24735\\
163	0.24217\\
164	0.237085\\
165	0.231845\\
166	0.230375\\
167	0.22721\\
168	0.22575\\
169	0.224665\\
170	0.223575\\
171	0.225395\\
172	0.22655\\
173	0.22901\\
174	0.23112\\
175	0.23325\\
176	0.23762\\
177	0.24129\\
178	0.24489\\
179	0.24903\\
180	0.252735\\
181	0.25637\\
182	0.25989\\
183	0.26322\\
184	0.26821\\
185	0.271365\\
186	0.27597\\
187	0.279345\\
188	0.282645\\
189	0.287705\\
190	0.291595\\
191	0.294425\\
192	0.29944\\
193	0.3041\\
194	0.308445\\
195	0.310725\\
196	0.316305\\
197	0.319955\\
198	0.322675\\
199	0.3269\\
200	0.32879\\
201	0.333405\\
202	0.336795\\
203	0.339405\\
204	0.34121\\
205	0.34382\\
206	0.347675\\
207	0.34917\\
208	0.349925\\
209	0.347615\\
210	0.34722\\
211	0.34435\\
212	0.33985\\
213	0.333875\\
214	0.32585\\
215	0.31612\\
216	0.307165\\
217	0.295675\\
218	0.28432\\
219	0.2733\\
220	0.26029\\
221	0.24766\\
222	0.233015\\
223	0.22062\\
224	0.20803\\
225	0.19326\\
226	0.18122\\
227	0.16838\\
228	0.156145\\
229	0.14231\\
230	0.1303\\
231	0.119075\\
232	0.10841\\
233	0.09662\\
234	0.086765\\
235	0.07715\\
236	0.06916\\
237	0.061235\\
238	0.05531\\
239	0.05005\\
240	0.04524\\
241	0.041415\\
242	0.038245\\
243	0.036055\\
244	0.033705\\
245	0.032365\\
246	0.03047\\
247	0.02981\\
248	0.02967\\
249	0.029515\\
250	0.029895\\
251	0.03104\\
252	0.032485\\
253	0.034085\\
254	0.037425\\
255	0.0409\\
256	0.04589\\
257	0.05108\\
258	0.057865\\
259	0.06446\\
260	0.073375\\
261	0.08237\\
262	0.0925\\
263	0.10348\\
264	0.11426\\
265	0.12716\\
266	0.13898\\
267	0.1527\\
268	0.16602\\
269	0.18094\\
270	0.195525\\
271	0.212305\\
272	0.225335\\
273	0.241575\\
274	0.2564\\
275	0.268475\\
276	0.283105\\
277	0.2958\\
278	0.3065\\
279	0.31554\\
280	0.322165\\
281	0.32161\\
282	0.31809\\
283	0.312035\\
284	0.30186\\
285	0.290185\\
286	0.270695\\
287	0.25419\\
288	0.23468\\
289	0.21507\\
290	0.19489\\
291	0.175355\\
292	0.158065\\
293	0.13942\\
294	0.121745\\
295	0.104475\\
296	0.08871\\
297	0.07425\\
298	0.061045\\
299	0.04891\\
300	0.038535\\
301	0.028625\\
302	0.02085\\
303	0.01422\\
304	0.00966\\
305	0.006115\\
306	0.00362\\
307	0.002055\\
308	0.0011\\
309	0.000605\\
310	0.000245\\
311	0.000175\\
312	8.5e-05\\
313	5e-05\\
314	1.5e-05\\
315	4.5e-05\\
316	1e-05\\
317	2e-05\\
318	7.5e-05\\
319	0.00016\\
320	0.00024\\
321	0.00053\\
322	0.00095\\
323	0.00199\\
324	0.003465\\
325	0.005875\\
326	0.009555\\
327	0.01458\\
328	0.02027\\
329	0.02866\\
330	0.03853\\
331	0.049705\\
332	0.062415\\
333	0.075415\\
334	0.091465\\
335	0.108115\\
336	0.12722\\
337	0.1468\\
338	0.169285\\
339	0.1916\\
340	0.21566\\
341	0.242425\\
342	0.270615\\
343	0.30007\\
344	0.330245\\
345	0.362005\\
346	0.39341\\
347	0.424715\\
348	0.456545\\
349	0.479385\\
350	0.464385\\
351	0.43613\\
352	0.409075\\
353	0.379375\\
354	0.352095\\
355	0.323615\\
356	0.296615\\
357	0.270825\\
358	0.24737\\
359	0.2259\\
360	0.20182\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0.135085\\
1	0.152415\\
2	0.17\\
3	0.189145\\
4	0.20949\\
5	0.229375\\
6	0.252175\\
7	0.27423\\
8	0.297715\\
9	0.321125\\
10	0.347355\\
11	0.365275\\
12	0.381575\\
13	0.38618\\
14	0.37773\\
15	0.362605\\
16	0.340085\\
17	0.31192\\
18	0.283735\\
19	0.25356\\
20	0.2242\\
21	0.196025\\
22	0.170295\\
23	0.14342\\
24	0.1188\\
25	0.098055\\
26	0.079185\\
27	0.061335\\
28	0.048325\\
29	0.035875\\
30	0.02745\\
31	0.020175\\
32	0.01378\\
33	0.009565\\
34	0.00652\\
35	0.00399\\
36	0.00261\\
37	0.00163\\
38	0.000885\\
39	0.000625\\
40	0.000325\\
41	0.00019\\
42	0.0001\\
43	6e-05\\
44	4.5e-05\\
45	4.5e-05\\
46	1e-05\\
47	3.5e-05\\
48	6e-05\\
49	6e-05\\
50	0.000155\\
51	0.00019\\
52	0.000345\\
53	0.00055\\
54	0.000955\\
55	0.00161\\
56	0.00242\\
57	0.00377\\
58	0.00561\\
59	0.008925\\
60	0.012215\\
61	0.01706\\
62	0.022475\\
63	0.02878\\
64	0.036855\\
65	0.04576\\
66	0.056195\\
67	0.06777\\
68	0.080725\\
69	0.09333\\
70	0.10944\\
71	0.126025\\
72	0.145305\\
73	0.166895\\
74	0.190085\\
75	0.21731\\
76	0.244645\\
77	0.2746\\
78	0.30557\\
79	0.33822\\
80	0.370445\\
81	0.40406\\
82	0.432905\\
83	0.460985\\
84	0.470415\\
85	0.45342\\
86	0.428935\\
87	0.40428\\
88	0.376405\\
89	0.35282\\
90	0.3271\\
91	0.303665\\
92	0.278475\\
93	0.25679\\
94	0.2358\\
95	0.21641\\
96	0.19441\\
97	0.17608\\
98	0.15929\\
99	0.14226\\
100	0.125625\\
101	0.11183\\
102	0.096535\\
103	0.08512\\
104	0.07304\\
105	0.061785\\
106	0.05295\\
107	0.04455\\
108	0.03689\\
109	0.032145\\
110	0.0267\\
111	0.022175\\
112	0.01986\\
113	0.01708\\
114	0.01514\\
115	0.01342\\
116	0.012535\\
117	0.01136\\
118	0.0109\\
119	0.010625\\
120	0.01062\\
121	0.010255\\
122	0.010535\\
123	0.010885\\
124	0.011395\\
125	0.0122\\
126	0.013215\\
127	0.014405\\
128	0.01666\\
129	0.01876\\
130	0.022235\\
131	0.025785\\
132	0.031015\\
133	0.03662\\
134	0.044005\\
135	0.051945\\
136	0.061745\\
137	0.07236\\
138	0.083075\\
139	0.095835\\
140	0.109155\\
141	0.12202\\
142	0.13612\\
143	0.15093\\
144	0.16726\\
145	0.181125\\
146	0.19647\\
147	0.211815\\
148	0.226265\\
149	0.24162\\
150	0.25615\\
151	0.26863\\
152	0.283145\\
153	0.295595\\
154	0.30628\\
155	0.317635\\
156	0.32651\\
157	0.334745\\
158	0.34104\\
159	0.34678\\
160	0.348875\\
161	0.34948\\
162	0.350075\\
163	0.34544\\
164	0.34192\\
165	0.33861\\
166	0.33128\\
167	0.32617\\
168	0.319455\\
169	0.31284\\
170	0.307095\\
171	0.297855\\
172	0.29224\\
173	0.284575\\
174	0.27849\\
175	0.272105\\
176	0.263935\\
177	0.25787\\
178	0.25022\\
179	0.242905\\
180	0.236485\\
181	0.23043\\
182	0.222845\\
183	0.218325\\
184	0.21314\\
185	0.207535\\
186	0.203685\\
187	0.198705\\
188	0.19714\\
189	0.19414\\
190	0.193355\\
191	0.193005\\
192	0.19358\\
193	0.193325\\
194	0.195905\\
195	0.199475\\
196	0.20434\\
197	0.20857\\
198	0.213525\\
199	0.220945\\
200	0.22649\\
201	0.232795\\
202	0.23945\\
203	0.245935\\
204	0.25492\\
205	0.259575\\
206	0.26824\\
207	0.27458\\
208	0.282385\\
209	0.287705\\
210	0.29522\\
211	0.301115\\
212	0.30716\\
213	0.31522\\
214	0.319205\\
215	0.32705\\
216	0.332555\\
217	0.338795\\
218	0.345215\\
219	0.350325\\
220	0.354355\\
221	0.35805\\
222	0.36144\\
223	0.36178\\
224	0.36225\\
225	0.361805\\
226	0.358655\\
227	0.353615\\
228	0.35094\\
229	0.347125\\
230	0.343565\\
231	0.33925\\
232	0.33433\\
233	0.330335\\
234	0.328455\\
235	0.32196\\
236	0.31925\\
237	0.317405\\
238	0.314545\\
239	0.31057\\
240	0.306905\\
241	0.302195\\
242	0.29732\\
243	0.29102\\
244	0.28558\\
245	0.27735\\
246	0.26922\\
247	0.26022\\
248	0.250895\\
249	0.24073\\
250	0.229325\\
251	0.21813\\
252	0.20762\\
253	0.195525\\
254	0.183245\\
255	0.172965\\
256	0.161465\\
257	0.15131\\
258	0.14367\\
259	0.13701\\
260	0.130425\\
261	0.12605\\
262	0.120765\\
263	0.11668\\
264	0.11504\\
265	0.112725\\
266	0.110525\\
267	0.1103\\
268	0.109675\\
269	0.111165\\
270	0.112955\\
271	0.114415\\
272	0.11695\\
273	0.120345\\
274	0.124455\\
275	0.12911\\
276	0.135235\\
277	0.14219\\
278	0.148335\\
279	0.15659\\
280	0.164225\\
281	0.17308\\
282	0.18137\\
283	0.191775\\
284	0.200715\\
285	0.21008\\
286	0.21982\\
287	0.23082\\
288	0.240775\\
289	0.25285\\
290	0.263335\\
291	0.27465\\
292	0.288975\\
293	0.30118\\
294	0.31457\\
295	0.330995\\
296	0.34581\\
297	0.36158\\
298	0.37911\\
299	0.39654\\
300	0.416965\\
301	0.433255\\
302	0.449835\\
303	0.45919\\
304	0.46149\\
305	0.45063\\
306	0.432215\\
307	0.41141\\
308	0.38959\\
309	0.36713\\
310	0.34355\\
311	0.32172\\
312	0.299745\\
313	0.279525\\
314	0.25961\\
315	0.23926\\
316	0.22112\\
317	0.202135\\
318	0.184295\\
319	0.168195\\
320	0.152535\\
321	0.138475\\
322	0.126265\\
323	0.112955\\
324	0.10196\\
325	0.091485\\
326	0.08094\\
327	0.072145\\
328	0.0639\\
329	0.056615\\
330	0.04916\\
331	0.0437\\
332	0.038365\\
333	0.03421\\
334	0.03033\\
335	0.02787\\
336	0.02528\\
337	0.024015\\
338	0.022545\\
339	0.022045\\
340	0.022085\\
341	0.02222\\
342	0.02252\\
343	0.0235\\
344	0.02408\\
345	0.025355\\
346	0.02737\\
347	0.0288\\
348	0.03227\\
349	0.03465\\
350	0.039155\\
351	0.043205\\
352	0.04855\\
353	0.05469\\
354	0.061505\\
355	0.071205\\
356	0.08075\\
357	0.09246\\
358	0.105155\\
359	0.119845\\
360	0.135935\\
};
\addplot [color=blue, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0.100145\\
1	0.097115\\
2	0.09262\\
3	0.09064\\
4	0.088665\\
5	0.087125\\
6	0.086815\\
7	0.084905\\
8	0.08432\\
9	0.085515\\
10	0.087395\\
11	0.088265\\
12	0.089295\\
13	0.092105\\
14	0.093615\\
15	0.09646\\
16	0.099415\\
17	0.10283\\
18	0.1057\\
19	0.109255\\
20	0.11304\\
21	0.116565\\
22	0.11933\\
23	0.1216\\
24	0.1244\\
25	0.12786\\
26	0.12957\\
27	0.130375\\
28	0.130915\\
29	0.131645\\
30	0.131135\\
31	0.129605\\
32	0.1284\\
33	0.12556\\
34	0.120875\\
35	0.117585\\
36	0.11302\\
37	0.10574\\
38	0.099805\\
39	0.09423\\
40	0.086655\\
41	0.078925\\
42	0.06962\\
43	0.06362\\
44	0.055135\\
45	0.047835\\
46	0.04195\\
47	0.03606\\
48	0.030865\\
49	0.025975\\
50	0.02201\\
51	0.01865\\
52	0.01605\\
53	0.01326\\
54	0.012655\\
55	0.011225\\
56	0.010015\\
57	0.00909\\
58	0.008895\\
59	0.007965\\
60	0.00777\\
61	0.007445\\
62	0.00746\\
63	0.00755\\
64	0.007465\\
65	0.00765\\
66	0.00803\\
67	0.009085\\
68	0.010655\\
69	0.011705\\
70	0.01412\\
71	0.017075\\
72	0.020895\\
73	0.024845\\
74	0.030605\\
75	0.037035\\
76	0.043615\\
77	0.05106\\
78	0.060465\\
79	0.069435\\
80	0.079655\\
81	0.09009\\
82	0.10087\\
83	0.1113\\
84	0.12225\\
85	0.133185\\
86	0.144745\\
87	0.156775\\
88	0.16812\\
89	0.178555\\
90	0.19042\\
91	0.200445\\
92	0.21181\\
93	0.221985\\
94	0.23138\\
95	0.23896\\
96	0.244435\\
97	0.249265\\
98	0.250445\\
99	0.24773\\
100	0.24288\\
101	0.23506\\
102	0.225055\\
103	0.21338\\
104	0.201385\\
105	0.186835\\
106	0.17339\\
107	0.159755\\
108	0.144175\\
109	0.130285\\
110	0.116785\\
111	0.10405\\
112	0.091545\\
113	0.078565\\
114	0.066965\\
115	0.05679\\
116	0.047645\\
117	0.0384\\
118	0.02985\\
119	0.02385\\
120	0.017575\\
121	0.01271\\
122	0.008855\\
123	0.0056\\
124	0.003755\\
125	0.002085\\
126	0.00151\\
127	0.00085\\
128	0.0004\\
129	0.000215\\
130	0.00012\\
131	8.5e-05\\
132	4e-05\\
133	4.5e-05\\
134	5e-05\\
135	4.5e-05\\
136	2e-05\\
137	0.0001\\
138	0.000115\\
139	0.0002\\
140	0.00027\\
141	0.000605\\
142	0.000965\\
143	0.00175\\
144	0.00278\\
145	0.00451\\
146	0.00707\\
147	0.010545\\
148	0.014695\\
149	0.020605\\
150	0.027595\\
151	0.035475\\
152	0.044745\\
153	0.05537\\
154	0.067195\\
155	0.08125\\
156	0.094805\\
157	0.11097\\
158	0.127965\\
159	0.14745\\
160	0.167295\\
161	0.188455\\
162	0.213365\\
163	0.23993\\
164	0.26628\\
165	0.29521\\
166	0.32415\\
167	0.35319\\
168	0.38463\\
169	0.411715\\
170	0.4364\\
171	0.449025\\
172	0.445605\\
173	0.43065\\
174	0.40873\\
175	0.383745\\
176	0.35936\\
177	0.335915\\
178	0.31246\\
179	0.29234\\
180	0.271365\\
181	0.252905\\
182	0.234055\\
183	0.217385\\
184	0.200635\\
185	0.18579\\
186	0.1704\\
187	0.15751\\
188	0.14522\\
189	0.134515\\
190	0.12433\\
191	0.11402\\
192	0.106815\\
193	0.09987\\
194	0.09515\\
195	0.08974\\
196	0.086195\\
197	0.084305\\
198	0.0815\\
199	0.08009\\
200	0.08083\\
201	0.08055\\
202	0.081565\\
203	0.08321\\
204	0.08556\\
205	0.088295\\
206	0.090365\\
207	0.094745\\
208	0.09839\\
209	0.102085\\
210	0.10843\\
211	0.113195\\
212	0.12004\\
213	0.12647\\
214	0.1338\\
215	0.14057\\
216	0.147385\\
217	0.154955\\
218	0.163705\\
219	0.17163\\
220	0.179835\\
221	0.187975\\
222	0.196215\\
223	0.2045\\
224	0.213815\\
225	0.221845\\
226	0.23191\\
227	0.24165\\
228	0.251475\\
229	0.26201\\
230	0.2701\\
231	0.28016\\
232	0.29174\\
233	0.303345\\
234	0.312295\\
235	0.322945\\
236	0.33272\\
237	0.34494\\
238	0.351975\\
239	0.361935\\
240	0.36868\\
241	0.375015\\
242	0.37832\\
243	0.38203\\
244	0.385145\\
245	0.386005\\
246	0.38772\\
247	0.38709\\
248	0.384265\\
249	0.38286\\
250	0.3815\\
251	0.37865\\
252	0.377745\\
253	0.374965\\
254	0.374715\\
255	0.372325\\
256	0.372105\\
257	0.37098\\
258	0.37148\\
259	0.37071\\
260	0.3706\\
261	0.371245\\
262	0.37188\\
263	0.373235\\
264	0.374325\\
265	0.37489\\
266	0.377555\\
267	0.37735\\
268	0.37887\\
269	0.38031\\
270	0.38056\\
271	0.38155\\
272	0.38057\\
273	0.38063\\
274	0.37902\\
275	0.37811\\
276	0.373995\\
277	0.372095\\
278	0.36682\\
279	0.36461\\
280	0.36114\\
281	0.35816\\
282	0.354415\\
283	0.354135\\
284	0.351675\\
285	0.349695\\
286	0.34931\\
287	0.347145\\
288	0.34573\\
289	0.34573\\
290	0.34474\\
291	0.345305\\
292	0.3448\\
293	0.34534\\
294	0.34615\\
295	0.348005\\
296	0.349415\\
297	0.35148\\
298	0.35348\\
299	0.35712\\
300	0.358295\\
301	0.36175\\
302	0.365375\\
303	0.36712\\
304	0.37079\\
305	0.375015\\
306	0.37982\\
307	0.38398\\
308	0.388745\\
309	0.391765\\
310	0.39687\\
311	0.4013\\
312	0.40236\\
313	0.404895\\
314	0.405475\\
315	0.40545\\
316	0.404495\\
317	0.40322\\
318	0.401715\\
319	0.39889\\
320	0.396025\\
321	0.393015\\
322	0.392655\\
323	0.390635\\
324	0.3884\\
325	0.388185\\
326	0.38759\\
327	0.387685\\
328	0.38859\\
329	0.387055\\
330	0.385915\\
331	0.38608\\
332	0.383735\\
333	0.37898\\
334	0.37687\\
335	0.36846\\
336	0.363495\\
337	0.354475\\
338	0.344815\\
339	0.335135\\
340	0.322075\\
341	0.308955\\
342	0.29418\\
343	0.278505\\
344	0.26164\\
345	0.24548\\
346	0.22996\\
347	0.21464\\
348	0.20018\\
349	0.18668\\
350	0.17413\\
351	0.16353\\
352	0.15449\\
353	0.14447\\
354	0.136005\\
355	0.12925\\
356	0.123\\
357	0.11617\\
358	0.109145\\
359	0.105265\\
360	0.10072\\
};
\addplot [color=red, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0.19707\\
1	0.196345\\
2	0.19938\\
3	0.201745\\
4	0.202875\\
5	0.205775\\
6	0.21017\\
7	0.215325\\
8	0.220905\\
9	0.22743\\
10	0.23382\\
11	0.242605\\
12	0.251625\\
13	0.263125\\
14	0.272435\\
15	0.282985\\
16	0.294455\\
17	0.30545\\
18	0.31462\\
19	0.324575\\
20	0.334855\\
21	0.34396\\
22	0.352655\\
23	0.36094\\
24	0.36621\\
25	0.37004\\
26	0.37322\\
27	0.374015\\
28	0.373735\\
29	0.373735\\
30	0.37238\\
31	0.370445\\
32	0.368975\\
33	0.368555\\
34	0.367515\\
35	0.36515\\
36	0.364255\\
37	0.36461\\
38	0.362655\\
39	0.361835\\
40	0.36017\\
41	0.35758\\
42	0.35497\\
43	0.352395\\
44	0.350375\\
45	0.347425\\
46	0.344225\\
47	0.342205\\
48	0.33908\\
49	0.338375\\
50	0.338435\\
51	0.337485\\
52	0.33759\\
53	0.338195\\
54	0.33908\\
55	0.34196\\
56	0.343705\\
57	0.347835\\
58	0.349725\\
59	0.35327\\
60	0.358565\\
61	0.36313\\
62	0.36654\\
63	0.370285\\
64	0.377245\\
65	0.37936\\
66	0.383755\\
67	0.386645\\
68	0.39007\\
69	0.390865\\
70	0.39058\\
71	0.388585\\
72	0.38329\\
73	0.37558\\
74	0.367015\\
75	0.356805\\
76	0.343305\\
77	0.329585\\
78	0.31405\\
79	0.30141\\
80	0.288665\\
81	0.276865\\
82	0.266465\\
83	0.25821\\
84	0.24964\\
85	0.24265\\
86	0.23721\\
87	0.23278\\
88	0.228655\\
89	0.225915\\
90	0.22354\\
91	0.221595\\
92	0.21934\\
93	0.219015\\
94	0.219155\\
95	0.218675\\
96	0.21743\\
97	0.219925\\
98	0.22043\\
99	0.22198\\
100	0.22418\\
101	0.224705\\
102	0.2259\\
103	0.228635\\
104	0.231695\\
105	0.23411\\
106	0.236915\\
107	0.24047\\
108	0.245145\\
109	0.248915\\
110	0.253105\\
111	0.261155\\
112	0.267525\\
113	0.27365\\
114	0.28288\\
115	0.291015\\
116	0.30087\\
117	0.311845\\
118	0.32516\\
119	0.3373\\
120	0.34997\\
121	0.36641\\
122	0.3805\\
123	0.39459\\
124	0.40983\\
125	0.420485\\
126	0.42886\\
127	0.430655\\
128	0.42576\\
129	0.416235\\
130	0.40236\\
131	0.386255\\
132	0.368795\\
133	0.348715\\
134	0.331615\\
135	0.309985\\
136	0.29166\\
137	0.26981\\
138	0.251685\\
139	0.233145\\
140	0.21365\\
141	0.199285\\
142	0.18429\\
143	0.169965\\
144	0.156785\\
145	0.143745\\
146	0.13219\\
147	0.122525\\
148	0.11379\\
149	0.10565\\
150	0.09852\\
151	0.092535\\
152	0.08669\\
153	0.08267\\
154	0.078485\\
155	0.07534\\
156	0.072135\\
157	0.071105\\
158	0.06974\\
159	0.06831\\
160	0.06945\\
161	0.069735\\
162	0.071445\\
163	0.072865\\
164	0.075285\\
165	0.07793\\
166	0.08216\\
167	0.086795\\
168	0.091475\\
169	0.099725\\
170	0.10745\\
171	0.11482\\
172	0.124655\\
173	0.13576\\
174	0.14798\\
175	0.1618\\
176	0.17482\\
177	0.19076\\
178	0.207975\\
179	0.22477\\
180	0.244145\\
181	0.26344\\
182	0.28655\\
183	0.307915\\
184	0.32978\\
185	0.35134\\
186	0.36995\\
187	0.383865\\
188	0.39001\\
189	0.387585\\
190	0.377185\\
191	0.35508\\
192	0.329305\\
193	0.300555\\
194	0.272365\\
195	0.24298\\
196	0.215265\\
197	0.187995\\
198	0.16358\\
199	0.140065\\
200	0.118665\\
201	0.099325\\
202	0.083955\\
203	0.068545\\
204	0.054715\\
205	0.043705\\
206	0.033995\\
207	0.026635\\
208	0.019675\\
209	0.015075\\
210	0.01055\\
211	0.007625\\
212	0.00552\\
213	0.003755\\
214	0.00237\\
215	0.001435\\
216	0.00103\\
217	0.000615\\
218	0.00044\\
219	0.00029\\
220	0.00017\\
221	7e-05\\
222	6e-05\\
223	3e-05\\
224	1e-05\\
225	5e-05\\
226	3.5e-05\\
227	5.5e-05\\
228	3.5e-05\\
229	0.0001\\
230	0.000175\\
231	0.00024\\
232	0.00038\\
233	0.000605\\
234	0.00102\\
235	0.001615\\
236	0.002845\\
237	0.00421\\
238	0.006395\\
239	0.009445\\
240	0.013185\\
241	0.01848\\
242	0.025115\\
243	0.03185\\
244	0.040725\\
245	0.050985\\
246	0.06433\\
247	0.07797\\
248	0.092575\\
249	0.11167\\
250	0.13254\\
251	0.153985\\
252	0.17763\\
253	0.202605\\
254	0.22929\\
255	0.2562\\
256	0.285125\\
257	0.311405\\
258	0.335055\\
259	0.358615\\
260	0.37429\\
261	0.378315\\
262	0.37073\\
263	0.355785\\
264	0.334615\\
265	0.31427\\
266	0.292215\\
267	0.27128\\
268	0.24883\\
269	0.230355\\
270	0.21085\\
271	0.19155\\
272	0.17372\\
273	0.157435\\
274	0.142305\\
275	0.126615\\
276	0.113245\\
277	0.100915\\
278	0.088215\\
279	0.07685\\
280	0.06748\\
281	0.05854\\
282	0.05064\\
283	0.043635\\
284	0.036835\\
285	0.032615\\
286	0.027935\\
287	0.02438\\
288	0.021715\\
289	0.01932\\
290	0.017765\\
291	0.01702\\
292	0.015825\\
293	0.01497\\
294	0.01489\\
295	0.01475\\
296	0.0153\\
297	0.01543\\
298	0.01589\\
299	0.01691\\
300	0.017635\\
301	0.01946\\
302	0.021425\\
303	0.023625\\
304	0.02563\\
305	0.029235\\
306	0.03254\\
307	0.037235\\
308	0.043425\\
309	0.049285\\
310	0.056355\\
311	0.06549\\
312	0.07548\\
313	0.08622\\
314	0.098915\\
315	0.112295\\
316	0.12574\\
317	0.140535\\
318	0.15541\\
319	0.171\\
320	0.184975\\
321	0.20206\\
322	0.215145\\
323	0.22968\\
324	0.242635\\
325	0.255395\\
326	0.26772\\
327	0.27568\\
328	0.285305\\
329	0.291665\\
330	0.29604\\
331	0.299765\\
332	0.30139\\
333	0.29953\\
334	0.297165\\
335	0.294745\\
336	0.289305\\
337	0.28385\\
338	0.27652\\
339	0.27077\\
340	0.263155\\
341	0.256815\\
342	0.25056\\
343	0.243695\\
344	0.235945\\
345	0.232755\\
346	0.22692\\
347	0.221435\\
348	0.216325\\
349	0.2121\\
350	0.209745\\
351	0.20601\\
352	0.20362\\
353	0.20118\\
354	0.198715\\
355	0.198185\\
356	0.196975\\
357	0.19735\\
358	0.19513\\
359	0.19502\\
360	0.196765\\
};
\addplot [color=green, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0.241055\\
1	0.21877\\
2	0.19869\\
3	0.177575\\
4	0.157265\\
5	0.13921\\
6	0.12298\\
7	0.10791\\
8	0.093485\\
9	0.081905\\
10	0.071605\\
11	0.062825\\
12	0.05612\\
13	0.05034\\
14	0.04616\\
15	0.043265\\
16	0.040105\\
17	0.03892\\
18	0.038385\\
19	0.03846\\
20	0.037985\\
21	0.03863\\
22	0.04121\\
23	0.043105\\
24	0.044665\\
25	0.04891\\
26	0.05262\\
27	0.05683\\
28	0.060835\\
29	0.068255\\
30	0.07375\\
31	0.079995\\
32	0.08772\\
33	0.09531\\
34	0.103665\\
35	0.11262\\
36	0.121045\\
37	0.131015\\
38	0.13954\\
39	0.149225\\
40	0.160325\\
41	0.172355\\
42	0.1821\\
43	0.193395\\
44	0.20501\\
45	0.216505\\
46	0.22707\\
47	0.23812\\
48	0.24906\\
49	0.26038\\
50	0.270025\\
51	0.27868\\
52	0.28614\\
53	0.294505\\
54	0.299095\\
55	0.303315\\
56	0.30663\\
57	0.308705\\
58	0.308165\\
59	0.30691\\
60	0.302955\\
61	0.298235\\
62	0.29437\\
63	0.28678\\
64	0.27943\\
65	0.273275\\
66	0.26585\\
67	0.256575\\
68	0.24933\\
69	0.241695\\
70	0.231715\\
71	0.224765\\
72	0.21648\\
73	0.20807\\
74	0.20151\\
75	0.193175\\
76	0.188585\\
77	0.18148\\
78	0.17711\\
79	0.173135\\
80	0.168625\\
81	0.164035\\
82	0.161585\\
83	0.159905\\
84	0.1582\\
85	0.1563\\
86	0.1565\\
87	0.1562\\
88	0.156145\\
89	0.157125\\
90	0.15862\\
91	0.15986\\
92	0.161675\\
93	0.164815\\
94	0.168425\\
95	0.171395\\
96	0.175415\\
97	0.179235\\
98	0.185405\\
99	0.19078\\
100	0.196115\\
101	0.20472\\
102	0.212395\\
103	0.222325\\
104	0.231125\\
105	0.242225\\
106	0.25266\\
107	0.264595\\
108	0.276775\\
109	0.287935\\
110	0.301055\\
111	0.313895\\
112	0.3262\\
113	0.338995\\
114	0.35079\\
115	0.366275\\
116	0.37733\\
117	0.39003\\
118	0.40208\\
119	0.414875\\
120	0.424995\\
121	0.43724\\
122	0.44724\\
123	0.453765\\
124	0.46022\\
125	0.463005\\
126	0.46342\\
127	0.458725\\
128	0.45162\\
129	0.44541\\
130	0.43977\\
131	0.434305\\
132	0.42868\\
133	0.425205\\
134	0.422545\\
135	0.42027\\
136	0.420295\\
137	0.42093\\
138	0.422455\\
139	0.4245\\
140	0.42689\\
141	0.430615\\
142	0.432035\\
143	0.43391\\
144	0.435905\\
145	0.438985\\
146	0.43825\\
147	0.43861\\
148	0.439045\\
149	0.43668\\
150	0.437305\\
151	0.43412\\
152	0.429315\\
153	0.425485\\
154	0.422025\\
155	0.4168\\
156	0.411445\\
157	0.402255\\
158	0.39648\\
159	0.389385\\
160	0.380775\\
161	0.372845\\
162	0.362565\\
163	0.352095\\
164	0.343535\\
165	0.33346\\
166	0.32385\\
167	0.31457\\
168	0.307435\\
169	0.29947\\
170	0.29268\\
171	0.28734\\
172	0.285205\\
173	0.281605\\
174	0.277625\\
175	0.27688\\
176	0.27371\\
177	0.272185\\
178	0.27094\\
179	0.270175\\
180	0.269355\\
181	0.267825\\
182	0.267105\\
183	0.267005\\
184	0.2667\\
185	0.26565\\
186	0.26362\\
187	0.263175\\
188	0.26211\\
189	0.260425\\
190	0.259065\\
191	0.257605\\
192	0.256685\\
193	0.255805\\
194	0.25431\\
195	0.25199\\
196	0.25218\\
197	0.25108\\
198	0.24944\\
199	0.248805\\
200	0.246815\\
201	0.245155\\
202	0.24184\\
203	0.238975\\
204	0.237795\\
205	0.23292\\
206	0.22969\\
207	0.225115\\
208	0.22081\\
209	0.215715\\
210	0.20965\\
211	0.20365\\
212	0.194855\\
213	0.187795\\
214	0.178315\\
215	0.170175\\
216	0.16046\\
217	0.15074\\
218	0.13944\\
219	0.13087\\
220	0.12017\\
221	0.11026\\
222	0.099605\\
223	0.088785\\
224	0.080285\\
225	0.0711\\
226	0.06213\\
227	0.05367\\
228	0.047325\\
229	0.040565\\
230	0.035755\\
231	0.031125\\
232	0.027445\\
233	0.02437\\
234	0.02155\\
235	0.01996\\
236	0.018335\\
237	0.017615\\
238	0.01627\\
239	0.01618\\
240	0.015115\\
241	0.015555\\
242	0.01606\\
243	0.015875\\
244	0.01666\\
245	0.0179\\
246	0.019285\\
247	0.02115\\
248	0.023515\\
249	0.025995\\
250	0.03016\\
251	0.03415\\
252	0.03963\\
253	0.04585\\
254	0.05371\\
255	0.061865\\
256	0.072065\\
257	0.082275\\
258	0.09428\\
259	0.10677\\
260	0.11943\\
261	0.13314\\
262	0.146025\\
263	0.1616\\
264	0.174565\\
265	0.1893\\
266	0.204205\\
267	0.21783\\
268	0.23261\\
269	0.24717\\
270	0.261585\\
271	0.273575\\
272	0.28729\\
273	0.297305\\
274	0.306375\\
275	0.31357\\
276	0.318145\\
277	0.31984\\
278	0.317955\\
279	0.309705\\
280	0.295475\\
281	0.279005\\
282	0.25948\\
283	0.23784\\
284	0.21771\\
285	0.19812\\
286	0.17888\\
287	0.159585\\
288	0.143345\\
289	0.1277\\
290	0.11286\\
291	0.098055\\
292	0.08409\\
293	0.0722\\
294	0.061825\\
295	0.05137\\
296	0.041345\\
297	0.03367\\
298	0.025445\\
299	0.019075\\
300	0.01435\\
301	0.01047\\
302	0.007175\\
303	0.00473\\
304	0.003165\\
305	0.00182\\
306	0.001105\\
307	0.00061\\
308	0.00044\\
309	0.000245\\
310	0.000155\\
311	7e-05\\
312	4e-05\\
313	3e-05\\
314	4.5e-05\\
315	4e-05\\
316	5e-05\\
317	5e-05\\
318	9.5e-05\\
319	0.000115\\
320	0.00024\\
321	0.000505\\
322	0.0007\\
323	0.001335\\
324	0.00242\\
325	0.00382\\
326	0.00582\\
327	0.008905\\
328	0.01229\\
329	0.017415\\
330	0.023205\\
331	0.029675\\
332	0.03776\\
333	0.04739\\
334	0.05786\\
335	0.0699\\
336	0.08188\\
337	0.095505\\
338	0.11117\\
339	0.126995\\
340	0.144255\\
341	0.162135\\
342	0.18357\\
343	0.20595\\
344	0.22954\\
345	0.25374\\
346	0.281725\\
347	0.309825\\
348	0.335255\\
349	0.35843\\
350	0.375605\\
351	0.386465\\
352	0.38612\\
353	0.383515\\
354	0.37208\\
355	0.35413\\
356	0.333515\\
357	0.311515\\
358	0.287695\\
359	0.26453\\
360	0.241615\\
};
\end{axis}
\end{tikzpicture}%

==> NewCompar2ModesTM21.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=360,
xtick={  0,  45,  90, 135, 180, 225, 270, 315, 360},
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Angle }\phi\text{ (deg)}$},
ymode=log,
ymin=1e-06,
ymax=1,
ytick={1e-06, 1e-04, 1e-02,1},
ylabel style={font=\color{white!15!black}},
ylabel style={align=center}, ylabel ={Bit Error Rate\\ TM$_{02}$ + TM$_{21}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.96,1.34)}, legend cell align=center, legend columns =4, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.2pt]
  table[row sep=crcr]{%
0	0.147845\\
1	0.13729\\
2	0.12752\\
3	0.11746\\
4	0.10787\\
5	0.097995\\
6	0.08794\\
7	0.07917\\
8	0.07111\\
9	0.062935\\
10	0.055345\\
11	0.047815\\
12	0.0411\\
13	0.035045\\
14	0.03037\\
15	0.025555\\
16	0.02046\\
17	0.01724\\
18	0.013745\\
19	0.01141\\
20	0.008805\\
21	0.006725\\
22	0.005385\\
23	0.00413\\
24	0.003295\\
25	0.002475\\
26	0.002005\\
27	0.001555\\
28	0.00116\\
29	0.000965\\
30	0.00061\\
31	0.00054\\
32	0.00033\\
33	0.000205\\
34	0.00021\\
35	0.00015\\
36	0.00012\\
37	0.000125\\
38	5.5e-05\\
39	4.5e-05\\
40	4.5e-05\\
41	5e-05\\
42	5.5e-05\\
43	4e-05\\
44	2.5e-05\\
45	5e-05\\
46	3.5e-05\\
47	8.5e-05\\
48	5e-05\\
49	2.5e-05\\
50	4.5e-05\\
51	7.5e-05\\
52	8.5e-05\\
53	0.0001\\
54	0.000185\\
55	0.000165\\
56	0.00022\\
57	0.000285\\
58	0.000465\\
59	0.000575\\
60	0.000685\\
61	0.00089\\
62	0.00101\\
63	0.001565\\
64	0.001915\\
65	0.002825\\
66	0.00332\\
67	0.004285\\
68	0.00555\\
69	0.00712\\
70	0.00892\\
71	0.011025\\
72	0.01389\\
73	0.016795\\
74	0.02086\\
75	0.02514\\
76	0.030305\\
77	0.035875\\
78	0.0427\\
79	0.04936\\
80	0.05694\\
81	0.065585\\
82	0.074835\\
83	0.083735\\
84	0.094915\\
85	0.103895\\
86	0.115835\\
87	0.125185\\
88	0.13744\\
89	0.14853\\
90	0.159505\\
91	0.17284\\
92	0.18255\\
93	0.19337\\
94	0.20445\\
95	0.21445\\
96	0.225475\\
97	0.234895\\
98	0.24549\\
99	0.254925\\
100	0.26444\\
101	0.272575\\
102	0.281585\\
103	0.289225\\
104	0.29685\\
105	0.30499\\
106	0.313075\\
107	0.321\\
108	0.32673\\
109	0.334665\\
110	0.34052\\
111	0.347015\\
112	0.35269\\
113	0.359185\\
114	0.364965\\
115	0.37144\\
116	0.377045\\
117	0.38255\\
118	0.389165\\
119	0.394955\\
120	0.40197\\
121	0.409075\\
122	0.415715\\
123	0.42143\\
124	0.42762\\
125	0.43316\\
126	0.43794\\
127	0.444195\\
128	0.44766\\
129	0.450385\\
130	0.453155\\
131	0.455445\\
132	0.457685\\
133	0.45881\\
134	0.45665\\
135	0.45726\\
136	0.45555\\
137	0.45256\\
138	0.448875\\
139	0.450005\\
140	0.450065\\
141	0.44981\\
142	0.44861\\
143	0.44776\\
144	0.44559\\
145	0.442965\\
146	0.440215\\
147	0.43762\\
148	0.433045\\
149	0.428425\\
150	0.42519\\
151	0.420445\\
152	0.41459\\
153	0.409075\\
154	0.402945\\
155	0.39669\\
156	0.39049\\
157	0.3838\\
158	0.376685\\
159	0.36911\\
160	0.36195\\
161	0.353795\\
162	0.34554\\
163	0.336675\\
164	0.32871\\
165	0.319425\\
166	0.309375\\
167	0.299945\\
168	0.290435\\
169	0.28046\\
170	0.27151\\
171	0.26097\\
172	0.250585\\
173	0.240675\\
174	0.22968\\
175	0.21903\\
176	0.20918\\
177	0.19907\\
178	0.18868\\
179	0.17708\\
180	0.166105\\
181	0.155415\\
182	0.145515\\
183	0.13513\\
184	0.1244\\
185	0.11499\\
186	0.10583\\
187	0.094875\\
188	0.08573\\
189	0.077395\\
190	0.068675\\
191	0.06035\\
192	0.052505\\
193	0.045205\\
194	0.03935\\
195	0.0329\\
196	0.02793\\
197	0.023005\\
198	0.01875\\
199	0.01443\\
200	0.01224\\
201	0.00924\\
202	0.007335\\
203	0.005665\\
204	0.00423\\
205	0.003405\\
206	0.002355\\
207	0.001845\\
208	0.00147\\
209	0.000995\\
210	0.00081\\
211	0.000625\\
212	0.00043\\
213	0.000265\\
214	0.00026\\
215	0.00019\\
216	0.00019\\
217	0.000135\\
218	0.0001\\
219	0.0001\\
220	7.5e-05\\
221	7e-05\\
222	4.5e-05\\
223	1.5e-05\\
224	5e-06\\
225	3e-05\\
226	2e-05\\
227	2.5e-05\\
228	1.5e-05\\
229	5e-06\\
230	1e-05\\
231	2.5e-05\\
232	1e-05\\
233	2e-05\\
234	5e-06\\
235	1e-05\\
236	5e-06\\
237	5e-06\\
238	0\\
239	0\\
240	0\\
241	5e-06\\
242	1e-05\\
243	0\\
244	0\\
245	5e-06\\
246	1e-05\\
247	1.5e-05\\
248	2.5e-05\\
249	1e-05\\
250	3e-05\\
251	2e-05\\
252	8.5e-05\\
253	0.000195\\
254	0.00036\\
255	0.000515\\
256	0.000885\\
257	0.001565\\
258	0.00251\\
259	0.004195\\
260	0.00591\\
261	0.00893\\
262	0.013215\\
263	0.01759\\
264	0.023895\\
265	0.031725\\
266	0.040085\\
267	0.051115\\
268	0.06194\\
269	0.073965\\
270	0.0864\\
271	0.101425\\
272	0.114575\\
273	0.12846\\
274	0.14188\\
275	0.156335\\
276	0.169715\\
277	0.182615\\
278	0.19559\\
279	0.207985\\
280	0.220325\\
281	0.2329\\
282	0.243685\\
283	0.255015\\
284	0.265515\\
285	0.2761\\
286	0.286415\\
287	0.295345\\
288	0.306155\\
289	0.31466\\
290	0.32369\\
291	0.33243\\
292	0.342205\\
293	0.351285\\
294	0.360175\\
295	0.36861\\
296	0.376705\\
297	0.383475\\
298	0.389865\\
299	0.39649\\
300	0.40279\\
301	0.408175\\
302	0.412745\\
303	0.41727\\
304	0.4209\\
305	0.424365\\
306	0.42692\\
307	0.42955\\
308	0.43147\\
309	0.43179\\
310	0.43091\\
311	0.430895\\
312	0.430485\\
313	0.42886\\
314	0.426555\\
315	0.4247\\
316	0.42227\\
317	0.42212\\
318	0.423615\\
319	0.42392\\
320	0.42452\\
321	0.42471\\
322	0.42354\\
323	0.42325\\
324	0.42088\\
325	0.419255\\
326	0.41775\\
327	0.41423\\
328	0.41164\\
329	0.40836\\
330	0.4041\\
331	0.398715\\
332	0.39522\\
333	0.3895\\
334	0.38329\\
335	0.377335\\
336	0.37075\\
337	0.365005\\
338	0.358385\\
339	0.34983\\
340	0.342255\\
341	0.33383\\
342	0.324575\\
343	0.31666\\
344	0.307055\\
345	0.29826\\
346	0.28867\\
347	0.278385\\
348	0.268885\\
349	0.257685\\
350	0.249025\\
351	0.239685\\
352	0.229855\\
353	0.218445\\
354	0.20986\\
355	0.19876\\
356	0.18926\\
357	0.178835\\
358	0.168085\\
359	0.15744\\
360	0.14847\\
};
\addlegendentry{$\text{45}^{\circ}$}

\addplot [color=blue, line width=1.2pt]
  table[row sep=crcr]{%
0	0.16726\\
1	0.17655\\
2	0.18753\\
3	0.199815\\
4	0.209035\\
5	0.218065\\
6	0.228075\\
7	0.23853\\
8	0.247865\\
9	0.258765\\
10	0.267\\
11	0.277645\\
12	0.287135\\
13	0.29546\\
14	0.30549\\
15	0.31291\\
16	0.321765\\
17	0.33118\\
18	0.33908\\
19	0.34708\\
20	0.3556\\
21	0.364075\\
22	0.371295\\
23	0.379455\\
24	0.3874\\
25	0.39561\\
26	0.401895\\
27	0.407535\\
28	0.415875\\
29	0.422085\\
30	0.42802\\
31	0.43542\\
32	0.44065\\
33	0.44626\\
34	0.45171\\
35	0.45537\\
36	0.458735\\
37	0.46287\\
38	0.463415\\
39	0.463055\\
40	0.46236\\
41	0.45935\\
42	0.45634\\
43	0.45457\\
44	0.453675\\
45	0.45241\\
46	0.451325\\
47	0.44819\\
48	0.445945\\
49	0.443575\\
50	0.439445\\
51	0.435675\\
52	0.43093\\
53	0.425885\\
54	0.421825\\
55	0.41692\\
56	0.41229\\
57	0.406595\\
58	0.401155\\
59	0.396145\\
60	0.389205\\
61	0.38448\\
62	0.37821\\
63	0.370915\\
64	0.365535\\
65	0.358985\\
66	0.352975\\
67	0.34582\\
68	0.33785\\
69	0.331485\\
70	0.32348\\
71	0.316075\\
72	0.30873\\
73	0.30086\\
74	0.29223\\
75	0.28317\\
76	0.273885\\
77	0.26695\\
78	0.256875\\
79	0.24774\\
80	0.236755\\
81	0.226275\\
82	0.217175\\
83	0.20642\\
84	0.19573\\
85	0.186125\\
86	0.175145\\
87	0.16406\\
88	0.15369\\
89	0.142955\\
90	0.13323\\
91	0.12264\\
92	0.112415\\
93	0.10299\\
94	0.09253\\
95	0.08357\\
96	0.075395\\
97	0.066855\\
98	0.059535\\
99	0.05274\\
100	0.04561\\
101	0.04023\\
102	0.03463\\
103	0.02913\\
104	0.025405\\
105	0.02087\\
106	0.017775\\
107	0.01517\\
108	0.011825\\
109	0.00989\\
110	0.00825\\
111	0.006875\\
112	0.00517\\
113	0.004195\\
114	0.003425\\
115	0.00271\\
116	0.002035\\
117	0.001535\\
118	0.00125\\
119	0.000955\\
120	0.000835\\
121	0.00065\\
122	0.000395\\
123	0.000335\\
124	0.000225\\
125	0.000175\\
126	0.000195\\
127	0.00015\\
128	0.0001\\
129	6.5e-05\\
130	5e-05\\
131	5.5e-05\\
132	5e-05\\
133	2e-05\\
134	3.5e-05\\
135	4e-05\\
136	3e-05\\
137	3.5e-05\\
138	2.5e-05\\
139	3.5e-05\\
140	3.5e-05\\
141	8e-05\\
142	8.5e-05\\
143	5.5e-05\\
144	0.00012\\
145	0.000135\\
146	0.00017\\
147	0.00017\\
148	0.000225\\
149	0.000315\\
150	0.000405\\
151	0.000565\\
152	0.000725\\
153	0.001175\\
154	0.001425\\
155	0.001445\\
156	0.00213\\
157	0.002825\\
158	0.00384\\
159	0.00491\\
160	0.00624\\
161	0.00814\\
162	0.01018\\
163	0.012835\\
164	0.01528\\
165	0.018845\\
166	0.022605\\
167	0.02764\\
168	0.032665\\
169	0.03823\\
170	0.04538\\
171	0.052055\\
172	0.0605\\
173	0.06762\\
174	0.076675\\
175	0.08561\\
176	0.09535\\
177	0.10485\\
178	0.1142\\
179	0.123685\\
180	0.133955\\
181	0.144225\\
182	0.15441\\
183	0.16405\\
184	0.17387\\
185	0.1847\\
186	0.19283\\
187	0.20268\\
188	0.21188\\
189	0.220525\\
190	0.23049\\
191	0.23903\\
192	0.24767\\
193	0.25558\\
194	0.263595\\
195	0.272445\\
196	0.280995\\
197	0.288725\\
198	0.29852\\
199	0.30364\\
200	0.312785\\
201	0.320445\\
202	0.327195\\
203	0.335375\\
204	0.34266\\
205	0.349465\\
206	0.35645\\
207	0.3623\\
208	0.36954\\
209	0.375525\\
210	0.38143\\
211	0.386825\\
212	0.392\\
213	0.397485\\
214	0.40307\\
215	0.407655\\
216	0.41154\\
217	0.415805\\
218	0.42014\\
219	0.42457\\
220	0.4272\\
221	0.432045\\
222	0.43548\\
223	0.438545\\
224	0.44243\\
225	0.444765\\
226	0.44773\\
227	0.450935\\
228	0.453235\\
229	0.45596\\
230	0.458475\\
231	0.46011\\
232	0.46195\\
233	0.4631\\
234	0.463175\\
235	0.463675\\
236	0.466105\\
237	0.466605\\
238	0.46992\\
239	0.47007\\
240	0.469945\\
241	0.46711\\
242	0.46275\\
243	0.458515\\
244	0.45169\\
245	0.44284\\
246	0.436095\\
247	0.42732\\
248	0.421205\\
249	0.414015\\
250	0.405645\\
251	0.399105\\
252	0.392135\\
253	0.38346\\
254	0.375855\\
255	0.36668\\
256	0.35759\\
257	0.348365\\
258	0.33983\\
259	0.327545\\
260	0.3186\\
261	0.306375\\
262	0.29406\\
263	0.282855\\
264	0.27158\\
265	0.25784\\
266	0.2452\\
267	0.232325\\
268	0.21783\\
269	0.20387\\
270	0.189415\\
271	0.17603\\
272	0.1608\\
273	0.14677\\
274	0.132535\\
275	0.11996\\
276	0.108045\\
277	0.09545\\
278	0.08411\\
279	0.07217\\
280	0.063185\\
281	0.05354\\
282	0.04487\\
283	0.037885\\
284	0.03099\\
285	0.02562\\
286	0.02105\\
287	0.017195\\
288	0.013665\\
289	0.010705\\
290	0.00852\\
291	0.00617\\
292	0.00518\\
293	0.004275\\
294	0.00312\\
295	0.00219\\
296	0.00189\\
297	0.00121\\
298	0.00112\\
299	0.00072\\
300	0.000575\\
301	0.00047\\
302	0.000345\\
303	0.00025\\
304	0.000195\\
305	0.00019\\
306	0.00012\\
307	0.00011\\
308	0.0001\\
309	0.00011\\
310	0.00011\\
311	0.0001\\
312	0.000105\\
313	0.00011\\
314	7.5e-05\\
315	8.5e-05\\
316	9e-05\\
317	0.00012\\
318	0.00014\\
319	0.00016\\
320	0.000145\\
321	0.000205\\
322	0.000235\\
323	0.000315\\
324	0.000475\\
325	0.000635\\
326	0.00074\\
327	0.00098\\
328	0.00115\\
329	0.001485\\
330	0.001765\\
331	0.002355\\
332	0.00314\\
333	0.004135\\
334	0.00506\\
335	0.00627\\
336	0.00765\\
337	0.009235\\
338	0.01177\\
339	0.01373\\
340	0.01698\\
341	0.020485\\
342	0.023985\\
343	0.02917\\
344	0.033905\\
345	0.03934\\
346	0.044645\\
347	0.050675\\
348	0.057285\\
349	0.065035\\
350	0.073435\\
351	0.081585\\
352	0.08931\\
353	0.099835\\
354	0.10857\\
355	0.117715\\
356	0.12661\\
357	0.1379\\
358	0.14739\\
359	0.15722\\
360	0.1678\\
};
\addlegendentry{$\text{135}^{\circ}$}

\addplot [color=red, line width=1.2pt]
  table[row sep=crcr]{%
0	0.098735\\
1	0.090305\\
2	0.082215\\
3	0.075905\\
4	0.06934\\
5	0.06163\\
6	0.0559\\
7	0.050205\\
8	0.04472\\
9	0.03959\\
10	0.03574\\
11	0.03134\\
12	0.02766\\
13	0.02478\\
14	0.021875\\
15	0.01947\\
16	0.017005\\
17	0.01497\\
18	0.01328\\
19	0.011655\\
20	0.0103\\
21	0.009415\\
22	0.008395\\
23	0.00706\\
24	0.006675\\
25	0.00614\\
26	0.00554\\
27	0.00536\\
28	0.004995\\
29	0.004705\\
30	0.00432\\
31	0.004215\\
32	0.004215\\
33	0.004365\\
34	0.00418\\
35	0.00385\\
36	0.004325\\
37	0.00431\\
38	0.00414\\
39	0.00416\\
40	0.00454\\
41	0.004745\\
42	0.005045\\
43	0.005565\\
44	0.006125\\
45	0.0063\\
46	0.00707\\
47	0.007725\\
48	0.007955\\
49	0.00894\\
50	0.009775\\
51	0.01059\\
52	0.01224\\
53	0.012835\\
54	0.01438\\
55	0.015605\\
56	0.01739\\
57	0.01989\\
58	0.021755\\
59	0.023575\\
60	0.026715\\
61	0.02934\\
62	0.032415\\
63	0.036055\\
64	0.039485\\
65	0.04341\\
66	0.046725\\
67	0.051805\\
68	0.057595\\
69	0.063245\\
70	0.068065\\
71	0.07349\\
72	0.080775\\
73	0.08721\\
74	0.09469\\
75	0.10201\\
76	0.10898\\
77	0.11748\\
78	0.124465\\
79	0.134905\\
80	0.14221\\
81	0.15156\\
82	0.15927\\
83	0.167875\\
84	0.17698\\
85	0.18855\\
86	0.196735\\
87	0.205595\\
88	0.21509\\
89	0.224965\\
90	0.233065\\
91	0.24041\\
92	0.249325\\
93	0.25885\\
94	0.26713\\
95	0.27586\\
96	0.283785\\
97	0.29252\\
98	0.30019\\
99	0.30784\\
100	0.3155\\
101	0.32131\\
102	0.32983\\
103	0.33556\\
104	0.34257\\
105	0.34924\\
106	0.355515\\
107	0.361685\\
108	0.366555\\
109	0.37219\\
110	0.378445\\
111	0.383795\\
112	0.38773\\
113	0.39416\\
114	0.39729\\
115	0.401775\\
116	0.406945\\
117	0.4099\\
118	0.414255\\
119	0.416645\\
120	0.41914\\
121	0.421115\\
122	0.42275\\
123	0.42534\\
124	0.42547\\
125	0.42559\\
126	0.42888\\
127	0.432235\\
128	0.43481\\
129	0.439585\\
130	0.4409\\
131	0.44261\\
132	0.44302\\
133	0.44142\\
134	0.44118\\
135	0.43804\\
136	0.43562\\
137	0.430405\\
138	0.428745\\
139	0.423575\\
140	0.41902\\
141	0.415415\\
142	0.410535\\
143	0.40492\\
144	0.399935\\
145	0.393255\\
146	0.388065\\
147	0.38222\\
148	0.376475\\
149	0.36908\\
150	0.362605\\
151	0.35706\\
152	0.34838\\
153	0.342235\\
154	0.33467\\
155	0.327915\\
156	0.319655\\
157	0.311265\\
158	0.305455\\
159	0.296605\\
160	0.288895\\
161	0.28042\\
162	0.27206\\
163	0.26374\\
164	0.255575\\
165	0.24756\\
166	0.23739\\
167	0.22758\\
168	0.218645\\
169	0.209025\\
170	0.199205\\
171	0.1899\\
172	0.180255\\
173	0.170615\\
174	0.16021\\
175	0.150345\\
176	0.14081\\
177	0.12965\\
178	0.122485\\
179	0.1118\\
180	0.103665\\
181	0.09393\\
182	0.08591\\
183	0.076385\\
184	0.068435\\
185	0.061095\\
186	0.053835\\
187	0.04611\\
188	0.0404\\
189	0.034845\\
190	0.029855\\
191	0.025135\\
192	0.021565\\
193	0.01781\\
194	0.01431\\
195	0.012165\\
196	0.00916\\
197	0.00776\\
198	0.006205\\
199	0.00525\\
200	0.003735\\
201	0.00308\\
202	0.002205\\
203	0.001935\\
204	0.00157\\
205	0.001085\\
206	0.000855\\
207	0.00073\\
208	0.000555\\
209	0.000405\\
210	0.000285\\
211	0.0002\\
212	0.0002\\
213	0.00014\\
214	0.00013\\
215	7e-05\\
216	9e-05\\
217	0.00012\\
218	4e-05\\
219	5e-05\\
220	5.5e-05\\
221	3e-05\\
222	2.5e-05\\
223	4.5e-05\\
224	1.5e-05\\
225	4e-05\\
226	2.5e-05\\
227	3.5e-05\\
228	5.5e-05\\
229	5e-05\\
230	4.5e-05\\
231	5.5e-05\\
232	6.5e-05\\
233	9e-05\\
234	0.000135\\
235	8.5e-05\\
236	0.000205\\
237	0.00023\\
238	0.000305\\
239	0.000415\\
240	0.00057\\
241	0.000725\\
242	0.000925\\
243	0.00122\\
244	0.00161\\
245	0.002035\\
246	0.00256\\
247	0.00348\\
248	0.004835\\
249	0.005765\\
250	0.007175\\
251	0.0096\\
252	0.01218\\
253	0.014915\\
254	0.018575\\
255	0.022845\\
256	0.02748\\
257	0.03362\\
258	0.03999\\
259	0.04802\\
260	0.05607\\
261	0.0649\\
262	0.07495\\
263	0.086215\\
264	0.09759\\
265	0.110605\\
266	0.122235\\
267	0.135605\\
268	0.149985\\
269	0.162535\\
270	0.17633\\
271	0.18918\\
272	0.20421\\
273	0.217195\\
274	0.231095\\
275	0.24412\\
276	0.256185\\
277	0.26847\\
278	0.280315\\
279	0.29208\\
280	0.303695\\
281	0.31285\\
282	0.323805\\
283	0.33365\\
284	0.344065\\
285	0.352055\\
286	0.36097\\
287	0.370715\\
288	0.378445\\
289	0.38593\\
290	0.394295\\
291	0.4005\\
292	0.40906\\
293	0.4154\\
294	0.421725\\
295	0.428835\\
296	0.43411\\
297	0.439325\\
298	0.44511\\
299	0.44967\\
300	0.452835\\
301	0.45739\\
302	0.46019\\
303	0.462325\\
304	0.46174\\
305	0.462245\\
306	0.46744\\
307	0.46913\\
308	0.46782\\
309	0.465675\\
310	0.46292\\
311	0.459905\\
312	0.453825\\
313	0.44894\\
314	0.44413\\
315	0.43779\\
316	0.431865\\
317	0.426315\\
318	0.420615\\
319	0.413045\\
320	0.40689\\
321	0.400695\\
322	0.39432\\
323	0.38786\\
324	0.380875\\
325	0.375115\\
326	0.3677\\
327	0.36132\\
328	0.354335\\
329	0.349485\\
330	0.34281\\
331	0.33474\\
332	0.3283\\
333	0.32144\\
334	0.313095\\
335	0.30758\\
336	0.299235\\
337	0.291115\\
338	0.28384\\
339	0.27536\\
340	0.26848\\
341	0.260265\\
342	0.25363\\
343	0.244085\\
344	0.23617\\
345	0.22751\\
346	0.21972\\
347	0.21133\\
348	0.2007\\
349	0.193065\\
350	0.18458\\
351	0.175845\\
352	0.16657\\
353	0.15764\\
354	0.14882\\
355	0.14061\\
356	0.132595\\
357	0.122765\\
358	0.113885\\
359	0.10585\\
360	0.097775\\
};
\addlegendentry{$\text{135}^{\circ}$}

\addplot [color=green, line width=1.2pt]
  table[row sep=crcr]{%
0	0.155655\\
1	0.165835\\
2	0.176835\\
3	0.186485\\
4	0.196385\\
5	0.207245\\
6	0.21698\\
7	0.22706\\
8	0.2376\\
9	0.24817\\
10	0.258725\\
11	0.26797\\
12	0.27739\\
13	0.28642\\
14	0.295795\\
15	0.305405\\
16	0.315375\\
17	0.323075\\
18	0.331885\\
19	0.339775\\
20	0.3489\\
21	0.357365\\
22	0.36321\\
23	0.37107\\
24	0.37933\\
25	0.385085\\
26	0.392655\\
27	0.39905\\
28	0.404835\\
29	0.40908\\
30	0.41438\\
31	0.4207\\
32	0.42364\\
33	0.427005\\
34	0.43102\\
35	0.4334\\
36	0.43598\\
37	0.43711\\
38	0.43769\\
39	0.43831\\
40	0.43667\\
41	0.433685\\
42	0.43184\\
43	0.429305\\
44	0.424835\\
45	0.426905\\
46	0.425585\\
47	0.425335\\
48	0.42509\\
49	0.426135\\
50	0.42587\\
51	0.4233\\
52	0.420235\\
53	0.41999\\
54	0.41695\\
55	0.4135\\
56	0.409135\\
57	0.40596\\
58	0.40175\\
59	0.39661\\
60	0.39156\\
61	0.388425\\
62	0.3823\\
63	0.37719\\
64	0.372455\\
65	0.36631\\
66	0.36073\\
67	0.35518\\
68	0.348025\\
69	0.340365\\
70	0.33476\\
71	0.32824\\
72	0.31983\\
73	0.31326\\
74	0.30435\\
75	0.29643\\
76	0.287245\\
77	0.279025\\
78	0.27071\\
79	0.261435\\
80	0.251825\\
81	0.242405\\
82	0.233615\\
83	0.22163\\
84	0.211605\\
85	0.201635\\
86	0.191165\\
87	0.180215\\
88	0.17012\\
89	0.159285\\
90	0.14821\\
91	0.137005\\
92	0.127205\\
93	0.116465\\
94	0.10572\\
95	0.09607\\
96	0.087405\\
97	0.078855\\
98	0.069865\\
99	0.06255\\
100	0.05535\\
101	0.048065\\
102	0.042135\\
103	0.035435\\
104	0.031045\\
105	0.02664\\
106	0.022735\\
107	0.01855\\
108	0.01578\\
109	0.013125\\
110	0.01005\\
111	0.008215\\
112	0.006975\\
113	0.005555\\
114	0.00438\\
115	0.003455\\
116	0.00276\\
117	0.002255\\
118	0.001605\\
119	0.001365\\
120	0.00108\\
121	0.000755\\
122	0.000635\\
123	0.00053\\
124	0.000335\\
125	0.00031\\
126	0.00016\\
127	0.00019\\
128	0.0001\\
129	0.000125\\
130	6.5e-05\\
131	7.5e-05\\
132	5e-05\\
133	5e-06\\
134	3.5e-05\\
135	2e-05\\
136	1.5e-05\\
137	1e-05\\
138	2.5e-05\\
139	2e-05\\
140	1e-05\\
141	2e-05\\
142	3e-05\\
143	5e-05\\
144	2.5e-05\\
145	4e-05\\
146	5.5e-05\\
147	7e-05\\
148	0.000115\\
149	0.000165\\
150	0.000205\\
151	0.00034\\
152	0.00039\\
153	0.00048\\
154	0.000735\\
155	0.000945\\
156	0.001265\\
157	0.00166\\
158	0.002425\\
159	0.00316\\
160	0.003935\\
161	0.005265\\
162	0.006995\\
163	0.008795\\
164	0.01084\\
165	0.013495\\
166	0.017525\\
167	0.02147\\
168	0.025755\\
169	0.030775\\
170	0.037305\\
171	0.043235\\
172	0.051225\\
173	0.05846\\
174	0.065335\\
175	0.074685\\
176	0.08305\\
177	0.093985\\
178	0.102505\\
179	0.11127\\
180	0.121975\\
181	0.13076\\
182	0.14178\\
183	0.15141\\
184	0.16091\\
185	0.171205\\
186	0.18064\\
187	0.18983\\
188	0.198615\\
189	0.20787\\
190	0.217535\\
191	0.22567\\
192	0.23401\\
193	0.24271\\
194	0.2504\\
195	0.258655\\
196	0.26603\\
197	0.27357\\
198	0.28244\\
199	0.2886\\
200	0.29458\\
201	0.302535\\
202	0.30817\\
203	0.315915\\
204	0.32304\\
205	0.328755\\
206	0.335385\\
207	0.341285\\
208	0.348205\\
209	0.354205\\
210	0.361695\\
211	0.3676\\
212	0.373165\\
213	0.379265\\
214	0.386995\\
215	0.39252\\
216	0.397655\\
217	0.404555\\
218	0.408895\\
219	0.41407\\
220	0.41882\\
221	0.42383\\
222	0.428515\\
223	0.433635\\
224	0.438075\\
225	0.44214\\
226	0.447165\\
227	0.45033\\
228	0.45473\\
229	0.458895\\
230	0.463845\\
231	0.46741\\
232	0.47113\\
233	0.47507\\
234	0.480165\\
235	0.484615\\
236	0.48956\\
237	0.494655\\
238	0.49837\\
239	0.49532\\
240	0.49072\\
241	0.486375\\
242	0.48116\\
243	0.475595\\
244	0.47125\\
245	0.465425\\
246	0.45897\\
247	0.451525\\
248	0.445695\\
249	0.43947\\
250	0.43199\\
251	0.424715\\
252	0.416075\\
253	0.40845\\
254	0.40061\\
255	0.392155\\
256	0.381915\\
257	0.37332\\
258	0.36394\\
259	0.35187\\
260	0.343045\\
261	0.330295\\
262	0.31958\\
263	0.306405\\
264	0.294415\\
265	0.281295\\
266	0.26698\\
267	0.252425\\
268	0.23865\\
269	0.22477\\
270	0.209625\\
271	0.19632\\
272	0.180235\\
273	0.163775\\
274	0.149725\\
275	0.136165\\
276	0.12251\\
277	0.10895\\
278	0.09551\\
279	0.08419\\
280	0.07287\\
281	0.063425\\
282	0.05387\\
283	0.044825\\
284	0.03785\\
285	0.03154\\
286	0.02574\\
287	0.02131\\
288	0.01666\\
289	0.01368\\
290	0.0109\\
291	0.00794\\
292	0.006775\\
293	0.004935\\
294	0.003485\\
295	0.00311\\
296	0.00222\\
297	0.00171\\
298	0.00115\\
299	0.000865\\
300	0.00073\\
301	0.00054\\
302	0.000375\\
303	0.000315\\
304	0.000205\\
305	0.000215\\
306	0.000165\\
307	6.5e-05\\
308	8e-05\\
309	5e-05\\
310	4.5e-05\\
311	5.5e-05\\
312	5.5e-05\\
313	3.5e-05\\
314	3.5e-05\\
315	3.5e-05\\
316	3e-05\\
317	2.5e-05\\
318	3e-05\\
319	5e-05\\
320	7.5e-05\\
321	6e-05\\
322	0.000115\\
323	0.00015\\
324	0.000185\\
325	0.000225\\
326	0.000345\\
327	0.000395\\
328	0.000565\\
329	0.000815\\
330	0.001055\\
331	0.00133\\
332	0.00189\\
333	0.002465\\
334	0.00288\\
335	0.004115\\
336	0.00485\\
337	0.006145\\
338	0.00822\\
339	0.00988\\
340	0.01264\\
341	0.01481\\
342	0.01835\\
343	0.021795\\
344	0.026525\\
345	0.03102\\
346	0.037035\\
347	0.041925\\
348	0.04906\\
349	0.054905\\
350	0.06213\\
351	0.07045\\
352	0.07834\\
353	0.08764\\
354	0.09623\\
355	0.10589\\
356	0.11534\\
357	0.12534\\
358	0.134595\\
359	0.14508\\
360	0.15562\\
};
\addlegendentry{$\text{315}^{\circ}$}

\addplot [color=black, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	0.11501\\
1	0.1015\\
2	0.08985\\
3	0.07984\\
4	0.067905\\
5	0.057665\\
6	0.04852\\
7	0.04017\\
8	0.03304\\
9	0.027265\\
10	0.021495\\
11	0.01728\\
12	0.013775\\
13	0.010395\\
14	0.00808\\
15	0.00623\\
16	0.004985\\
17	0.00395\\
18	0.00334\\
19	0.002655\\
20	0.002245\\
21	0.00185\\
22	0.00175\\
23	0.001345\\
24	0.001255\\
25	0.00124\\
26	0.000905\\
27	0.00108\\
28	0.00081\\
29	0.0008\\
30	0.0007\\
31	0.00062\\
32	0.000565\\
33	0.000495\\
34	0.00046\\
35	0.000315\\
36	0.00021\\
37	0.00024\\
38	0.000195\\
39	0.00015\\
40	9.5e-05\\
41	9.5e-05\\
42	6.5e-05\\
43	2.5e-05\\
44	1.5e-05\\
45	3.5e-05\\
46	2.5e-05\\
47	5e-06\\
48	3.5e-05\\
49	2e-05\\
50	1.5e-05\\
51	5e-05\\
52	1.5e-05\\
53	4e-05\\
54	3.5e-05\\
55	1.5e-05\\
56	5e-05\\
57	0.000115\\
58	0.000125\\
59	9e-05\\
60	0.000165\\
61	0.000225\\
62	0.00032\\
63	0.00039\\
64	0.000535\\
65	0.000655\\
66	0.00091\\
67	0.001075\\
68	0.001225\\
69	0.001595\\
70	0.00216\\
71	0.00275\\
72	0.00319\\
73	0.004415\\
74	0.00491\\
75	0.006625\\
76	0.008605\\
77	0.010295\\
78	0.012945\\
79	0.016445\\
80	0.019995\\
81	0.02439\\
82	0.030245\\
83	0.035915\\
84	0.04282\\
85	0.05055\\
86	0.0576\\
87	0.06625\\
88	0.074895\\
89	0.084205\\
90	0.09281\\
91	0.10294\\
92	0.111565\\
93	0.12139\\
94	0.130795\\
95	0.141165\\
96	0.150215\\
97	0.159495\\
98	0.17069\\
99	0.179335\\
100	0.1896\\
101	0.19976\\
102	0.20919\\
103	0.219955\\
104	0.230315\\
105	0.23996\\
106	0.24836\\
107	0.25864\\
108	0.268355\\
109	0.27657\\
110	0.28501\\
111	0.292105\\
112	0.29951\\
113	0.307625\\
114	0.314545\\
115	0.31988\\
116	0.32705\\
117	0.33355\\
118	0.33752\\
119	0.342155\\
120	0.34602\\
121	0.35146\\
122	0.35499\\
123	0.35831\\
124	0.361905\\
125	0.36598\\
126	0.36984\\
127	0.374115\\
128	0.377175\\
129	0.38048\\
130	0.38439\\
131	0.38828\\
132	0.391535\\
133	0.396605\\
134	0.40132\\
135	0.40657\\
136	0.41205\\
137	0.416765\\
138	0.4232\\
139	0.42855\\
140	0.43499\\
141	0.442205\\
142	0.450385\\
143	0.456155\\
144	0.461905\\
145	0.46739\\
146	0.469595\\
147	0.473585\\
148	0.4763\\
149	0.472545\\
150	0.466685\\
151	0.457805\\
152	0.448105\\
153	0.437705\\
154	0.426325\\
155	0.416615\\
156	0.40589\\
157	0.39513\\
158	0.384995\\
159	0.37497\\
160	0.36469\\
161	0.354325\\
162	0.345165\\
163	0.33479\\
164	0.325085\\
165	0.314685\\
166	0.303815\\
167	0.294505\\
168	0.28423\\
169	0.273645\\
170	0.262865\\
171	0.253255\\
172	0.241695\\
173	0.230015\\
174	0.21936\\
175	0.20713\\
176	0.19527\\
177	0.182885\\
178	0.169875\\
179	0.158045\\
180	0.14483\\
181	0.13191\\
182	0.11854\\
183	0.106005\\
184	0.093465\\
185	0.080665\\
186	0.06897\\
187	0.058195\\
188	0.04764\\
189	0.03807\\
190	0.03104\\
191	0.02358\\
192	0.018395\\
193	0.013385\\
194	0.009975\\
195	0.007435\\
196	0.005405\\
197	0.00375\\
198	0.00269\\
199	0.00182\\
200	0.00133\\
201	0.00096\\
202	0.000705\\
203	0.000525\\
204	0.000345\\
205	0.0003\\
206	0.000265\\
207	0.00025\\
208	0.00021\\
209	0.000175\\
210	0.000185\\
211	0.000155\\
212	0.000145\\
213	0.000145\\
214	0.00012\\
215	0.00014\\
216	0.00015\\
217	0.000115\\
218	0.00013\\
219	0.000105\\
220	0.000125\\
221	9e-05\\
222	0.00012\\
223	0.00012\\
224	7.5e-05\\
225	6.5e-05\\
226	3e-05\\
227	3.5e-05\\
228	3e-05\\
229	3e-05\\
230	1e-05\\
231	5e-06\\
232	0\\
233	0\\
234	0\\
235	0\\
236	5e-06\\
237	0\\
238	0\\
239	0\\
240	5e-06\\
241	1e-05\\
242	0\\
243	0\\
244	1.5e-05\\
245	1.5e-05\\
246	5e-06\\
247	1e-05\\
248	1.5e-05\\
249	2e-05\\
250	2e-05\\
251	5e-05\\
252	4.5e-05\\
253	9e-05\\
254	0.000125\\
255	0.000225\\
256	0.000355\\
257	0.00062\\
258	0.00082\\
259	0.00135\\
260	0.001945\\
261	0.00284\\
262	0.004615\\
263	0.006305\\
264	0.008985\\
265	0.011765\\
266	0.01627\\
267	0.020925\\
268	0.02727\\
269	0.03376\\
270	0.040795\\
271	0.04996\\
272	0.059725\\
273	0.06881\\
274	0.081205\\
275	0.092345\\
276	0.104655\\
277	0.11677\\
278	0.128655\\
279	0.14121\\
280	0.154195\\
281	0.16799\\
282	0.18166\\
283	0.193225\\
284	0.206565\\
285	0.22007\\
286	0.231585\\
287	0.24356\\
288	0.25634\\
289	0.267145\\
290	0.278015\\
291	0.286835\\
292	0.29724\\
293	0.30665\\
294	0.31531\\
295	0.32292\\
296	0.33023\\
297	0.337955\\
298	0.343445\\
299	0.35161\\
300	0.35552\\
301	0.361605\\
302	0.367175\\
303	0.372015\\
304	0.376575\\
305	0.38264\\
306	0.387315\\
307	0.391555\\
308	0.39664\\
309	0.400725\\
310	0.40663\\
311	0.411115\\
312	0.41604\\
313	0.42045\\
314	0.426785\\
315	0.43241\\
316	0.4392\\
317	0.448375\\
318	0.45432\\
319	0.45865\\
320	0.461195\\
321	0.46116\\
322	0.45806\\
323	0.452855\\
324	0.448935\\
325	0.444545\\
326	0.442645\\
327	0.43804\\
328	0.43312\\
329	0.426345\\
330	0.41943\\
331	0.41187\\
332	0.405805\\
333	0.398095\\
334	0.390035\\
335	0.381645\\
336	0.373845\\
337	0.36584\\
338	0.35632\\
339	0.34777\\
340	0.33891\\
341	0.329645\\
342	0.319765\\
343	0.310125\\
344	0.298725\\
345	0.288635\\
346	0.278075\\
347	0.267315\\
348	0.256795\\
349	0.245575\\
350	0.234145\\
351	0.22331\\
352	0.209915\\
353	0.19913\\
354	0.18804\\
355	0.175165\\
356	0.16305\\
357	0.15011\\
358	0.138995\\
359	0.127125\\
360	0.11354\\
};
\addlegendentry{$\text{45}^{\circ}$}

\addplot [color=blue, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	0.29073\\
1	0.30349\\
2	0.31641\\
3	0.330595\\
4	0.34333\\
5	0.358055\\
6	0.36967\\
7	0.383805\\
8	0.39501\\
9	0.40703\\
10	0.41576\\
11	0.423595\\
12	0.428485\\
13	0.430955\\
14	0.42977\\
15	0.42711\\
16	0.42266\\
17	0.419775\\
18	0.41989\\
19	0.415405\\
20	0.41226\\
21	0.4073\\
22	0.404185\\
23	0.399055\\
24	0.39498\\
25	0.390315\\
26	0.386415\\
27	0.383875\\
28	0.381095\\
29	0.379045\\
30	0.3774\\
31	0.37608\\
32	0.37667\\
33	0.377605\\
34	0.377435\\
35	0.378735\\
36	0.381855\\
37	0.383555\\
38	0.385825\\
39	0.389575\\
40	0.39277\\
41	0.395585\\
42	0.399955\\
43	0.402745\\
44	0.405775\\
45	0.40621\\
46	0.40644\\
47	0.40735\\
48	0.40638\\
49	0.40291\\
50	0.399125\\
51	0.394165\\
52	0.38958\\
53	0.38164\\
54	0.374235\\
55	0.366945\\
56	0.35841\\
57	0.351015\\
58	0.34315\\
59	0.335575\\
60	0.32728\\
61	0.31862\\
62	0.3112\\
63	0.30412\\
64	0.29878\\
65	0.29052\\
66	0.28528\\
67	0.27936\\
68	0.275235\\
69	0.26876\\
70	0.264865\\
71	0.259435\\
72	0.253855\\
73	0.249205\\
74	0.245035\\
75	0.239505\\
76	0.23455\\
77	0.22919\\
78	0.222705\\
79	0.2161\\
80	0.20846\\
81	0.201305\\
82	0.192835\\
83	0.185095\\
84	0.175705\\
85	0.16607\\
86	0.15778\\
87	0.147895\\
88	0.137935\\
89	0.12881\\
90	0.120585\\
91	0.11171\\
92	0.102285\\
93	0.09409\\
94	0.085125\\
95	0.077515\\
96	0.068865\\
97	0.06223\\
98	0.0557\\
99	0.047735\\
100	0.04218\\
101	0.03542\\
102	0.02991\\
103	0.024035\\
104	0.019315\\
105	0.01524\\
106	0.01178\\
107	0.00886\\
108	0.00668\\
109	0.004925\\
110	0.00344\\
111	0.0024\\
112	0.00188\\
113	0.00127\\
114	0.000765\\
115	0.000595\\
116	0.000395\\
117	0.000305\\
118	0.00024\\
119	0.000175\\
120	0.00014\\
121	6.5e-05\\
122	6.5e-05\\
123	6.5e-05\\
124	4e-05\\
125	6.5e-05\\
126	6.5e-05\\
127	3e-05\\
128	3e-05\\
129	1.5e-05\\
130	1e-05\\
131	1e-05\\
132	1e-05\\
133	3e-05\\
134	4.5e-05\\
135	4e-05\\
136	4e-05\\
137	3e-05\\
138	8e-05\\
139	7e-05\\
140	9e-05\\
141	0.00017\\
142	0.00021\\
143	0.000215\\
144	0.00035\\
145	0.000465\\
146	0.00073\\
147	0.00101\\
148	0.001405\\
149	0.00173\\
150	0.002385\\
151	0.00341\\
152	0.004745\\
153	0.00619\\
154	0.007925\\
155	0.010225\\
156	0.01251\\
157	0.016205\\
158	0.021375\\
159	0.02471\\
160	0.0302\\
161	0.036375\\
162	0.04266\\
163	0.05077\\
164	0.058575\\
165	0.06671\\
166	0.0738\\
167	0.08342\\
168	0.09303\\
169	0.10292\\
170	0.1127\\
171	0.124125\\
172	0.13346\\
173	0.144205\\
174	0.15597\\
175	0.16715\\
176	0.178605\\
177	0.18946\\
178	0.20076\\
179	0.213115\\
180	0.22496\\
181	0.237385\\
182	0.249035\\
183	0.26116\\
184	0.274435\\
185	0.286435\\
186	0.299235\\
187	0.312195\\
188	0.325015\\
189	0.337435\\
190	0.34889\\
191	0.36201\\
192	0.373965\\
193	0.38464\\
194	0.3961\\
195	0.40865\\
196	0.41839\\
197	0.429975\\
198	0.439855\\
199	0.44813\\
200	0.45089\\
201	0.45096\\
202	0.448055\\
203	0.44328\\
204	0.43877\\
205	0.43255\\
206	0.426245\\
207	0.42087\\
208	0.41534\\
209	0.40997\\
210	0.40723\\
211	0.40428\\
212	0.40191\\
213	0.399555\\
214	0.39913\\
215	0.39891\\
216	0.400085\\
217	0.40004\\
218	0.40167\\
219	0.402995\\
220	0.405645\\
221	0.409605\\
222	0.4125\\
223	0.415855\\
224	0.421235\\
225	0.4254\\
226	0.43086\\
227	0.43506\\
228	0.44067\\
229	0.445325\\
230	0.449225\\
231	0.45388\\
232	0.459605\\
233	0.4666\\
234	0.472585\\
235	0.470095\\
236	0.465575\\
237	0.45954\\
238	0.45332\\
239	0.44536\\
240	0.43652\\
241	0.42785\\
242	0.420025\\
243	0.412315\\
244	0.405345\\
245	0.399195\\
246	0.392845\\
247	0.386605\\
248	0.380225\\
249	0.37555\\
250	0.37036\\
251	0.36583\\
252	0.360635\\
253	0.3563\\
254	0.349835\\
255	0.3458\\
256	0.339155\\
257	0.332575\\
258	0.325325\\
259	0.317335\\
260	0.309555\\
261	0.299345\\
262	0.289135\\
263	0.278425\\
264	0.26746\\
265	0.2537\\
266	0.240285\\
267	0.227875\\
268	0.213345\\
269	0.200485\\
270	0.187055\\
271	0.1746\\
272	0.160195\\
273	0.149545\\
274	0.135205\\
275	0.124335\\
276	0.111705\\
277	0.100245\\
278	0.08857\\
279	0.079125\\
280	0.06797\\
281	0.05902\\
282	0.049155\\
283	0.04135\\
284	0.03425\\
285	0.027485\\
286	0.021835\\
287	0.01678\\
288	0.01286\\
289	0.00937\\
290	0.007355\\
291	0.00513\\
292	0.00364\\
293	0.00275\\
294	0.00195\\
295	0.00165\\
296	0.001155\\
297	0.000805\\
298	0.00062\\
299	0.00056\\
300	0.000465\\
301	0.000365\\
302	0.00042\\
303	0.000265\\
304	0.000335\\
305	0.00023\\
306	0.00022\\
307	0.00027\\
308	0.00037\\
309	0.00034\\
310	0.0004\\
311	0.00045\\
312	0.00065\\
313	0.00069\\
314	0.000925\\
315	0.001215\\
316	0.00151\\
317	0.001765\\
318	0.002535\\
319	0.003085\\
320	0.003705\\
321	0.00458\\
322	0.00594\\
323	0.007295\\
324	0.009455\\
325	0.011045\\
326	0.013045\\
327	0.01586\\
328	0.01852\\
329	0.02212\\
330	0.02606\\
331	0.029565\\
332	0.033835\\
333	0.038425\\
334	0.04394\\
335	0.04899\\
336	0.054715\\
337	0.06061\\
338	0.06705\\
339	0.0736\\
340	0.08097\\
341	0.087105\\
342	0.09694\\
343	0.10397\\
344	0.112515\\
345	0.12113\\
346	0.13076\\
347	0.139015\\
348	0.15028\\
349	0.15936\\
350	0.169905\\
351	0.18147\\
352	0.19233\\
353	0.204355\\
354	0.214355\\
355	0.22575\\
356	0.241025\\
357	0.25118\\
358	0.26557\\
359	0.27729\\
360	0.29066\\
};
\addlegendentry{$\text{135}^{\circ}$}

\addplot [color=red, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	0.064065\\
1	0.057295\\
2	0.051455\\
3	0.04585\\
4	0.04094\\
5	0.036235\\
6	0.033415\\
7	0.029485\\
8	0.02715\\
9	0.0243\\
10	0.022095\\
11	0.02077\\
12	0.01928\\
13	0.0189\\
14	0.01767\\
15	0.017195\\
16	0.01695\\
17	0.01708\\
18	0.01714\\
19	0.017185\\
20	0.01787\\
21	0.018105\\
22	0.018585\\
23	0.019065\\
24	0.018385\\
25	0.01911\\
26	0.01883\\
27	0.018635\\
28	0.018625\\
29	0.01782\\
30	0.017135\\
31	0.01642\\
32	0.01554\\
33	0.0144\\
34	0.01353\\
35	0.012315\\
36	0.01184\\
37	0.010415\\
38	0.00969\\
39	0.008755\\
40	0.007995\\
41	0.0073\\
42	0.007155\\
43	0.006445\\
44	0.005955\\
45	0.00615\\
46	0.005885\\
47	0.005955\\
48	0.006425\\
49	0.00648\\
50	0.006715\\
51	0.007725\\
52	0.00836\\
53	0.00932\\
54	0.01071\\
55	0.012545\\
56	0.014585\\
57	0.016155\\
58	0.018705\\
59	0.0211\\
60	0.024245\\
61	0.027355\\
62	0.030445\\
63	0.033145\\
64	0.03686\\
65	0.04142\\
66	0.044545\\
67	0.04901\\
68	0.0531\\
69	0.05759\\
70	0.061385\\
71	0.066395\\
72	0.07148\\
73	0.07509\\
74	0.082075\\
75	0.086475\\
76	0.092525\\
77	0.10057\\
78	0.10757\\
79	0.11464\\
80	0.12327\\
81	0.13155\\
82	0.14041\\
83	0.149895\\
84	0.160075\\
85	0.16827\\
86	0.178035\\
87	0.188265\\
88	0.197435\\
89	0.20633\\
90	0.21583\\
91	0.22306\\
92	0.232005\\
93	0.238915\\
94	0.247655\\
95	0.25527\\
96	0.263255\\
97	0.27077\\
98	0.277775\\
99	0.284865\\
100	0.293735\\
101	0.30031\\
102	0.30762\\
103	0.315915\\
104	0.323635\\
105	0.329755\\
106	0.337465\\
107	0.34434\\
108	0.350035\\
109	0.356265\\
110	0.362185\\
111	0.3672\\
112	0.372425\\
113	0.37733\\
114	0.381445\\
115	0.384935\\
116	0.387305\\
117	0.389455\\
118	0.392085\\
119	0.39395\\
120	0.39491\\
121	0.397535\\
122	0.398015\\
123	0.400195\\
124	0.401985\\
125	0.401505\\
126	0.404855\\
127	0.406935\\
128	0.409405\\
129	0.411015\\
130	0.413345\\
131	0.41856\\
132	0.4228\\
133	0.426095\\
134	0.430545\\
135	0.434175\\
136	0.43767\\
137	0.441075\\
138	0.44302\\
139	0.445305\\
140	0.44382\\
141	0.441575\\
142	0.436835\\
143	0.4309\\
144	0.422135\\
145	0.412425\\
146	0.4041\\
147	0.393095\\
148	0.382345\\
149	0.371475\\
150	0.36237\\
151	0.3509\\
152	0.340235\\
153	0.32878\\
154	0.319255\\
155	0.30764\\
156	0.29888\\
157	0.285975\\
158	0.274215\\
159	0.264825\\
160	0.254405\\
161	0.244785\\
162	0.23367\\
163	0.22326\\
164	0.212995\\
165	0.203835\\
166	0.192055\\
167	0.18285\\
168	0.172005\\
169	0.16165\\
170	0.15111\\
171	0.143115\\
172	0.131535\\
173	0.121205\\
174	0.110605\\
175	0.101385\\
176	0.08999\\
177	0.079425\\
178	0.072645\\
179	0.062395\\
180	0.05454\\
181	0.046645\\
182	0.04011\\
183	0.033705\\
184	0.027665\\
185	0.023535\\
186	0.0192\\
187	0.01475\\
188	0.01221\\
189	0.009695\\
190	0.0078\\
191	0.006465\\
192	0.005155\\
193	0.003735\\
194	0.002905\\
195	0.00249\\
196	0.00211\\
197	0.001645\\
198	0.001245\\
199	0.001095\\
200	0.00082\\
201	0.00075\\
202	0.00067\\
203	0.00068\\
204	0.00048\\
205	0.000445\\
206	0.000425\\
207	0.000425\\
208	0.00044\\
209	0.00037\\
210	0.0003\\
211	0.00028\\
212	0.00028\\
213	0.000225\\
214	0.00021\\
215	0.000235\\
216	0.000155\\
217	0.000145\\
218	0.00014\\
219	0.000125\\
220	0.000105\\
221	7.5e-05\\
222	6e-05\\
223	8e-05\\
224	5e-06\\
225	2e-05\\
226	4.5e-05\\
227	3e-05\\
228	2.5e-05\\
229	2.5e-05\\
230	3.5e-05\\
231	4.5e-05\\
232	4.5e-05\\
233	6e-05\\
234	7e-05\\
235	0.000125\\
236	0.000115\\
237	0.00015\\
238	0.000255\\
239	0.000395\\
240	0.0005\\
241	0.00073\\
242	0.00084\\
243	0.001025\\
244	0.001505\\
245	0.001945\\
246	0.00242\\
247	0.00318\\
248	0.00426\\
249	0.005175\\
250	0.00702\\
251	0.008375\\
252	0.0102\\
253	0.012075\\
254	0.014735\\
255	0.018395\\
256	0.021565\\
257	0.0263\\
258	0.031175\\
259	0.037785\\
260	0.0442\\
261	0.052565\\
262	0.061145\\
263	0.06983\\
264	0.081625\\
265	0.092505\\
266	0.104665\\
267	0.116415\\
268	0.12878\\
269	0.140715\\
270	0.152125\\
271	0.1655\\
272	0.177725\\
273	0.18982\\
274	0.200565\\
275	0.213435\\
276	0.224215\\
277	0.23584\\
278	0.24696\\
279	0.257475\\
280	0.268435\\
281	0.28042\\
282	0.292005\\
283	0.303405\\
284	0.313535\\
285	0.32503\\
286	0.33475\\
287	0.34654\\
288	0.35595\\
289	0.364855\\
290	0.375165\\
291	0.38452\\
292	0.393615\\
293	0.40056\\
294	0.4097\\
295	0.41747\\
296	0.423195\\
297	0.431\\
298	0.43628\\
299	0.44427\\
300	0.44885\\
301	0.45399\\
302	0.459495\\
303	0.464515\\
304	0.468375\\
305	0.474815\\
306	0.478865\\
307	0.482505\\
308	0.4868\\
309	0.489205\\
310	0.4918\\
311	0.48922\\
312	0.483445\\
313	0.478985\\
314	0.473595\\
315	0.46719\\
316	0.460405\\
317	0.45333\\
318	0.44532\\
319	0.437745\\
320	0.43056\\
321	0.42334\\
322	0.412885\\
323	0.405875\\
324	0.396265\\
325	0.38737\\
326	0.377745\\
327	0.367995\\
328	0.359155\\
329	0.348955\\
330	0.33951\\
331	0.329895\\
332	0.32034\\
333	0.309995\\
334	0.298625\\
335	0.28999\\
336	0.280655\\
337	0.272065\\
338	0.259825\\
339	0.25141\\
340	0.2415\\
341	0.23068\\
342	0.222705\\
343	0.211625\\
344	0.20398\\
345	0.19465\\
346	0.183885\\
347	0.174995\\
348	0.16574\\
349	0.156125\\
350	0.14647\\
351	0.13794\\
352	0.1287\\
353	0.11926\\
354	0.110775\\
355	0.101685\\
356	0.09278\\
357	0.08648\\
358	0.076975\\
359	0.070875\\
360	0.064305\\
};
\addlegendentry{$\text{225}^{\circ}$}

\addplot [color=green, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	0.27394\\
1	0.287585\\
2	0.3013\\
3	0.31648\\
4	0.3293\\
5	0.3432\\
6	0.35716\\
7	0.370955\\
8	0.38529\\
9	0.40027\\
10	0.414645\\
11	0.427105\\
12	0.439885\\
13	0.453305\\
14	0.46454\\
15	0.476445\\
16	0.486255\\
17	0.494285\\
18	0.4908\\
19	0.481325\\
20	0.472635\\
21	0.465765\\
22	0.45897\\
23	0.453395\\
24	0.448845\\
25	0.443245\\
26	0.43932\\
27	0.436415\\
28	0.434425\\
29	0.43283\\
30	0.43027\\
31	0.431195\\
32	0.431605\\
33	0.43196\\
34	0.432055\\
35	0.43261\\
36	0.43536\\
37	0.43621\\
38	0.4374\\
39	0.438145\\
40	0.437505\\
41	0.437975\\
42	0.436105\\
43	0.434625\\
44	0.43216\\
45	0.42998\\
46	0.427665\\
47	0.42738\\
48	0.42443\\
49	0.42048\\
50	0.41466\\
51	0.409975\\
52	0.4046\\
53	0.398135\\
54	0.39078\\
55	0.38364\\
56	0.376455\\
57	0.36943\\
58	0.36171\\
59	0.354845\\
60	0.348595\\
61	0.34114\\
62	0.332705\\
63	0.327045\\
64	0.32049\\
65	0.314865\\
66	0.30842\\
67	0.302475\\
68	0.296855\\
69	0.2917\\
70	0.28706\\
71	0.28193\\
72	0.27688\\
73	0.270485\\
74	0.264895\\
75	0.259845\\
76	0.25313\\
77	0.246495\\
78	0.23931\\
79	0.232825\\
80	0.224085\\
81	0.216205\\
82	0.206785\\
83	0.198015\\
84	0.18726\\
85	0.17836\\
86	0.16799\\
87	0.159475\\
88	0.149405\\
89	0.13996\\
90	0.1297\\
91	0.11962\\
92	0.110835\\
93	0.102325\\
94	0.092145\\
95	0.08369\\
96	0.076535\\
97	0.068255\\
98	0.06063\\
99	0.05322\\
100	0.045595\\
101	0.03886\\
102	0.03305\\
103	0.027865\\
104	0.022645\\
105	0.01763\\
106	0.01412\\
107	0.01117\\
108	0.008715\\
109	0.006605\\
110	0.004855\\
111	0.00372\\
112	0.003015\\
113	0.00215\\
114	0.001695\\
115	0.00121\\
116	0.00093\\
117	0.00063\\
118	0.00049\\
119	0.00046\\
120	0.000355\\
121	0.000325\\
122	0.000215\\
123	0.000195\\
124	0.000165\\
125	0.000115\\
126	0.0001\\
127	0.000115\\
128	0.00011\\
129	9e-05\\
130	5.5e-05\\
131	8e-05\\
132	5.5e-05\\
133	6.5e-05\\
134	4e-05\\
135	5.5e-05\\
136	2.5e-05\\
137	3e-05\\
138	2.5e-05\\
139	2e-05\\
140	5e-06\\
141	1.5e-05\\
142	1.5e-05\\
143	2.5e-05\\
144	3e-05\\
145	7.5e-05\\
146	6e-05\\
147	9.5e-05\\
148	0.00019\\
149	0.000285\\
150	0.00042\\
151	0.000685\\
152	0.00103\\
153	0.00204\\
154	0.002675\\
155	0.00415\\
156	0.00572\\
157	0.008125\\
158	0.010875\\
159	0.01422\\
160	0.01859\\
161	0.02415\\
162	0.02957\\
163	0.036545\\
164	0.04473\\
165	0.052135\\
166	0.06173\\
167	0.07044\\
168	0.07942\\
169	0.09019\\
170	0.10042\\
171	0.1127\\
172	0.123475\\
173	0.135595\\
174	0.14787\\
175	0.15912\\
176	0.172625\\
177	0.18426\\
178	0.198645\\
179	0.211085\\
180	0.22337\\
181	0.237435\\
182	0.24939\\
183	0.26218\\
184	0.27408\\
185	0.28758\\
186	0.29914\\
187	0.31103\\
188	0.32241\\
189	0.333555\\
190	0.34322\\
191	0.355325\\
192	0.364095\\
193	0.375295\\
194	0.38458\\
195	0.394025\\
196	0.40281\\
197	0.41202\\
198	0.419695\\
199	0.429295\\
200	0.43597\\
201	0.44398\\
202	0.44996\\
203	0.45681\\
204	0.462325\\
205	0.467405\\
206	0.47029\\
207	0.47154\\
208	0.471775\\
209	0.472255\\
210	0.474475\\
211	0.47702\\
212	0.475525\\
213	0.475005\\
214	0.474475\\
215	0.471975\\
216	0.47022\\
217	0.469035\\
218	0.466035\\
219	0.46385\\
220	0.460805\\
221	0.46023\\
222	0.45888\\
223	0.459375\\
224	0.461805\\
225	0.462965\\
226	0.466365\\
227	0.466475\\
228	0.465865\\
229	0.46471\\
230	0.46134\\
231	0.457395\\
232	0.449255\\
233	0.441945\\
234	0.4382\\
235	0.43584\\
236	0.43178\\
237	0.42958\\
238	0.42674\\
239	0.423115\\
240	0.41963\\
241	0.41579\\
242	0.4112\\
243	0.407325\\
244	0.40285\\
245	0.397385\\
246	0.392705\\
247	0.387775\\
248	0.38353\\
249	0.37914\\
250	0.373365\\
251	0.367855\\
252	0.36241\\
253	0.35523\\
254	0.35035\\
255	0.343815\\
256	0.3362\\
257	0.329845\\
258	0.321225\\
259	0.31358\\
260	0.305205\\
261	0.29556\\
262	0.286235\\
263	0.275655\\
264	0.265395\\
265	0.253395\\
266	0.2449\\
267	0.23194\\
268	0.220135\\
269	0.208485\\
270	0.195885\\
271	0.18414\\
272	0.170935\\
273	0.158555\\
274	0.14548\\
275	0.1323\\
276	0.120405\\
277	0.10707\\
278	0.095485\\
279	0.084105\\
280	0.07237\\
281	0.06161\\
282	0.051305\\
283	0.04208\\
284	0.033865\\
285	0.02667\\
286	0.02024\\
287	0.015175\\
288	0.011705\\
289	0.008465\\
290	0.0061\\
291	0.004005\\
292	0.003075\\
293	0.002035\\
294	0.001395\\
295	0.00089\\
296	0.00074\\
297	0.000455\\
298	0.000345\\
299	0.00024\\
300	0.000135\\
301	0.000115\\
302	8.5e-05\\
303	4.5e-05\\
304	5e-05\\
305	5e-05\\
306	6.5e-05\\
307	4.5e-05\\
308	3e-05\\
309	3e-05\\
310	5.5e-05\\
311	1.5e-05\\
312	3e-05\\
313	3.5e-05\\
314	2e-05\\
315	1e-05\\
316	3.5e-05\\
317	7e-05\\
318	0.00013\\
319	9e-05\\
320	0.000205\\
321	0.000275\\
322	0.00043\\
323	0.000705\\
324	0.001155\\
325	0.001455\\
326	0.00222\\
327	0.003055\\
328	0.00423\\
329	0.006065\\
330	0.00793\\
331	0.010045\\
332	0.012645\\
333	0.016965\\
334	0.020395\\
335	0.025035\\
336	0.02977\\
337	0.035925\\
338	0.04124\\
339	0.04837\\
340	0.055525\\
341	0.063475\\
342	0.07193\\
343	0.080025\\
344	0.089985\\
345	0.09872\\
346	0.10775\\
347	0.118155\\
348	0.12883\\
349	0.138525\\
350	0.15203\\
351	0.161955\\
352	0.173695\\
353	0.18574\\
354	0.196625\\
355	0.20876\\
356	0.22185\\
357	0.234875\\
358	0.246985\\
359	0.26128\\
360	0.273145\\
};
\addlegendentry{$\text{315}^{\circ}$}

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> NewCompar2ModesTM31.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=360,
xtick={  0,  45,  90, 135, 180, 225, 270, 315, 360},
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Angle }\phi\text{ (deg)}$},
ymode=log,
ymin=1e-06,
ymax=1,
ytick={1e-06, 1e-04, 1e-02,1},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel style={align=center}, ylabel ={Bit Error Rate\\ TM$_{02}$ + TM$_{31}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.2pt]
  table[row sep=crcr]{%
0	0.294215\\
1	0.287245\\
2	0.281695\\
3	0.27507\\
4	0.269465\\
5	0.26315\\
6	0.256895\\
7	0.24933\\
8	0.24194\\
9	0.235105\\
10	0.22654\\
11	0.2195\\
12	0.21026\\
13	0.201045\\
14	0.191315\\
15	0.18156\\
16	0.17036\\
17	0.159755\\
18	0.148405\\
19	0.137925\\
20	0.12568\\
21	0.115235\\
22	0.104005\\
23	0.091985\\
24	0.08149\\
25	0.07068\\
26	0.059985\\
27	0.049945\\
28	0.04102\\
29	0.03356\\
30	0.025525\\
31	0.018745\\
32	0.01333\\
33	0.00956\\
34	0.006175\\
35	0.003945\\
36	0.002265\\
37	0.001355\\
38	0.00082\\
39	0.000405\\
40	0.000245\\
41	0.000125\\
42	7.5e-05\\
43	4e-05\\
44	3e-05\\
45	6e-05\\
46	3.5e-05\\
47	4.5e-05\\
48	3e-05\\
49	0.000115\\
50	0.000135\\
51	0.000195\\
52	0.00034\\
53	0.0006\\
54	0.000875\\
55	0.001445\\
56	0.00209\\
57	0.00294\\
58	0.00441\\
59	0.0063\\
60	0.00837\\
61	0.011305\\
62	0.01509\\
63	0.01988\\
64	0.024405\\
65	0.03049\\
66	0.037765\\
67	0.046105\\
68	0.05368\\
69	0.06339\\
70	0.072765\\
71	0.082065\\
72	0.09271\\
73	0.103825\\
74	0.11536\\
75	0.12631\\
76	0.13789\\
77	0.14997\\
78	0.16226\\
79	0.175345\\
80	0.186755\\
81	0.20039\\
82	0.2114\\
83	0.22478\\
84	0.238285\\
85	0.25154\\
86	0.264725\\
87	0.27864\\
88	0.29127\\
89	0.305735\\
90	0.317665\\
91	0.331005\\
92	0.345535\\
93	0.35881\\
94	0.37338\\
95	0.385255\\
96	0.398135\\
97	0.41229\\
98	0.423685\\
99	0.436695\\
100	0.44913\\
101	0.46085\\
102	0.472105\\
103	0.4837\\
104	0.494505\\
105	0.49156\\
106	0.48054\\
107	0.470405\\
108	0.45935\\
109	0.44942\\
110	0.437925\\
111	0.427405\\
112	0.415715\\
113	0.4052\\
114	0.39478\\
115	0.38481\\
116	0.37423\\
117	0.36303\\
118	0.352385\\
119	0.342\\
120	0.330915\\
121	0.31999\\
122	0.31053\\
123	0.299405\\
124	0.287905\\
125	0.277285\\
126	0.26513\\
127	0.253965\\
128	0.24299\\
129	0.231085\\
130	0.21936\\
131	0.207235\\
132	0.194695\\
133	0.1822\\
134	0.16815\\
135	0.156105\\
136	0.14182\\
137	0.128945\\
138	0.114095\\
139	0.09986\\
140	0.086555\\
141	0.07269\\
142	0.05927\\
143	0.046705\\
144	0.036715\\
145	0.02658\\
146	0.0194\\
147	0.01288\\
148	0.008255\\
149	0.005295\\
150	0.002875\\
151	0.00159\\
152	0.00093\\
153	0.000495\\
154	0.000215\\
155	6.5e-05\\
156	3e-05\\
157	3e-05\\
158	1e-05\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	5e-06\\
166	5e-06\\
167	5e-06\\
168	5e-06\\
169	1e-05\\
170	5e-06\\
171	2e-05\\
172	3.5e-05\\
173	6e-05\\
174	0.000105\\
175	0.00017\\
176	0.0003\\
177	0.000535\\
178	0.00077\\
179	0.001245\\
180	0.0019\\
181	0.00275\\
182	0.004195\\
183	0.006095\\
184	0.008395\\
185	0.01109\\
186	0.01511\\
187	0.01955\\
188	0.02512\\
189	0.030515\\
190	0.038075\\
191	0.046025\\
192	0.053535\\
193	0.063975\\
194	0.073765\\
195	0.083185\\
196	0.09446\\
197	0.10531\\
198	0.116275\\
199	0.127675\\
200	0.139135\\
201	0.15037\\
202	0.16297\\
203	0.175445\\
204	0.18731\\
205	0.20013\\
206	0.21243\\
207	0.225545\\
208	0.238015\\
209	0.251245\\
210	0.264765\\
211	0.27855\\
212	0.29274\\
213	0.30658\\
214	0.32004\\
215	0.334665\\
216	0.34973\\
217	0.363865\\
218	0.37873\\
219	0.394485\\
220	0.40861\\
221	0.42266\\
222	0.43596\\
223	0.44932\\
224	0.46003\\
225	0.468355\\
226	0.4706\\
227	0.47038\\
228	0.47278\\
229	0.4693\\
230	0.46082\\
231	0.449875\\
232	0.438015\\
233	0.427505\\
234	0.414865\\
235	0.403245\\
236	0.392065\\
237	0.379485\\
238	0.36677\\
239	0.353325\\
240	0.341685\\
241	0.32886\\
242	0.31573\\
243	0.30356\\
244	0.291285\\
245	0.277465\\
246	0.263825\\
247	0.251205\\
248	0.23723\\
249	0.22315\\
250	0.208715\\
251	0.1943\\
252	0.178525\\
253	0.16428\\
254	0.14764\\
255	0.13257\\
256	0.11699\\
257	0.101495\\
258	0.087115\\
259	0.072935\\
260	0.059505\\
261	0.04696\\
262	0.036375\\
263	0.02678\\
264	0.01913\\
265	0.0133\\
266	0.008875\\
267	0.005725\\
268	0.003565\\
269	0.00194\\
270	0.001215\\
271	0.000675\\
272	0.00031\\
273	0.000165\\
274	8.5e-05\\
275	6e-05\\
276	1.5e-05\\
277	1e-05\\
278	1e-05\\
279	2e-05\\
280	0\\
281	1e-05\\
282	0\\
283	2e-05\\
284	5e-06\\
285	1e-05\\
286	3e-05\\
287	3e-05\\
288	6e-05\\
289	0.000115\\
290	0.000235\\
291	0.00033\\
292	0.000655\\
293	0.000915\\
294	0.001475\\
295	0.002405\\
296	0.003835\\
297	0.005515\\
298	0.008315\\
299	0.01174\\
300	0.01641\\
301	0.02181\\
302	0.030225\\
303	0.037985\\
304	0.047195\\
305	0.057845\\
306	0.06936\\
307	0.083125\\
308	0.096135\\
309	0.111205\\
310	0.12599\\
311	0.140885\\
312	0.156985\\
313	0.17284\\
314	0.18796\\
315	0.204145\\
316	0.22078\\
317	0.2364\\
318	0.25288\\
319	0.27087\\
320	0.28664\\
321	0.3048\\
322	0.322415\\
323	0.339175\\
324	0.3565\\
325	0.373585\\
326	0.38834\\
327	0.402055\\
328	0.41363\\
329	0.422705\\
330	0.42774\\
331	0.42824\\
332	0.423205\\
333	0.416315\\
334	0.408105\\
335	0.401785\\
336	0.39843\\
337	0.39489\\
338	0.394425\\
339	0.39193\\
340	0.38962\\
341	0.385915\\
342	0.382475\\
343	0.378605\\
344	0.374925\\
345	0.370255\\
346	0.3666\\
347	0.360865\\
348	0.356925\\
349	0.352665\\
350	0.34635\\
351	0.34137\\
352	0.33625\\
353	0.33168\\
354	0.32644\\
355	0.32061\\
356	0.31615\\
357	0.3107\\
358	0.30528\\
359	0.30005\\
360	0.29343\\
};
%\addlegendentry{$\text{45}^{\circ}$}

\addplot [color=blue, line width=1.2pt]
  table[row sep=crcr]{%
0	0.003815\\
1	0.003215\\
2	0.00296\\
3	0.0026\\
4	0.00222\\
5	0.001865\\
6	0.001555\\
7	0.001515\\
8	0.00131\\
9	0.00104\\
10	0.000945\\
11	0.00089\\
12	0.00074\\
13	0.0007\\
14	0.000675\\
15	0.00055\\
16	0.000535\\
17	0.00047\\
18	0.00036\\
19	0.00033\\
20	0.000425\\
21	0.000365\\
22	0.000415\\
23	0.00052\\
24	0.00071\\
25	0.00083\\
26	0.001155\\
27	0.00165\\
28	0.002565\\
29	0.00371\\
30	0.005655\\
31	0.00857\\
32	0.01158\\
33	0.016605\\
34	0.02317\\
35	0.0309\\
36	0.0394\\
37	0.050235\\
38	0.062245\\
39	0.075285\\
40	0.088975\\
41	0.103375\\
42	0.118145\\
43	0.132955\\
44	0.14861\\
45	0.162865\\
46	0.177705\\
47	0.1923\\
48	0.205865\\
49	0.2202\\
50	0.232505\\
51	0.24759\\
52	0.259245\\
53	0.27307\\
54	0.283965\\
55	0.29679\\
56	0.30835\\
57	0.319845\\
58	0.33085\\
59	0.34107\\
60	0.35366\\
61	0.363115\\
62	0.374025\\
63	0.38359\\
64	0.39547\\
65	0.405175\\
66	0.41715\\
67	0.42745\\
68	0.438175\\
69	0.44858\\
70	0.45851\\
71	0.47095\\
72	0.482165\\
73	0.494055\\
74	0.496715\\
75	0.48812\\
76	0.47434\\
77	0.463225\\
78	0.45166\\
79	0.438945\\
80	0.427185\\
81	0.41486\\
82	0.40175\\
83	0.38988\\
84	0.375675\\
85	0.362995\\
86	0.35021\\
87	0.33583\\
88	0.32347\\
89	0.310675\\
90	0.29658\\
91	0.283405\\
92	0.26939\\
93	0.256515\\
94	0.24432\\
95	0.230985\\
96	0.218295\\
97	0.20633\\
98	0.19336\\
99	0.180475\\
100	0.16996\\
101	0.15693\\
102	0.144325\\
103	0.13408\\
104	0.121705\\
105	0.11092\\
106	0.09977\\
107	0.089935\\
108	0.079285\\
109	0.06979\\
110	0.06093\\
111	0.05244\\
112	0.044475\\
113	0.03736\\
114	0.03105\\
115	0.02482\\
116	0.019945\\
117	0.01543\\
118	0.011745\\
119	0.00885\\
120	0.00641\\
121	0.004745\\
122	0.003565\\
123	0.00232\\
124	0.00168\\
125	0.00117\\
126	0.000755\\
127	0.00045\\
128	0.00032\\
129	0.00018\\
130	7e-05\\
131	9.5e-05\\
132	8.5e-05\\
133	5e-05\\
134	3.5e-05\\
135	3e-05\\
136	2e-05\\
137	3.5e-05\\
138	9e-05\\
139	0.000105\\
140	0.000145\\
141	0.000315\\
142	0.000595\\
143	0.00103\\
144	0.001615\\
145	0.002725\\
146	0.004185\\
147	0.006405\\
148	0.009835\\
149	0.013555\\
150	0.01896\\
151	0.024855\\
152	0.033835\\
153	0.04131\\
154	0.051695\\
155	0.06169\\
156	0.072795\\
157	0.084715\\
158	0.09648\\
159	0.108035\\
160	0.120835\\
161	0.13169\\
162	0.143015\\
163	0.155155\\
164	0.16737\\
165	0.17971\\
166	0.18968\\
167	0.20121\\
168	0.211775\\
169	0.22278\\
170	0.234305\\
171	0.24471\\
172	0.25536\\
173	0.265865\\
174	0.276015\\
175	0.285265\\
176	0.29487\\
177	0.305575\\
178	0.315465\\
179	0.32478\\
180	0.333535\\
181	0.342535\\
182	0.349615\\
183	0.359915\\
184	0.36787\\
185	0.37722\\
186	0.3856\\
187	0.393445\\
188	0.40299\\
189	0.410545\\
190	0.42092\\
191	0.42809\\
192	0.43587\\
193	0.444425\\
194	0.451825\\
195	0.458415\\
196	0.46332\\
197	0.466125\\
198	0.465445\\
199	0.467685\\
200	0.46618\\
201	0.461\\
202	0.45068\\
203	0.438755\\
204	0.425105\\
205	0.41026\\
206	0.39843\\
207	0.38558\\
208	0.37267\\
209	0.360315\\
210	0.34575\\
211	0.333045\\
212	0.320705\\
213	0.30702\\
214	0.29368\\
215	0.280155\\
216	0.267035\\
217	0.25416\\
218	0.239805\\
219	0.225735\\
220	0.21255\\
221	0.198935\\
222	0.185305\\
223	0.17216\\
224	0.159425\\
225	0.146445\\
226	0.13302\\
227	0.121875\\
228	0.108875\\
229	0.09709\\
230	0.084825\\
231	0.07473\\
232	0.064085\\
233	0.05466\\
234	0.04601\\
235	0.038805\\
236	0.030935\\
237	0.02577\\
238	0.0208\\
239	0.01615\\
240	0.012195\\
241	0.009035\\
242	0.00728\\
243	0.00517\\
244	0.00366\\
245	0.002705\\
246	0.00194\\
247	0.00151\\
248	0.001205\\
249	0.000915\\
250	0.00075\\
251	0.000715\\
252	0.000585\\
253	0.000585\\
254	0.000555\\
255	0.0007\\
256	0.000935\\
257	0.00109\\
258	0.001515\\
259	0.001975\\
260	0.00271\\
261	0.004005\\
262	0.00524\\
263	0.00725\\
264	0.01011\\
265	0.01387\\
266	0.018085\\
267	0.024205\\
268	0.029755\\
269	0.038865\\
270	0.046165\\
271	0.05565\\
272	0.065805\\
273	0.07618\\
274	0.087715\\
275	0.09885\\
276	0.110375\\
277	0.12091\\
278	0.13385\\
279	0.144815\\
280	0.155755\\
281	0.1674\\
282	0.17947\\
283	0.190535\\
284	0.20138\\
285	0.212505\\
286	0.224015\\
287	0.23581\\
288	0.24467\\
289	0.25708\\
290	0.267885\\
291	0.277635\\
292	0.289\\
293	0.30144\\
294	0.31146\\
295	0.32234\\
296	0.334505\\
297	0.345115\\
298	0.357565\\
299	0.368105\\
300	0.38043\\
301	0.3937\\
302	0.4047\\
303	0.418225\\
304	0.431805\\
305	0.444555\\
306	0.457835\\
307	0.47275\\
308	0.48396\\
309	0.495035\\
310	0.485925\\
311	0.470995\\
312	0.45578\\
313	0.43929\\
314	0.42342\\
315	0.408125\\
316	0.39219\\
317	0.37697\\
318	0.36219\\
319	0.346035\\
320	0.33108\\
321	0.31604\\
322	0.301285\\
323	0.28672\\
324	0.27139\\
325	0.257255\\
326	0.24315\\
327	0.229795\\
328	0.21554\\
329	0.202765\\
330	0.18911\\
331	0.175365\\
332	0.163115\\
333	0.150075\\
334	0.13897\\
335	0.127465\\
336	0.11642\\
337	0.105305\\
338	0.09496\\
339	0.08545\\
340	0.07618\\
341	0.068125\\
342	0.05952\\
343	0.05225\\
344	0.045835\\
345	0.03991\\
346	0.03402\\
347	0.029525\\
348	0.02509\\
349	0.021695\\
350	0.018295\\
351	0.015305\\
352	0.01314\\
353	0.011355\\
354	0.009635\\
355	0.008035\\
356	0.00727\\
357	0.006075\\
358	0.00521\\
359	0.00441\\
360	0.003655\\
};
%\addlegendentry{$\text{135}^{\circ}$}

\addplot [color=red, line width=1.2pt]
  table[row sep=crcr]{%
0	0.02822\\
1	0.032915\\
2	0.03766\\
3	0.04313\\
4	0.04802\\
5	0.053925\\
6	0.060835\\
7	0.067585\\
8	0.07472\\
9	0.083145\\
10	0.090325\\
11	0.098365\\
12	0.10709\\
13	0.11606\\
14	0.124605\\
15	0.134455\\
16	0.14414\\
17	0.15396\\
18	0.16387\\
19	0.17459\\
20	0.18462\\
21	0.19532\\
22	0.20598\\
23	0.21762\\
24	0.228775\\
25	0.241055\\
26	0.253455\\
27	0.26593\\
28	0.278835\\
29	0.291625\\
30	0.305465\\
31	0.31895\\
32	0.33177\\
33	0.34658\\
34	0.359615\\
35	0.374215\\
36	0.389255\\
37	0.403285\\
38	0.41842\\
39	0.43241\\
40	0.44688\\
41	0.458905\\
42	0.46705\\
43	0.47048\\
44	0.473615\\
45	0.47161\\
46	0.463685\\
47	0.45267\\
48	0.440715\\
49	0.42918\\
50	0.416395\\
51	0.404475\\
52	0.39135\\
53	0.380885\\
54	0.36699\\
55	0.35582\\
56	0.344245\\
57	0.33291\\
58	0.320625\\
59	0.30981\\
60	0.29877\\
61	0.28688\\
62	0.27589\\
63	0.26468\\
64	0.25337\\
65	0.24171\\
66	0.22935\\
67	0.21873\\
68	0.206835\\
69	0.196145\\
70	0.18369\\
71	0.17157\\
72	0.160065\\
73	0.148685\\
74	0.136825\\
75	0.12499\\
76	0.113505\\
77	0.10063\\
78	0.089455\\
79	0.07746\\
80	0.066725\\
81	0.05621\\
82	0.046355\\
83	0.03781\\
84	0.02942\\
85	0.021775\\
86	0.01649\\
87	0.01199\\
88	0.00837\\
89	0.005315\\
90	0.00329\\
91	0.00201\\
92	0.001245\\
93	0.00067\\
94	0.0004\\
95	0.00019\\
96	0.000115\\
97	3e-05\\
98	7e-05\\
99	3e-05\\
100	0\\
101	5e-06\\
102	5e-06\\
103	5e-06\\
104	5e-06\\
105	2e-05\\
106	3e-05\\
107	3.5e-05\\
108	2.5e-05\\
109	5e-05\\
110	9e-05\\
111	0.00013\\
112	0.000265\\
113	0.00043\\
114	0.000605\\
115	0.000925\\
116	0.00148\\
117	0.002165\\
118	0.00371\\
119	0.00506\\
120	0.007485\\
121	0.01053\\
122	0.0142\\
123	0.01855\\
124	0.024085\\
125	0.031215\\
126	0.0386\\
127	0.046835\\
128	0.057725\\
129	0.06784\\
130	0.07888\\
131	0.089985\\
132	0.10334\\
133	0.11709\\
134	0.12937\\
135	0.1431\\
136	0.15738\\
137	0.172135\\
138	0.185445\\
139	0.199885\\
140	0.214555\\
141	0.228515\\
142	0.24343\\
143	0.259655\\
144	0.273275\\
145	0.288485\\
146	0.302845\\
147	0.31751\\
148	0.33287\\
149	0.34806\\
150	0.36189\\
151	0.37594\\
152	0.390045\\
153	0.40271\\
154	0.4171\\
155	0.426445\\
156	0.435385\\
157	0.439745\\
158	0.44219\\
159	0.442275\\
160	0.436265\\
161	0.432835\\
162	0.43044\\
163	0.43032\\
164	0.430275\\
165	0.427465\\
166	0.42419\\
167	0.418255\\
168	0.412855\\
169	0.40577\\
170	0.399355\\
171	0.39135\\
172	0.38446\\
173	0.37846\\
174	0.37061\\
175	0.36325\\
176	0.354375\\
177	0.34746\\
178	0.339565\\
179	0.33133\\
180	0.323615\\
181	0.314215\\
182	0.30641\\
183	0.297525\\
184	0.288195\\
185	0.27886\\
186	0.270065\\
187	0.259105\\
188	0.24803\\
189	0.23782\\
190	0.2264\\
191	0.215305\\
192	0.203895\\
193	0.19118\\
194	0.17992\\
195	0.167865\\
196	0.155345\\
197	0.143205\\
198	0.13298\\
199	0.119945\\
200	0.10811\\
201	0.095845\\
202	0.08483\\
203	0.073275\\
204	0.06263\\
205	0.052925\\
206	0.044645\\
207	0.03567\\
208	0.02736\\
209	0.02079\\
210	0.01582\\
211	0.011295\\
212	0.00777\\
213	0.005145\\
214	0.00352\\
215	0.00207\\
216	0.00129\\
217	0.00084\\
218	0.000485\\
219	0.00033\\
220	0.000125\\
221	0.000105\\
222	6.5e-05\\
223	3.5e-05\\
224	5.5e-05\\
225	5.5e-05\\
226	3.5e-05\\
227	6e-05\\
228	5.5e-05\\
229	0.000105\\
230	0.0002\\
231	0.000225\\
232	0.000375\\
233	0.00076\\
234	0.001085\\
235	0.00165\\
236	0.002485\\
237	0.003715\\
238	0.00552\\
239	0.008335\\
240	0.01156\\
241	0.01569\\
242	0.021395\\
243	0.02747\\
244	0.03473\\
245	0.043285\\
246	0.052345\\
247	0.06336\\
248	0.07621\\
249	0.08873\\
250	0.102615\\
251	0.11547\\
252	0.13045\\
253	0.1457\\
254	0.16064\\
255	0.17566\\
256	0.19251\\
257	0.20702\\
258	0.225105\\
259	0.23927\\
260	0.255\\
261	0.269755\\
262	0.2854\\
263	0.30135\\
264	0.314585\\
265	0.3313\\
266	0.34428\\
267	0.358555\\
268	0.373065\\
269	0.38579\\
270	0.398315\\
271	0.410935\\
272	0.423915\\
273	0.435995\\
274	0.44906\\
275	0.461075\\
276	0.473595\\
277	0.478595\\
278	0.476955\\
279	0.478915\\
280	0.47445\\
281	0.466415\\
282	0.45753\\
283	0.449445\\
284	0.440205\\
285	0.431435\\
286	0.4223\\
287	0.412315\\
288	0.40228\\
289	0.39319\\
290	0.38319\\
291	0.372115\\
292	0.36249\\
293	0.352495\\
294	0.34097\\
295	0.3294\\
296	0.31896\\
297	0.306045\\
298	0.293675\\
299	0.281595\\
300	0.269035\\
301	0.256535\\
302	0.2432\\
303	0.22816\\
304	0.21427\\
305	0.20083\\
306	0.186145\\
307	0.17134\\
308	0.15565\\
309	0.14072\\
310	0.12481\\
311	0.10986\\
312	0.09498\\
313	0.08001\\
314	0.066035\\
315	0.053555\\
316	0.040655\\
317	0.02975\\
318	0.02226\\
319	0.014595\\
320	0.0095\\
321	0.00614\\
322	0.00346\\
323	0.00185\\
324	0.00126\\
325	0.00052\\
326	0.000385\\
327	0.000285\\
328	0.000185\\
329	0.00015\\
330	0.00014\\
331	0.0001\\
332	0.000115\\
333	0.00019\\
334	0.00011\\
335	0.00018\\
336	0.0003\\
337	0.000255\\
338	0.000445\\
339	0.000495\\
340	0.00066\\
341	0.000885\\
342	0.000895\\
343	0.00112\\
344	0.00149\\
345	0.00197\\
346	0.0022\\
347	0.003005\\
348	0.0038\\
349	0.00434\\
350	0.005715\\
351	0.00647\\
352	0.00744\\
353	0.009745\\
354	0.01144\\
355	0.01348\\
356	0.015365\\
357	0.018285\\
358	0.02148\\
359	0.02445\\
360	0.028375\\
};
%\addlegendentry{$\text{225}^{\circ}$}

\addplot [color=green, line width=1.2pt]
  table[row sep=crcr]{%
0	0.27249\\
1	0.278135\\
2	0.284495\\
3	0.290145\\
4	0.295385\\
5	0.3021\\
6	0.307895\\
7	0.31406\\
8	0.31954\\
9	0.32662\\
10	0.332555\\
11	0.33945\\
12	0.34611\\
13	0.353645\\
14	0.35961\\
15	0.36612\\
16	0.37407\\
17	0.381405\\
18	0.38898\\
19	0.39568\\
20	0.405005\\
21	0.409815\\
22	0.41855\\
23	0.42462\\
24	0.42964\\
25	0.436125\\
26	0.443965\\
27	0.44884\\
28	0.446935\\
29	0.442235\\
30	0.43504\\
31	0.42433\\
32	0.411805\\
33	0.397525\\
34	0.38306\\
35	0.367855\\
36	0.352685\\
37	0.33814\\
38	0.32111\\
39	0.30678\\
40	0.291065\\
41	0.27514\\
42	0.25784\\
43	0.24129\\
44	0.2257\\
45	0.21025\\
46	0.193815\\
47	0.178475\\
48	0.1626\\
49	0.1493\\
50	0.135105\\
51	0.12159\\
52	0.10803\\
53	0.095705\\
54	0.084465\\
55	0.07382\\
56	0.06367\\
57	0.05326\\
58	0.04446\\
59	0.03749\\
60	0.031165\\
61	0.024855\\
62	0.019785\\
63	0.01524\\
64	0.01211\\
65	0.008855\\
66	0.00651\\
67	0.005135\\
68	0.003595\\
69	0.002365\\
70	0.00177\\
71	0.001125\\
72	0.00084\\
73	0.00046\\
74	0.000355\\
75	0.00018\\
76	0.000195\\
77	0.000105\\
78	8e-05\\
79	5e-05\\
80	5e-05\\
81	2.5e-05\\
82	8e-05\\
83	7.5e-05\\
84	6e-05\\
85	7.5e-05\\
86	0.00014\\
87	0.00019\\
88	0.000335\\
89	0.00049\\
90	0.00093\\
91	0.00146\\
92	0.00211\\
93	0.0034\\
94	0.00491\\
95	0.007155\\
96	0.010205\\
97	0.013765\\
98	0.018705\\
99	0.023885\\
100	0.03022\\
101	0.03752\\
102	0.044855\\
103	0.053895\\
104	0.064115\\
105	0.072915\\
106	0.083895\\
107	0.093485\\
108	0.10533\\
109	0.115595\\
110	0.126775\\
111	0.13919\\
112	0.149335\\
113	0.159625\\
114	0.17198\\
115	0.18189\\
116	0.19337\\
117	0.2053\\
118	0.216705\\
119	0.22852\\
120	0.23872\\
121	0.249755\\
122	0.259955\\
123	0.27226\\
124	0.283375\\
125	0.29603\\
126	0.307305\\
127	0.318245\\
128	0.32937\\
129	0.341275\\
130	0.354345\\
131	0.36634\\
132	0.378985\\
133	0.39044\\
134	0.404025\\
135	0.41568\\
136	0.430075\\
137	0.442835\\
138	0.456965\\
139	0.47163\\
140	0.484425\\
141	0.490625\\
142	0.490815\\
143	0.47872\\
144	0.465505\\
145	0.450205\\
146	0.43619\\
147	0.4211\\
148	0.40618\\
149	0.39275\\
150	0.377575\\
151	0.362825\\
152	0.349735\\
153	0.334195\\
154	0.31976\\
155	0.30749\\
156	0.29417\\
157	0.280565\\
158	0.266915\\
159	0.25451\\
160	0.24168\\
161	0.229615\\
162	0.21682\\
163	0.204165\\
164	0.193145\\
165	0.180645\\
166	0.16972\\
167	0.15853\\
168	0.14746\\
169	0.13721\\
170	0.124795\\
171	0.11607\\
172	0.10533\\
173	0.09451\\
174	0.085225\\
175	0.075665\\
176	0.06721\\
177	0.058445\\
178	0.050825\\
179	0.04328\\
180	0.036715\\
181	0.030075\\
182	0.024985\\
183	0.02037\\
184	0.016025\\
185	0.012825\\
186	0.00957\\
187	0.00714\\
188	0.005455\\
189	0.003925\\
190	0.00291\\
191	0.00209\\
192	0.0014\\
193	0.00094\\
194	0.00053\\
195	0.000465\\
196	0.000285\\
197	0.00017\\
198	8e-05\\
199	5e-05\\
200	2.5e-05\\
201	3e-05\\
202	4e-05\\
203	2e-05\\
204	5e-06\\
205	2.5e-05\\
206	2e-05\\
207	3e-05\\
208	5.5e-05\\
209	0.000115\\
210	9.5e-05\\
211	0.000195\\
212	0.000375\\
213	0.00067\\
214	0.001165\\
215	0.00175\\
216	0.00302\\
217	0.00478\\
218	0.007015\\
219	0.010485\\
220	0.0148\\
221	0.019965\\
222	0.026565\\
223	0.033865\\
224	0.043185\\
225	0.052185\\
226	0.06215\\
227	0.073895\\
228	0.08564\\
229	0.098215\\
230	0.11117\\
231	0.12394\\
232	0.13605\\
233	0.14916\\
234	0.16265\\
235	0.17476\\
236	0.18846\\
237	0.201735\\
238	0.2152\\
239	0.227675\\
240	0.24061\\
241	0.25494\\
242	0.26739\\
243	0.280145\\
244	0.29437\\
245	0.30735\\
246	0.320995\\
247	0.335435\\
248	0.349045\\
249	0.361675\\
250	0.3749\\
251	0.388715\\
252	0.400275\\
253	0.411555\\
254	0.422205\\
255	0.43028\\
256	0.437295\\
257	0.44111\\
258	0.44157\\
259	0.438545\\
260	0.44183\\
261	0.442205\\
262	0.437815\\
263	0.430505\\
264	0.421475\\
265	0.41064\\
266	0.399545\\
267	0.38619\\
268	0.37344\\
269	0.35934\\
270	0.34498\\
271	0.330625\\
272	0.31744\\
273	0.302145\\
274	0.287925\\
275	0.27398\\
276	0.261205\\
277	0.24906\\
278	0.23479\\
279	0.22185\\
280	0.209875\\
281	0.196735\\
282	0.18499\\
283	0.172215\\
284	0.16072\\
285	0.149905\\
286	0.13843\\
287	0.12654\\
288	0.115225\\
289	0.10411\\
290	0.094145\\
291	0.083935\\
292	0.074225\\
293	0.064495\\
294	0.054815\\
295	0.046665\\
296	0.0382\\
297	0.032115\\
298	0.024635\\
299	0.019255\\
300	0.01491\\
301	0.01108\\
302	0.00806\\
303	0.00552\\
304	0.003715\\
305	0.002655\\
306	0.00174\\
307	0.000935\\
308	0.000525\\
309	0.00034\\
310	0.000235\\
311	0.000145\\
312	7.5e-05\\
313	3e-05\\
314	3.5e-05\\
315	2.5e-05\\
316	6.5e-05\\
317	3.5e-05\\
318	4.5e-05\\
319	0.000115\\
320	0.00024\\
321	0.000345\\
322	0.0007\\
323	0.001325\\
324	0.002\\
325	0.00352\\
326	0.0051\\
327	0.00769\\
328	0.011225\\
329	0.015695\\
330	0.020055\\
331	0.02637\\
332	0.0335\\
333	0.0414\\
334	0.049415\\
335	0.058315\\
336	0.068455\\
337	0.07807\\
338	0.08799\\
339	0.099145\\
340	0.10908\\
341	0.12041\\
342	0.13077\\
343	0.142175\\
344	0.15124\\
345	0.1624\\
346	0.171785\\
347	0.18071\\
348	0.189215\\
349	0.19757\\
350	0.205645\\
351	0.213275\\
352	0.220975\\
353	0.228675\\
354	0.234905\\
355	0.24195\\
356	0.2485\\
357	0.254025\\
358	0.25939\\
359	0.26609\\
360	0.272425\\
};
%\addlegendentry{$\text{315}^{\circ}$}

\addplot [color=black, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	0.310855\\
1	0.3144\\
2	0.319935\\
3	0.32237\\
4	0.32671\\
5	0.33024\\
6	0.33315\\
7	0.336985\\
8	0.337885\\
9	0.33725\\
10	0.335835\\
11	0.331185\\
12	0.32605\\
13	0.316495\\
14	0.304685\\
15	0.28872\\
16	0.26981\\
17	0.251705\\
18	0.23188\\
19	0.209885\\
20	0.188785\\
21	0.167295\\
22	0.146345\\
23	0.1262\\
24	0.10784\\
25	0.090495\\
26	0.076165\\
27	0.063445\\
28	0.05136\\
29	0.04142\\
30	0.032875\\
31	0.025945\\
32	0.020625\\
33	0.016115\\
34	0.0121\\
35	0.00886\\
36	0.006045\\
37	0.00412\\
38	0.00264\\
39	0.001485\\
40	0.001\\
41	0.0004\\
42	0.000215\\
43	0.00017\\
44	6.5e-05\\
45	3e-05\\
46	2e-05\\
47	1e-05\\
48	1.5e-05\\
49	2.5e-05\\
50	2.5e-05\\
51	6.5e-05\\
52	9e-05\\
53	8e-05\\
54	9e-05\\
55	0.00016\\
56	0.000185\\
57	0.00033\\
58	0.000475\\
59	0.00069\\
60	0.000895\\
61	0.00127\\
62	0.00207\\
63	0.0028\\
64	0.003725\\
65	0.00574\\
66	0.0078\\
67	0.010595\\
68	0.014805\\
69	0.02019\\
70	0.026765\\
71	0.03459\\
72	0.044485\\
73	0.055365\\
74	0.067485\\
75	0.080465\\
76	0.09363\\
77	0.107885\\
78	0.122165\\
79	0.135435\\
80	0.149745\\
81	0.16201\\
82	0.17485\\
83	0.18682\\
84	0.198695\\
85	0.209935\\
86	0.22154\\
87	0.23262\\
88	0.24255\\
89	0.254235\\
90	0.264665\\
91	0.275225\\
92	0.28691\\
93	0.29759\\
94	0.310065\\
95	0.32066\\
96	0.331695\\
97	0.343995\\
98	0.35507\\
99	0.366265\\
100	0.377335\\
101	0.388055\\
102	0.399075\\
103	0.408885\\
104	0.419655\\
105	0.429985\\
106	0.440315\\
107	0.45007\\
108	0.46026\\
109	0.469035\\
110	0.47728\\
111	0.48554\\
112	0.492875\\
113	0.491945\\
114	0.48659\\
115	0.478575\\
116	0.469255\\
117	0.460585\\
118	0.45216\\
119	0.44391\\
120	0.435135\\
121	0.426005\\
122	0.416205\\
123	0.406815\\
124	0.39748\\
125	0.387815\\
126	0.377825\\
127	0.366575\\
128	0.35575\\
129	0.34533\\
130	0.335575\\
131	0.32394\\
132	0.31491\\
133	0.30432\\
134	0.293715\\
135	0.28346\\
136	0.273065\\
137	0.261615\\
138	0.250245\\
139	0.23775\\
140	0.226365\\
141	0.21304\\
142	0.19928\\
143	0.185145\\
144	0.167885\\
145	0.153375\\
146	0.13675\\
147	0.12154\\
148	0.104865\\
149	0.08906\\
150	0.073095\\
151	0.05825\\
152	0.04526\\
153	0.03321\\
154	0.023815\\
155	0.01599\\
156	0.00992\\
157	0.006255\\
158	0.003455\\
159	0.00178\\
160	0.00096\\
161	0.00043\\
162	0.000205\\
163	0.0001\\
164	3.5e-05\\
165	3e-05\\
166	1e-05\\
167	1.5e-05\\
168	5e-06\\
169	5e-06\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	1e-05\\
184	0\\
185	4e-05\\
186	0.0001\\
187	0.000345\\
188	0.0007\\
189	0.001525\\
190	0.00343\\
191	0.006755\\
192	0.012485\\
193	0.02057\\
194	0.031685\\
195	0.046095\\
196	0.063095\\
197	0.082195\\
198	0.102045\\
199	0.12208\\
200	0.142405\\
201	0.16268\\
202	0.180555\\
203	0.198495\\
204	0.21433\\
205	0.22764\\
206	0.24081\\
207	0.251525\\
208	0.26192\\
209	0.271325\\
210	0.28002\\
211	0.28873\\
212	0.297585\\
213	0.305555\\
214	0.31393\\
215	0.32405\\
216	0.33315\\
217	0.34463\\
218	0.356215\\
219	0.36911\\
220	0.381155\\
221	0.39319\\
222	0.406675\\
223	0.417695\\
224	0.426685\\
225	0.434135\\
226	0.43911\\
227	0.44296\\
228	0.44345\\
229	0.44263\\
230	0.44451\\
231	0.449905\\
232	0.448795\\
233	0.444625\\
234	0.43786\\
235	0.429355\\
236	0.42112\\
237	0.41305\\
238	0.40364\\
239	0.39615\\
240	0.385675\\
241	0.376355\\
242	0.36675\\
243	0.356705\\
244	0.34576\\
245	0.33612\\
246	0.322625\\
247	0.30899\\
248	0.295055\\
249	0.279215\\
250	0.26369\\
251	0.24517\\
252	0.22522\\
253	0.20577\\
254	0.183865\\
255	0.162295\\
256	0.141065\\
257	0.122075\\
258	0.102025\\
259	0.084925\\
260	0.069325\\
261	0.05625\\
262	0.044085\\
263	0.034755\\
264	0.02611\\
265	0.01935\\
266	0.013985\\
267	0.00952\\
268	0.006265\\
269	0.003865\\
270	0.00228\\
271	0.001285\\
272	0.000585\\
273	0.000225\\
274	0.000135\\
275	2e-05\\
276	1e-05\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	5e-06\\
300	1e-05\\
301	1.5e-05\\
302	6.5e-05\\
303	0.000135\\
304	0.000275\\
305	0.00067\\
306	0.00113\\
307	0.00229\\
308	0.004005\\
309	0.00632\\
310	0.0099\\
311	0.01483\\
312	0.020845\\
313	0.028745\\
314	0.03757\\
315	0.047255\\
316	0.058705\\
317	0.07106\\
318	0.08584\\
319	0.09979\\
320	0.113405\\
321	0.1307\\
322	0.14641\\
323	0.16305\\
324	0.17666\\
325	0.191175\\
326	0.205305\\
327	0.216565\\
328	0.228115\\
329	0.23737\\
330	0.24648\\
331	0.25432\\
332	0.261435\\
333	0.26702\\
334	0.27175\\
335	0.275615\\
336	0.279675\\
337	0.28219\\
338	0.28399\\
339	0.285015\\
340	0.28737\\
341	0.286995\\
342	0.28785\\
343	0.288335\\
344	0.28832\\
345	0.289655\\
346	0.28957\\
347	0.289395\\
348	0.289705\\
349	0.290245\\
350	0.29121\\
351	0.29179\\
352	0.29329\\
353	0.29403\\
354	0.295765\\
355	0.296815\\
356	0.298025\\
357	0.30077\\
358	0.303365\\
359	0.307385\\
360	0.311145\\
};
%\addlegendentry{$\text{45}^{\circ}$}

\addplot [color=blue, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	0.031955\\
1	0.02917\\
2	0.02616\\
3	0.024145\\
4	0.021465\\
5	0.02028\\
6	0.018605\\
7	0.01667\\
8	0.015165\\
9	0.014135\\
10	0.013305\\
11	0.012545\\
12	0.01194\\
13	0.012395\\
14	0.01238\\
15	0.01329\\
16	0.01512\\
17	0.017125\\
18	0.019985\\
19	0.02347\\
20	0.027865\\
21	0.03364\\
22	0.04199\\
23	0.048715\\
24	0.057935\\
25	0.066465\\
26	0.07538\\
27	0.08496\\
28	0.09373\\
29	0.10294\\
30	0.112455\\
31	0.122285\\
32	0.130615\\
33	0.1413\\
34	0.14945\\
35	0.160585\\
36	0.17108\\
37	0.1825\\
38	0.19393\\
39	0.207655\\
40	0.222235\\
41	0.235035\\
42	0.25021\\
43	0.26555\\
44	0.28071\\
45	0.29485\\
46	0.309475\\
47	0.32373\\
48	0.336495\\
49	0.349605\\
50	0.36008\\
51	0.373105\\
52	0.38234\\
53	0.39355\\
54	0.40232\\
55	0.410635\\
56	0.420155\\
57	0.42723\\
58	0.43377\\
59	0.44151\\
60	0.44742\\
61	0.45364\\
62	0.46103\\
63	0.467585\\
64	0.475245\\
65	0.481825\\
66	0.489985\\
67	0.498305\\
68	0.4907\\
69	0.48268\\
70	0.471625\\
71	0.46177\\
72	0.45069\\
73	0.439645\\
74	0.42728\\
75	0.416205\\
76	0.40331\\
77	0.390355\\
78	0.378835\\
79	0.36567\\
80	0.354265\\
81	0.342385\\
82	0.33046\\
83	0.319955\\
84	0.30934\\
85	0.297795\\
86	0.2861\\
87	0.275205\\
88	0.265535\\
89	0.254625\\
90	0.243975\\
91	0.23323\\
92	0.222335\\
93	0.2102\\
94	0.199105\\
95	0.18546\\
96	0.1734\\
97	0.160535\\
98	0.14873\\
99	0.136215\\
100	0.124025\\
101	0.111365\\
102	0.099305\\
103	0.08868\\
104	0.07712\\
105	0.068685\\
106	0.05938\\
107	0.050475\\
108	0.043065\\
109	0.036335\\
110	0.030415\\
111	0.024555\\
112	0.02058\\
113	0.016405\\
114	0.01256\\
115	0.009855\\
116	0.00787\\
117	0.00554\\
118	0.004275\\
119	0.003215\\
120	0.00226\\
121	0.00146\\
122	0.001075\\
123	0.000815\\
124	0.000555\\
125	0.000395\\
126	0.00028\\
127	0.0002\\
128	0.00015\\
129	8.5e-05\\
130	5e-05\\
131	4e-05\\
132	6e-05\\
133	6e-05\\
134	5e-06\\
135	6.5e-05\\
136	4e-05\\
137	4e-05\\
138	8e-05\\
139	0.00013\\
140	0.000225\\
141	0.000335\\
142	0.0005\\
143	0.00075\\
144	0.001385\\
145	0.0021\\
146	0.00307\\
147	0.005065\\
148	0.00745\\
149	0.010645\\
150	0.015025\\
151	0.020445\\
152	0.02744\\
153	0.035755\\
154	0.04363\\
155	0.054645\\
156	0.064405\\
157	0.07574\\
158	0.089085\\
159	0.10209\\
160	0.11322\\
161	0.125735\\
162	0.138705\\
163	0.15137\\
164	0.162705\\
165	0.173875\\
166	0.18541\\
167	0.19759\\
168	0.20711\\
169	0.21867\\
170	0.2288\\
171	0.23898\\
172	0.250705\\
173	0.26088\\
174	0.26975\\
175	0.28117\\
176	0.291465\\
177	0.300565\\
178	0.30984\\
179	0.321095\\
180	0.33216\\
181	0.341235\\
182	0.35169\\
183	0.362495\\
184	0.37492\\
185	0.388965\\
186	0.400235\\
187	0.415145\\
188	0.42775\\
189	0.43671\\
190	0.44269\\
191	0.444325\\
192	0.44025\\
193	0.436565\\
194	0.435005\\
195	0.42973\\
196	0.419475\\
197	0.408425\\
198	0.394605\\
199	0.380335\\
200	0.36632\\
201	0.352855\\
202	0.33848\\
203	0.32437\\
204	0.3101\\
205	0.2966\\
206	0.285605\\
207	0.27465\\
208	0.26338\\
209	0.25394\\
210	0.24569\\
211	0.236215\\
212	0.22934\\
213	0.220335\\
214	0.21179\\
215	0.2032\\
216	0.19327\\
217	0.18261\\
218	0.172925\\
219	0.161125\\
220	0.147875\\
221	0.136055\\
222	0.122575\\
223	0.10774\\
224	0.092975\\
225	0.079585\\
226	0.067125\\
227	0.054685\\
228	0.04395\\
229	0.03397\\
230	0.026545\\
231	0.020055\\
232	0.01492\\
233	0.01097\\
234	0.007815\\
235	0.00563\\
236	0.003875\\
237	0.003105\\
238	0.00214\\
239	0.001745\\
240	0.001355\\
241	0.001065\\
242	0.00097\\
243	0.00082\\
244	0.000825\\
245	0.00083\\
246	0.000795\\
247	0.00084\\
248	0.00133\\
249	0.001625\\
250	0.00176\\
251	0.002285\\
252	0.002705\\
253	0.003695\\
254	0.004845\\
255	0.00601\\
256	0.00819\\
257	0.010135\\
258	0.013485\\
259	0.01717\\
260	0.02164\\
261	0.02678\\
262	0.031315\\
263	0.03783\\
264	0.043865\\
265	0.050205\\
266	0.0585\\
267	0.06633\\
268	0.07549\\
269	0.083555\\
270	0.092825\\
271	0.103085\\
272	0.1132\\
273	0.123615\\
274	0.135035\\
275	0.145565\\
276	0.15667\\
277	0.1675\\
278	0.17879\\
279	0.189715\\
280	0.20044\\
281	0.210745\\
282	0.2209\\
283	0.231645\\
284	0.24264\\
285	0.253325\\
286	0.26238\\
287	0.272265\\
288	0.282685\\
289	0.291955\\
290	0.30243\\
291	0.311925\\
292	0.32029\\
293	0.329945\\
294	0.339145\\
295	0.34793\\
296	0.35663\\
297	0.36422\\
298	0.37478\\
299	0.383565\\
300	0.39263\\
301	0.401715\\
302	0.411\\
303	0.419635\\
304	0.42736\\
305	0.43621\\
306	0.442295\\
307	0.448025\\
308	0.451145\\
309	0.449835\\
310	0.44613\\
311	0.443005\\
312	0.441595\\
313	0.43681\\
314	0.43105\\
315	0.42219\\
316	0.41433\\
317	0.4043\\
318	0.393005\\
319	0.38218\\
320	0.371185\\
321	0.35956\\
322	0.3457\\
323	0.3336\\
324	0.321155\\
325	0.30867\\
326	0.296775\\
327	0.282895\\
328	0.26994\\
329	0.256305\\
330	0.24544\\
331	0.23199\\
332	0.21979\\
333	0.207885\\
334	0.19632\\
335	0.18532\\
336	0.174235\\
337	0.163455\\
338	0.15466\\
339	0.14468\\
340	0.137035\\
341	0.129585\\
342	0.120855\\
343	0.112835\\
344	0.105865\\
345	0.09935\\
346	0.093045\\
347	0.087085\\
348	0.08074\\
349	0.076505\\
350	0.070635\\
351	0.066055\\
352	0.06125\\
353	0.056935\\
354	0.05233\\
355	0.04874\\
356	0.045485\\
357	0.040885\\
358	0.037645\\
359	0.03456\\
360	0.03185\\
};
%\addlegendentry{$\text{135}^{\circ}$}

\addplot [color=red, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	0.02403\\
1	0.02476\\
2	0.02518\\
3	0.02607\\
4	0.026105\\
5	0.02787\\
6	0.029705\\
7	0.031775\\
8	0.03533\\
9	0.03966\\
10	0.045225\\
11	0.05332\\
12	0.06098\\
13	0.07175\\
14	0.083575\\
15	0.098525\\
16	0.113485\\
17	0.13064\\
18	0.15009\\
19	0.170155\\
20	0.190505\\
21	0.21097\\
22	0.23075\\
23	0.250165\\
24	0.269435\\
25	0.28677\\
26	0.303715\\
27	0.31806\\
28	0.3315\\
29	0.3454\\
30	0.355095\\
31	0.366975\\
32	0.376085\\
33	0.385835\\
34	0.394475\\
35	0.404595\\
36	0.413145\\
37	0.421665\\
38	0.42963\\
39	0.433805\\
40	0.435965\\
41	0.43583\\
42	0.4379\\
43	0.43719\\
44	0.4308\\
45	0.42309\\
46	0.41099\\
47	0.399095\\
48	0.38662\\
49	0.37574\\
50	0.36417\\
51	0.35544\\
52	0.343365\\
53	0.336335\\
54	0.326055\\
55	0.31787\\
56	0.31189\\
57	0.302875\\
58	0.296295\\
59	0.290265\\
60	0.281885\\
61	0.27537\\
62	0.26684\\
63	0.259795\\
64	0.25006\\
65	0.24075\\
66	0.231505\\
67	0.220705\\
68	0.209425\\
69	0.198405\\
70	0.18636\\
71	0.173605\\
72	0.160535\\
73	0.14731\\
74	0.13375\\
75	0.11968\\
76	0.106475\\
77	0.09269\\
78	0.07961\\
79	0.06896\\
80	0.05731\\
81	0.047365\\
82	0.03835\\
83	0.030585\\
84	0.02403\\
85	0.0181\\
86	0.013465\\
87	0.00949\\
88	0.006905\\
89	0.00455\\
90	0.002995\\
91	0.00187\\
92	0.00105\\
93	0.000595\\
94	0.00029\\
95	0.000125\\
96	3e-05\\
97	4e-05\\
98	5e-06\\
99	1.5e-05\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	5e-06\\
116	5e-06\\
117	0\\
118	3.5e-05\\
119	0.000105\\
120	0.00014\\
121	0.000275\\
122	0.00058\\
123	0.000945\\
124	0.00155\\
125	0.002835\\
126	0.004385\\
127	0.00667\\
128	0.009885\\
129	0.01376\\
130	0.01891\\
131	0.02511\\
132	0.030695\\
133	0.039085\\
134	0.04762\\
135	0.05755\\
136	0.06759\\
137	0.07991\\
138	0.09221\\
139	0.10548\\
140	0.11876\\
141	0.134145\\
142	0.14824\\
143	0.16535\\
144	0.1822\\
145	0.197355\\
146	0.21289\\
147	0.228245\\
148	0.243195\\
149	0.25633\\
150	0.2687\\
151	0.281785\\
152	0.292225\\
153	0.300675\\
154	0.3094\\
155	0.317985\\
156	0.32486\\
157	0.3314\\
158	0.336665\\
159	0.341755\\
160	0.34525\\
161	0.34886\\
162	0.3514\\
163	0.35338\\
164	0.35434\\
165	0.356\\
166	0.356135\\
167	0.355215\\
168	0.35623\\
169	0.3579\\
170	0.36173\\
171	0.367505\\
172	0.373725\\
173	0.379565\\
174	0.383765\\
175	0.387065\\
176	0.3881\\
177	0.388375\\
178	0.38801\\
179	0.386005\\
180	0.3826\\
181	0.37652\\
182	0.36958\\
183	0.361355\\
184	0.350885\\
185	0.338645\\
186	0.324395\\
187	0.309655\\
188	0.294035\\
189	0.27975\\
190	0.2636\\
191	0.24763\\
192	0.229785\\
193	0.212575\\
194	0.194205\\
195	0.175495\\
196	0.15624\\
197	0.136645\\
198	0.11709\\
199	0.1\\
200	0.083535\\
201	0.06855\\
202	0.055525\\
203	0.04476\\
204	0.035745\\
205	0.028945\\
206	0.022115\\
207	0.018015\\
208	0.014335\\
209	0.01119\\
210	0.00963\\
211	0.007295\\
212	0.006065\\
213	0.004695\\
214	0.003405\\
215	0.002655\\
216	0.001895\\
217	0.00133\\
218	0.000935\\
219	0.000645\\
220	0.00037\\
221	0.000155\\
222	0.000125\\
223	6.5e-05\\
224	2e-05\\
225	4e-05\\
226	1.5e-05\\
227	4e-05\\
228	3.5e-05\\
229	4e-05\\
230	8.5e-05\\
231	0.00016\\
232	0.000185\\
233	0.000225\\
234	0.000425\\
235	0.000735\\
236	0.00112\\
237	0.001625\\
238	0.00252\\
239	0.00355\\
240	0.005235\\
241	0.00739\\
242	0.01013\\
243	0.01471\\
244	0.01936\\
245	0.02652\\
246	0.035105\\
247	0.04463\\
248	0.057335\\
249	0.07304\\
250	0.08882\\
251	0.10898\\
252	0.12796\\
253	0.14929\\
254	0.16944\\
255	0.18962\\
256	0.20927\\
257	0.22704\\
258	0.24482\\
259	0.259435\\
260	0.27312\\
261	0.285745\\
262	0.29902\\
263	0.310165\\
264	0.32196\\
265	0.334245\\
266	0.344805\\
267	0.357065\\
268	0.36902\\
269	0.38155\\
270	0.392215\\
271	0.400455\\
272	0.40861\\
273	0.415665\\
274	0.42211\\
275	0.42599\\
276	0.426725\\
277	0.42502\\
278	0.42181\\
279	0.41714\\
280	0.408835\\
281	0.399985\\
282	0.395665\\
283	0.39265\\
284	0.391675\\
285	0.390495\\
286	0.387695\\
287	0.384255\\
288	0.381065\\
289	0.378245\\
290	0.37421\\
291	0.370675\\
292	0.36736\\
293	0.364645\\
294	0.359995\\
295	0.354815\\
296	0.351115\\
297	0.34659\\
298	0.340325\\
299	0.334485\\
300	0.328445\\
301	0.32115\\
302	0.31251\\
303	0.30556\\
304	0.29543\\
305	0.28706\\
306	0.27669\\
307	0.266245\\
308	0.256025\\
309	0.24382\\
310	0.23158\\
311	0.220235\\
312	0.207435\\
313	0.19529\\
314	0.183575\\
315	0.171435\\
316	0.159785\\
317	0.14596\\
318	0.133075\\
319	0.12268\\
320	0.109235\\
321	0.098245\\
322	0.087485\\
323	0.0778\\
324	0.06865\\
325	0.06077\\
326	0.05432\\
327	0.04869\\
328	0.0441\\
329	0.040185\\
330	0.03775\\
331	0.03482\\
332	0.032305\\
333	0.03143\\
334	0.030145\\
335	0.029315\\
336	0.02824\\
337	0.027605\\
338	0.027045\\
339	0.02669\\
340	0.026195\\
341	0.02561\\
342	0.02592\\
343	0.02545\\
344	0.025645\\
345	0.025115\\
346	0.02513\\
347	0.02518\\
348	0.025045\\
349	0.024715\\
350	0.02488\\
351	0.024675\\
352	0.024355\\
353	0.024375\\
354	0.024215\\
355	0.024295\\
356	0.023595\\
357	0.024285\\
358	0.0241\\
359	0.024165\\
360	0.023985\\
};
%\addlegendentry{$\text{225}^{\circ}$}

\addplot [color=green, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	0.29559\\
1	0.30393\\
2	0.31262\\
3	0.323065\\
4	0.33206\\
5	0.34163\\
6	0.350365\\
7	0.361215\\
8	0.37304\\
9	0.38253\\
10	0.394545\\
11	0.40625\\
12	0.41876\\
13	0.43049\\
14	0.4451\\
15	0.460005\\
16	0.478245\\
17	0.485585\\
18	0.47732\\
19	0.46353\\
20	0.449015\\
21	0.43339\\
22	0.41592\\
23	0.397935\\
24	0.380905\\
25	0.364205\\
26	0.347745\\
27	0.331855\\
28	0.31777\\
29	0.30197\\
30	0.28851\\
31	0.276365\\
32	0.26354\\
33	0.24943\\
34	0.23873\\
35	0.22409\\
36	0.21234\\
37	0.19772\\
38	0.18487\\
39	0.169755\\
40	0.15287\\
41	0.137885\\
42	0.12085\\
43	0.10312\\
44	0.087275\\
45	0.072305\\
46	0.05786\\
47	0.04636\\
48	0.03585\\
49	0.02652\\
50	0.019725\\
51	0.014195\\
52	0.009945\\
53	0.007155\\
54	0.00484\\
55	0.00315\\
56	0.00206\\
57	0.0015\\
58	0.00099\\
59	0.000855\\
60	0.00048\\
61	0.000365\\
62	0.00023\\
63	0.000215\\
64	0.000135\\
65	0.00012\\
66	0.00012\\
67	0.000115\\
68	0.000135\\
69	0.00011\\
70	0.00016\\
71	0.00017\\
72	0.00023\\
73	0.00025\\
74	0.00028\\
75	0.000315\\
76	0.00039\\
77	0.00053\\
78	0.00061\\
79	0.00061\\
80	0.00074\\
81	0.001045\\
82	0.0014\\
83	0.00158\\
84	0.0023\\
85	0.00296\\
86	0.00405\\
87	0.005505\\
88	0.00691\\
89	0.009655\\
90	0.012405\\
91	0.01637\\
92	0.021735\\
93	0.026995\\
94	0.03467\\
95	0.0435\\
96	0.052245\\
97	0.06344\\
98	0.07421\\
99	0.085395\\
100	0.0975\\
101	0.11026\\
102	0.121065\\
103	0.13437\\
104	0.145415\\
105	0.155545\\
106	0.16575\\
107	0.176945\\
108	0.18777\\
109	0.197635\\
110	0.20703\\
111	0.217465\\
112	0.228425\\
113	0.237475\\
114	0.247355\\
115	0.259425\\
116	0.26824\\
117	0.27942\\
118	0.289045\\
119	0.298205\\
120	0.30831\\
121	0.31696\\
122	0.32683\\
123	0.335115\\
124	0.343205\\
125	0.35172\\
126	0.3601\\
127	0.368105\\
128	0.375355\\
129	0.38305\\
130	0.389935\\
131	0.39746\\
132	0.40483\\
133	0.410675\\
134	0.41931\\
135	0.42472\\
136	0.43121\\
137	0.437405\\
138	0.44303\\
139	0.44311\\
140	0.448815\\
141	0.454985\\
142	0.457935\\
143	0.45627\\
144	0.44751\\
145	0.437785\\
146	0.421315\\
147	0.40414\\
148	0.386795\\
149	0.37042\\
150	0.35533\\
151	0.33952\\
152	0.32451\\
153	0.31026\\
154	0.295895\\
155	0.281\\
156	0.267575\\
157	0.252835\\
158	0.239665\\
159	0.227535\\
160	0.214155\\
161	0.201835\\
162	0.190085\\
163	0.17904\\
164	0.166555\\
165	0.155955\\
166	0.144405\\
167	0.134375\\
168	0.123915\\
169	0.11381\\
170	0.10401\\
171	0.093995\\
172	0.08364\\
173	0.074375\\
174	0.066255\\
175	0.05804\\
176	0.049155\\
177	0.042125\\
178	0.03477\\
179	0.029095\\
180	0.023015\\
181	0.01857\\
182	0.01451\\
183	0.011175\\
184	0.009015\\
185	0.007075\\
186	0.005515\\
187	0.004595\\
188	0.003555\\
189	0.00381\\
190	0.003515\\
191	0.003285\\
192	0.00378\\
193	0.00424\\
194	0.00426\\
195	0.004575\\
196	0.004985\\
197	0.00587\\
198	0.006265\\
199	0.00757\\
200	0.00818\\
201	0.0102\\
202	0.011805\\
203	0.013475\\
204	0.01583\\
205	0.0184\\
206	0.02124\\
207	0.024845\\
208	0.028275\\
209	0.031275\\
210	0.035665\\
211	0.039345\\
212	0.04463\\
213	0.049825\\
214	0.05487\\
215	0.0605\\
216	0.068925\\
217	0.075675\\
218	0.08414\\
219	0.09528\\
220	0.107155\\
221	0.119235\\
222	0.1325\\
223	0.14781\\
224	0.162725\\
225	0.177815\\
226	0.194485\\
227	0.21088\\
228	0.22408\\
229	0.237995\\
230	0.251935\\
231	0.263285\\
232	0.2748\\
233	0.28542\\
234	0.295995\\
235	0.304075\\
236	0.31347\\
237	0.31986\\
238	0.326765\\
239	0.333465\\
240	0.338695\\
241	0.34382\\
242	0.34704\\
243	0.34913\\
244	0.349695\\
245	0.349335\\
246	0.34762\\
247	0.344765\\
248	0.338215\\
249	0.33243\\
250	0.325665\\
251	0.32179\\
252	0.31875\\
253	0.32017\\
254	0.321835\\
255	0.324695\\
256	0.32614\\
257	0.328645\\
258	0.329825\\
259	0.328135\\
260	0.32626\\
261	0.32276\\
262	0.31914\\
263	0.314035\\
264	0.307485\\
265	0.300865\\
266	0.292865\\
267	0.2831\\
268	0.273615\\
269	0.26326\\
270	0.25237\\
271	0.2405\\
272	0.226475\\
273	0.21413\\
274	0.201155\\
275	0.187095\\
276	0.17472\\
277	0.16105\\
278	0.148715\\
279	0.137455\\
280	0.127015\\
281	0.115\\
282	0.10504\\
283	0.095445\\
284	0.08557\\
285	0.076585\\
286	0.068555\\
287	0.06014\\
288	0.05259\\
289	0.0449\\
290	0.038605\\
291	0.03246\\
292	0.026535\\
293	0.0213\\
294	0.01676\\
295	0.013955\\
296	0.01036\\
297	0.00793\\
298	0.005855\\
299	0.00438\\
300	0.00307\\
301	0.002115\\
302	0.00133\\
303	0.00096\\
304	0.000675\\
305	0.000435\\
306	0.000185\\
307	0.000205\\
308	0.000105\\
309	9.5e-05\\
310	2.5e-05\\
311	4e-05\\
312	3.5e-05\\
313	3e-05\\
314	1.5e-05\\
315	3.5e-05\\
316	4e-05\\
317	7.5e-05\\
318	0.000115\\
319	0.000215\\
320	0.000285\\
321	0.000495\\
322	0.00083\\
323	0.001435\\
324	0.00247\\
325	0.003595\\
326	0.005645\\
327	0.0082\\
328	0.01161\\
329	0.015695\\
330	0.021845\\
331	0.028125\\
332	0.03635\\
333	0.04412\\
334	0.053505\\
335	0.062525\\
336	0.072975\\
337	0.084675\\
338	0.095405\\
339	0.10558\\
340	0.115705\\
341	0.127475\\
342	0.13763\\
343	0.147575\\
344	0.1579\\
345	0.16804\\
346	0.17692\\
347	0.18514\\
348	0.19575\\
349	0.20409\\
350	0.212105\\
351	0.22057\\
352	0.229275\\
353	0.23627\\
354	0.245265\\
355	0.254195\\
356	0.260955\\
357	0.270105\\
358	0.27768\\
359	0.286395\\
360	0.295345\\
};
%\addlegendentry{$\text{315}^{\circ}$}

\end{axis}
\end{tikzpicture}%

==> NewCompar3Modes.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=360,
xtick={  0,  45,  90, 135, 180, 225, 270, 315, 360},
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Angle }\phi\text{ (deg)}$},
ymode=log,
ymin=1e-05,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel style={align=center}, ylabel ={Bit Error Rate\\ TM$_{02}$ + TM$_{21}$ + TM$_{31}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.96,1.34)}, legend cell align=center, legend columns =4, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.2pt]
  table[row sep=crcr]{%
0	0.24983\\
1	0.249305\\
2	0.24856\\
3	0.247665\\
4	0.245955\\
5	0.243155\\
6	0.2392\\
7	0.23328\\
8	0.227125\\
9	0.218915\\
10	0.210415\\
11	0.20256\\
12	0.19117\\
13	0.18118\\
14	0.16982\\
15	0.157925\\
16	0.14546\\
17	0.132375\\
18	0.119675\\
19	0.10809\\
20	0.095615\\
21	0.083655\\
22	0.072805\\
23	0.06279\\
24	0.05267\\
25	0.04319\\
26	0.035005\\
27	0.028395\\
28	0.021565\\
29	0.015955\\
30	0.0117\\
31	0.0083\\
32	0.00563\\
33	0.00415\\
34	0.00225\\
35	0.00164\\
36	0.001005\\
37	0.00066\\
38	0.000305\\
39	0.00028\\
40	0.00014\\
41	9.5e-05\\
42	7.5e-05\\
43	4e-05\\
44	2.5e-05\\
45	3.5e-05\\
46	1e-05\\
47	3.5e-05\\
48	5.5e-05\\
49	7.5e-05\\
50	0.00012\\
51	0.00017\\
52	0.00017\\
53	0.000335\\
54	0.000465\\
55	0.00085\\
56	0.001345\\
57	0.001875\\
58	0.002975\\
59	0.004395\\
60	0.00619\\
61	0.008825\\
62	0.01146\\
63	0.014665\\
64	0.02006\\
65	0.02504\\
66	0.031565\\
67	0.038475\\
68	0.04713\\
69	0.057495\\
70	0.066405\\
71	0.07798\\
72	0.0904\\
73	0.103145\\
74	0.117965\\
75	0.133655\\
76	0.15051\\
77	0.16794\\
78	0.186495\\
79	0.20583\\
80	0.22541\\
81	0.245735\\
82	0.2666\\
83	0.288685\\
84	0.311455\\
85	0.33251\\
86	0.35408\\
87	0.375765\\
88	0.398465\\
89	0.42015\\
90	0.44111\\
91	0.46346\\
92	0.484165\\
93	0.493535\\
94	0.473865\\
95	0.454685\\
96	0.435585\\
97	0.417285\\
98	0.400225\\
99	0.382555\\
100	0.36721\\
101	0.35109\\
102	0.33625\\
103	0.32122\\
104	0.309365\\
105	0.294795\\
106	0.284545\\
107	0.273035\\
108	0.262935\\
109	0.253875\\
110	0.24556\\
111	0.23811\\
112	0.230205\\
113	0.225015\\
114	0.219045\\
115	0.21412\\
116	0.212115\\
117	0.20785\\
118	0.204295\\
119	0.203305\\
120	0.203235\\
121	0.20192\\
122	0.201355\\
123	0.20176\\
124	0.20404\\
125	0.206855\\
126	0.2071\\
127	0.21007\\
128	0.214905\\
129	0.21923\\
130	0.223935\\
131	0.229105\\
132	0.235605\\
133	0.241705\\
134	0.2502\\
135	0.2573\\
136	0.2673\\
137	0.27705\\
138	0.287385\\
139	0.29875\\
140	0.310495\\
141	0.32411\\
142	0.33799\\
143	0.35331\\
144	0.366965\\
145	0.38183\\
146	0.39643\\
147	0.41131\\
148	0.42536\\
149	0.43644\\
150	0.44586\\
151	0.452135\\
152	0.451795\\
153	0.446305\\
154	0.43522\\
155	0.421725\\
156	0.40977\\
157	0.397315\\
158	0.38464\\
159	0.371105\\
160	0.35684\\
161	0.34448\\
162	0.332155\\
163	0.31819\\
164	0.3076\\
165	0.295385\\
166	0.283015\\
167	0.27161\\
168	0.25978\\
169	0.251315\\
170	0.239055\\
171	0.229585\\
172	0.218915\\
173	0.21111\\
174	0.201075\\
175	0.193465\\
176	0.1839\\
177	0.176\\
178	0.169005\\
179	0.16125\\
180	0.15473\\
181	0.147965\\
182	0.142115\\
183	0.135665\\
184	0.130815\\
185	0.12447\\
186	0.12089\\
187	0.11541\\
188	0.111745\\
189	0.107975\\
190	0.1049\\
191	0.101845\\
192	0.099585\\
193	0.097545\\
194	0.09617\\
195	0.094195\\
196	0.09197\\
197	0.091715\\
198	0.090615\\
199	0.09063\\
200	0.08972\\
201	0.08914\\
202	0.088965\\
203	0.08826\\
204	0.08906\\
205	0.08863\\
206	0.08963\\
207	0.090505\\
208	0.08976\\
209	0.09006\\
210	0.090565\\
211	0.09086\\
212	0.091685\\
213	0.09207\\
214	0.09237\\
215	0.092395\\
216	0.091665\\
217	0.092605\\
218	0.091285\\
219	0.090135\\
220	0.090005\\
221	0.0891\\
222	0.08805\\
223	0.087435\\
224	0.085665\\
225	0.08422\\
226	0.08319\\
227	0.080705\\
228	0.079265\\
229	0.076565\\
230	0.075675\\
231	0.073515\\
232	0.070605\\
233	0.068535\\
234	0.0654\\
235	0.0643\\
236	0.060245\\
237	0.059045\\
238	0.056585\\
239	0.054745\\
240	0.05252\\
241	0.05088\\
242	0.04984\\
243	0.04825\\
244	0.04681\\
245	0.045655\\
246	0.04511\\
247	0.044665\\
248	0.04476\\
249	0.04418\\
250	0.04474\\
251	0.0444\\
252	0.044565\\
253	0.04585\\
254	0.04601\\
255	0.04718\\
256	0.049115\\
257	0.050175\\
258	0.051625\\
259	0.05558\\
260	0.05757\\
261	0.060155\\
262	0.06328\\
263	0.06736\\
264	0.072855\\
265	0.07756\\
266	0.084975\\
267	0.091695\\
268	0.09954\\
269	0.107475\\
270	0.118005\\
271	0.127405\\
272	0.136825\\
273	0.14877\\
274	0.15907\\
275	0.170225\\
276	0.181985\\
277	0.19375\\
278	0.20749\\
279	0.219045\\
280	0.23147\\
281	0.243495\\
282	0.253965\\
283	0.2664\\
284	0.279575\\
285	0.290155\\
286	0.3022\\
287	0.311805\\
288	0.322385\\
289	0.331375\\
290	0.342075\\
291	0.350185\\
292	0.35698\\
293	0.363795\\
294	0.367015\\
295	0.369275\\
296	0.37042\\
297	0.368855\\
298	0.36748\\
299	0.363925\\
300	0.356435\\
301	0.35061\\
302	0.34307\\
303	0.33274\\
304	0.32465\\
305	0.3147\\
306	0.30433\\
307	0.29632\\
308	0.286565\\
309	0.277045\\
310	0.26865\\
311	0.258085\\
312	0.250645\\
313	0.24143\\
314	0.23243\\
315	0.224965\\
316	0.218645\\
317	0.21082\\
318	0.203255\\
319	0.19547\\
320	0.189775\\
321	0.185045\\
322	0.1794\\
323	0.17577\\
324	0.17076\\
325	0.16736\\
326	0.1637\\
327	0.16037\\
328	0.15879\\
329	0.15591\\
330	0.1558\\
331	0.15447\\
332	0.15415\\
333	0.154825\\
334	0.15545\\
335	0.157045\\
336	0.157845\\
337	0.15975\\
338	0.16305\\
339	0.16579\\
340	0.16895\\
341	0.17341\\
342	0.176595\\
343	0.180295\\
344	0.18563\\
345	0.19101\\
346	0.195375\\
347	0.1999\\
348	0.20589\\
349	0.21114\\
350	0.215145\\
351	0.220415\\
352	0.22512\\
353	0.231205\\
354	0.23359\\
355	0.23808\\
356	0.242245\\
357	0.24432\\
358	0.246575\\
359	0.248125\\
360	0.249255\\
};
\addlegendentry{$\text{45}^\circ$}

\addplot [color=blue, line width=1.2pt]
  table[row sep=crcr]{%
0	0.080025\\
1	0.082665\\
2	0.08918\\
3	0.0958\\
4	0.101575\\
5	0.10703\\
6	0.11515\\
7	0.121805\\
8	0.13052\\
9	0.138055\\
10	0.14748\\
11	0.15787\\
12	0.167485\\
13	0.17779\\
14	0.18896\\
15	0.20101\\
16	0.212445\\
17	0.224185\\
18	0.238195\\
19	0.251995\\
20	0.26568\\
21	0.28096\\
22	0.297415\\
23	0.312795\\
24	0.32804\\
25	0.347245\\
26	0.363665\\
27	0.379425\\
28	0.39827\\
29	0.41325\\
30	0.43142\\
31	0.444905\\
32	0.45137\\
33	0.44855\\
34	0.44113\\
35	0.426855\\
36	0.412795\\
37	0.39461\\
38	0.38034\\
39	0.36393\\
40	0.34958\\
41	0.33413\\
42	0.32049\\
43	0.307005\\
44	0.29362\\
45	0.2807\\
46	0.270075\\
47	0.259745\\
48	0.251295\\
49	0.24094\\
50	0.232705\\
51	0.22468\\
52	0.218675\\
53	0.21259\\
54	0.20635\\
55	0.20136\\
56	0.198035\\
57	0.1939\\
58	0.191065\\
59	0.189435\\
60	0.188125\\
61	0.188065\\
62	0.188455\\
63	0.19042\\
64	0.191585\\
65	0.195585\\
66	0.19843\\
67	0.202785\\
68	0.20896\\
69	0.215505\\
70	0.222505\\
71	0.22986\\
72	0.23807\\
73	0.248275\\
74	0.258885\\
75	0.26877\\
76	0.28082\\
77	0.293475\\
78	0.30842\\
79	0.32024\\
80	0.33546\\
81	0.349865\\
82	0.36451\\
83	0.38033\\
84	0.395295\\
85	0.40942\\
86	0.42251\\
87	0.4344\\
88	0.441355\\
89	0.442025\\
90	0.43824\\
91	0.428125\\
92	0.41445\\
93	0.39884\\
94	0.3806\\
95	0.36151\\
96	0.341525\\
97	0.32224\\
98	0.301535\\
99	0.2809\\
100	0.262195\\
101	0.24195\\
102	0.22366\\
103	0.203605\\
104	0.18493\\
105	0.167655\\
106	0.15188\\
107	0.135625\\
108	0.11941\\
109	0.105395\\
110	0.09221\\
111	0.078425\\
112	0.066255\\
113	0.056335\\
114	0.04613\\
115	0.03792\\
116	0.030225\\
117	0.02379\\
118	0.018945\\
119	0.01429\\
120	0.01004\\
121	0.00707\\
122	0.00493\\
123	0.003565\\
124	0.00219\\
125	0.001405\\
126	0.00086\\
127	0.00057\\
128	0.00031\\
129	0.00025\\
130	0.00013\\
131	8.5e-05\\
132	4.5e-05\\
133	3e-05\\
134	5e-05\\
135	4.5e-05\\
136	3.5e-05\\
137	6.5e-05\\
138	2.5e-05\\
139	7e-05\\
140	0.00015\\
141	0.00027\\
142	0.00042\\
143	0.0006\\
144	0.00115\\
145	0.00187\\
146	0.003065\\
147	0.004675\\
148	0.00696\\
149	0.01002\\
150	0.014395\\
151	0.01925\\
152	0.026345\\
153	0.03457\\
154	0.04249\\
155	0.053895\\
156	0.065275\\
157	0.077545\\
158	0.091685\\
159	0.10589\\
160	0.12166\\
161	0.138495\\
162	0.15507\\
163	0.172505\\
164	0.19041\\
165	0.209705\\
166	0.227745\\
167	0.247075\\
168	0.26669\\
169	0.28687\\
170	0.305825\\
171	0.32506\\
172	0.345985\\
173	0.3649\\
174	0.384305\\
175	0.402295\\
176	0.42108\\
177	0.439665\\
178	0.458405\\
179	0.476205\\
180	0.491945\\
181	0.48849\\
182	0.470905\\
183	0.453965\\
184	0.43913\\
185	0.422335\\
186	0.40697\\
187	0.392\\
188	0.375925\\
189	0.36302\\
190	0.348265\\
191	0.33409\\
192	0.321205\\
193	0.30872\\
194	0.296015\\
195	0.284735\\
196	0.27417\\
197	0.261595\\
198	0.253875\\
199	0.24476\\
200	0.23485\\
201	0.226885\\
202	0.219915\\
203	0.21303\\
204	0.206965\\
205	0.2009\\
206	0.195735\\
207	0.19265\\
208	0.1885\\
209	0.18484\\
210	0.183135\\
211	0.180905\\
212	0.178875\\
213	0.178075\\
214	0.17694\\
215	0.177505\\
216	0.17837\\
217	0.17886\\
218	0.18092\\
219	0.184215\\
220	0.186165\\
221	0.18942\\
222	0.193365\\
223	0.19771\\
224	0.201855\\
225	0.20714\\
226	0.212915\\
227	0.218725\\
228	0.22689\\
229	0.233375\\
230	0.24254\\
231	0.25236\\
232	0.260195\\
233	0.271365\\
234	0.2808\\
235	0.2926\\
236	0.303855\\
237	0.315555\\
238	0.32819\\
239	0.33906\\
240	0.35244\\
241	0.36241\\
242	0.37518\\
243	0.38592\\
244	0.395175\\
245	0.403955\\
246	0.41161\\
247	0.418455\\
248	0.41953\\
249	0.41757\\
250	0.412765\\
251	0.403045\\
252	0.39184\\
253	0.38116\\
254	0.36988\\
255	0.358755\\
256	0.348515\\
257	0.337015\\
258	0.32612\\
259	0.31356\\
260	0.30269\\
261	0.29186\\
262	0.280465\\
263	0.270305\\
264	0.259975\\
265	0.2492\\
266	0.2406\\
267	0.229875\\
268	0.22017\\
269	0.212065\\
270	0.20395\\
271	0.196745\\
272	0.18825\\
273	0.183435\\
274	0.177105\\
275	0.17062\\
276	0.165525\\
277	0.16167\\
278	0.15783\\
279	0.153315\\
280	0.150935\\
281	0.149175\\
282	0.148715\\
283	0.14655\\
284	0.14623\\
285	0.145605\\
286	0.14563\\
287	0.14766\\
288	0.14854\\
289	0.15051\\
290	0.150985\\
291	0.153065\\
292	0.15703\\
293	0.159365\\
294	0.16177\\
295	0.165845\\
296	0.168935\\
297	0.17444\\
298	0.177025\\
299	0.18016\\
300	0.18446\\
301	0.18713\\
302	0.19124\\
303	0.19404\\
304	0.195735\\
305	0.19564\\
306	0.19599\\
307	0.19465\\
308	0.19275\\
309	0.19027\\
310	0.188685\\
311	0.185415\\
312	0.183165\\
313	0.179165\\
314	0.17573\\
315	0.17209\\
316	0.168355\\
317	0.162475\\
318	0.158555\\
319	0.152885\\
320	0.14796\\
321	0.14046\\
322	0.13261\\
323	0.125445\\
324	0.11876\\
325	0.111285\\
326	0.1046\\
327	0.09789\\
328	0.09145\\
329	0.08627\\
330	0.08084\\
331	0.07553\\
332	0.071565\\
333	0.06847\\
334	0.06486\\
335	0.06122\\
336	0.059355\\
337	0.055815\\
338	0.054605\\
339	0.053835\\
340	0.05129\\
341	0.05099\\
342	0.050445\\
343	0.049405\\
344	0.0498\\
345	0.04812\\
346	0.04891\\
347	0.049335\\
348	0.05051\\
349	0.05064\\
350	0.052025\\
351	0.053565\\
352	0.05482\\
353	0.05654\\
354	0.058695\\
355	0.06246\\
356	0.064015\\
357	0.067635\\
358	0.07236\\
359	0.075365\\
360	0.080265\\
};
\addlegendentry{$\text{135}^\circ$}

\addplot [color=red, line width=1.2pt]
  table[row sep=crcr]{%
0	0.100725\\
1	0.09772\\
2	0.09551\\
3	0.092505\\
4	0.090465\\
5	0.088105\\
6	0.08628\\
7	0.08456\\
8	0.083415\\
9	0.08385\\
10	0.0819\\
11	0.082095\\
12	0.082295\\
13	0.08175\\
14	0.082855\\
15	0.083255\\
16	0.08469\\
17	0.086725\\
18	0.088185\\
19	0.09041\\
20	0.093055\\
21	0.09653\\
22	0.09987\\
23	0.104425\\
24	0.110605\\
25	0.11527\\
26	0.121625\\
27	0.12919\\
28	0.13624\\
29	0.14594\\
30	0.15374\\
31	0.16424\\
32	0.17461\\
33	0.18494\\
34	0.196355\\
35	0.20772\\
36	0.21722\\
37	0.227885\\
38	0.23527\\
39	0.241145\\
40	0.24611\\
41	0.249135\\
42	0.25094\\
43	0.25245\\
44	0.254045\\
45	0.25198\\
46	0.25129\\
47	0.251445\\
48	0.2512\\
49	0.24797\\
50	0.24418\\
51	0.241085\\
52	0.23514\\
53	0.22754\\
54	0.218175\\
55	0.21058\\
56	0.20127\\
57	0.192345\\
58	0.18206\\
59	0.17313\\
60	0.164725\\
61	0.15537\\
62	0.148\\
63	0.14099\\
64	0.133155\\
65	0.12659\\
66	0.120875\\
67	0.11406\\
68	0.107875\\
69	0.104265\\
70	0.100185\\
71	0.096135\\
72	0.092995\\
73	0.090015\\
74	0.08809\\
75	0.08536\\
76	0.084735\\
77	0.08464\\
78	0.08341\\
79	0.08386\\
80	0.08334\\
81	0.084115\\
82	0.085365\\
83	0.08771\\
84	0.090225\\
85	0.093535\\
86	0.09673\\
87	0.09967\\
88	0.105775\\
89	0.109995\\
90	0.11515\\
91	0.12243\\
92	0.13062\\
93	0.13726\\
94	0.143795\\
95	0.153875\\
96	0.162085\\
97	0.17067\\
98	0.179515\\
99	0.18876\\
100	0.197985\\
101	0.20938\\
102	0.219615\\
103	0.229015\\
104	0.2388\\
105	0.24907\\
106	0.258465\\
107	0.26857\\
108	0.27828\\
109	0.28726\\
110	0.296075\\
111	0.307255\\
112	0.314885\\
113	0.32179\\
114	0.329455\\
115	0.335815\\
116	0.342925\\
117	0.347465\\
118	0.3508\\
119	0.35252\\
120	0.35358\\
121	0.354735\\
122	0.35116\\
123	0.34857\\
124	0.34566\\
125	0.340225\\
126	0.33398\\
127	0.32798\\
128	0.320475\\
129	0.31337\\
130	0.308045\\
131	0.299915\\
132	0.296085\\
133	0.287985\\
134	0.28145\\
135	0.27418\\
136	0.271145\\
137	0.26461\\
138	0.261725\\
139	0.257765\\
140	0.25246\\
141	0.25107\\
142	0.248805\\
143	0.24699\\
144	0.24539\\
145	0.24236\\
146	0.242195\\
147	0.242745\\
148	0.24422\\
149	0.24594\\
150	0.248095\\
151	0.25029\\
152	0.254385\\
153	0.257985\\
154	0.26432\\
155	0.26924\\
156	0.27596\\
157	0.28299\\
158	0.2917\\
159	0.29993\\
160	0.3082\\
161	0.31853\\
162	0.32943\\
163	0.34107\\
164	0.351445\\
165	0.36293\\
166	0.374485\\
167	0.38626\\
168	0.395785\\
169	0.408185\\
170	0.41545\\
171	0.4243\\
172	0.430095\\
173	0.434635\\
174	0.434535\\
175	0.431725\\
176	0.42662\\
177	0.418555\\
178	0.407585\\
179	0.395015\\
180	0.379785\\
181	0.36601\\
182	0.350915\\
183	0.334045\\
184	0.31784\\
185	0.30204\\
186	0.286045\\
187	0.26996\\
188	0.25217\\
189	0.23619\\
190	0.22033\\
191	0.203655\\
192	0.18681\\
193	0.17081\\
194	0.15507\\
195	0.140265\\
196	0.125615\\
197	0.11178\\
198	0.098925\\
199	0.08584\\
200	0.07452\\
201	0.063675\\
202	0.05334\\
203	0.044225\\
204	0.036235\\
205	0.02874\\
206	0.022575\\
207	0.01723\\
208	0.012935\\
209	0.00952\\
210	0.00675\\
211	0.00469\\
212	0.00299\\
213	0.002265\\
214	0.00138\\
215	0.0007\\
216	0.000455\\
217	0.00032\\
218	0.000175\\
219	0.00012\\
220	5e-05\\
221	6e-05\\
222	5e-05\\
223	3e-05\\
224	5e-05\\
225	4e-05\\
226	7e-05\\
227	3e-05\\
228	5.5e-05\\
229	4e-05\\
230	6.5e-05\\
231	0.00022\\
232	0.000285\\
233	0.000405\\
234	0.000635\\
235	0.001085\\
236	0.001525\\
237	0.002625\\
238	0.003585\\
239	0.00495\\
240	0.00712\\
241	0.009945\\
242	0.01342\\
243	0.017745\\
244	0.02256\\
245	0.02962\\
246	0.03647\\
247	0.04508\\
248	0.053805\\
249	0.06509\\
250	0.07656\\
251	0.09022\\
252	0.104885\\
253	0.12078\\
254	0.13744\\
255	0.15393\\
256	0.17109\\
257	0.19084\\
258	0.21116\\
259	0.23081\\
260	0.252725\\
261	0.27348\\
262	0.29656\\
263	0.316905\\
264	0.338265\\
265	0.36255\\
266	0.38452\\
267	0.40654\\
268	0.426335\\
269	0.4456\\
270	0.464395\\
271	0.4726\\
272	0.47155\\
273	0.45737\\
274	0.43984\\
275	0.42255\\
276	0.405355\\
277	0.38846\\
278	0.371635\\
279	0.355475\\
280	0.342875\\
281	0.328465\\
282	0.314945\\
283	0.3027\\
284	0.290885\\
285	0.28116\\
286	0.270365\\
287	0.259685\\
288	0.25104\\
289	0.244645\\
290	0.23751\\
291	0.230195\\
292	0.22464\\
293	0.219265\\
294	0.214885\\
295	0.209905\\
296	0.206315\\
297	0.20358\\
298	0.20106\\
299	0.199825\\
300	0.198215\\
301	0.19702\\
302	0.196355\\
303	0.196985\\
304	0.196985\\
305	0.197405\\
306	0.19946\\
307	0.20065\\
308	0.20208\\
309	0.20562\\
310	0.20849\\
311	0.21045\\
312	0.21466\\
313	0.217975\\
314	0.221785\\
315	0.224865\\
316	0.22942\\
317	0.233885\\
318	0.23837\\
319	0.240795\\
320	0.24612\\
321	0.24872\\
322	0.25073\\
323	0.255465\\
324	0.256955\\
325	0.25685\\
326	0.25812\\
327	0.256225\\
328	0.255975\\
329	0.253395\\
330	0.249975\\
331	0.248085\\
332	0.242445\\
333	0.23972\\
334	0.234395\\
335	0.22872\\
336	0.2241\\
337	0.218105\\
338	0.21255\\
339	0.206895\\
340	0.20058\\
341	0.196555\\
342	0.18886\\
343	0.183115\\
344	0.177265\\
345	0.17162\\
346	0.16481\\
347	0.15979\\
348	0.153905\\
349	0.149835\\
350	0.143385\\
351	0.13811\\
352	0.133915\\
353	0.12819\\
354	0.12395\\
355	0.119565\\
356	0.115225\\
357	0.11036\\
358	0.106775\\
359	0.104765\\
360	0.10131\\
};
\addlegendentry{$\text{225}^\circ$}

\addplot [color=green, line width=1.2pt]
  table[row sep=crcr]{%
0	0.364005\\
1	0.36491\\
2	0.36213\\
3	0.35995\\
4	0.355395\\
5	0.34968\\
6	0.341685\\
7	0.334405\\
8	0.32575\\
9	0.31803\\
10	0.308105\\
11	0.296495\\
12	0.28746\\
13	0.275525\\
14	0.2671\\
15	0.254875\\
16	0.245855\\
17	0.23513\\
18	0.225865\\
19	0.21515\\
20	0.20694\\
21	0.199495\\
22	0.191245\\
23	0.183285\\
24	0.17805\\
25	0.171515\\
26	0.16825\\
27	0.1641\\
28	0.16081\\
29	0.1593\\
30	0.159605\\
31	0.15916\\
32	0.15908\\
33	0.160675\\
34	0.16309\\
35	0.16772\\
36	0.17151\\
37	0.17732\\
38	0.18428\\
39	0.190915\\
40	0.199845\\
41	0.207745\\
42	0.21852\\
43	0.228125\\
44	0.239025\\
45	0.25044\\
46	0.263325\\
47	0.27584\\
48	0.28936\\
49	0.302015\\
50	0.31637\\
51	0.332405\\
52	0.348125\\
53	0.36117\\
54	0.37897\\
55	0.39444\\
56	0.411045\\
57	0.42721\\
58	0.44356\\
59	0.45759\\
60	0.472625\\
61	0.4786\\
62	0.470155\\
63	0.455505\\
64	0.44051\\
65	0.424225\\
66	0.407615\\
67	0.389505\\
68	0.373685\\
69	0.357405\\
70	0.341355\\
71	0.32422\\
72	0.30909\\
73	0.29361\\
74	0.27757\\
75	0.26369\\
76	0.24765\\
77	0.23396\\
78	0.219655\\
79	0.20571\\
80	0.19211\\
81	0.17913\\
82	0.1646\\
83	0.15301\\
84	0.14053\\
85	0.12812\\
86	0.117605\\
87	0.10748\\
88	0.09853\\
89	0.088465\\
90	0.080075\\
91	0.07234\\
92	0.0671\\
93	0.06168\\
94	0.05558\\
95	0.05263\\
96	0.04756\\
97	0.04489\\
98	0.042585\\
99	0.04085\\
100	0.03862\\
101	0.036995\\
102	0.035155\\
103	0.03435\\
104	0.033745\\
105	0.032735\\
106	0.033495\\
107	0.032665\\
108	0.03319\\
109	0.033585\\
110	0.03355\\
111	0.034995\\
112	0.03648\\
113	0.036845\\
114	0.03926\\
115	0.0405\\
116	0.04379\\
117	0.046665\\
118	0.049365\\
119	0.05417\\
120	0.05772\\
121	0.061505\\
122	0.06758\\
123	0.07251\\
124	0.07956\\
125	0.08455\\
126	0.091955\\
127	0.098805\\
128	0.106385\\
129	0.113235\\
130	0.11917\\
131	0.12583\\
132	0.131635\\
133	0.136695\\
134	0.142525\\
135	0.14653\\
136	0.14946\\
137	0.152685\\
138	0.15702\\
139	0.1592\\
140	0.16166\\
141	0.163325\\
142	0.165135\\
143	0.16414\\
144	0.16264\\
145	0.16056\\
146	0.158465\\
147	0.155445\\
148	0.151495\\
149	0.14683\\
150	0.14329\\
151	0.138605\\
152	0.13572\\
153	0.13169\\
154	0.128625\\
155	0.125735\\
156	0.12337\\
157	0.122645\\
158	0.120575\\
159	0.11893\\
160	0.119055\\
161	0.11818\\
162	0.1189\\
163	0.119325\\
164	0.12002\\
165	0.12028\\
166	0.120885\\
167	0.122835\\
168	0.123765\\
169	0.126595\\
170	0.128785\\
171	0.13241\\
172	0.135405\\
173	0.139375\\
174	0.14348\\
175	0.14921\\
176	0.15502\\
177	0.15985\\
178	0.168905\\
179	0.17467\\
180	0.18225\\
181	0.190505\\
182	0.19789\\
183	0.207595\\
184	0.216305\\
185	0.22447\\
186	0.23526\\
187	0.244275\\
188	0.25462\\
189	0.266185\\
190	0.277185\\
191	0.28656\\
192	0.299025\\
193	0.30914\\
194	0.32133\\
195	0.33273\\
196	0.341985\\
197	0.352825\\
198	0.36384\\
199	0.373425\\
200	0.38426\\
201	0.39217\\
202	0.402225\\
203	0.40842\\
204	0.412665\\
205	0.414765\\
206	0.414195\\
207	0.40789\\
208	0.39998\\
209	0.388345\\
210	0.377735\\
211	0.36309\\
212	0.348565\\
213	0.33396\\
214	0.31969\\
215	0.302835\\
216	0.28785\\
217	0.273095\\
218	0.260365\\
219	0.24632\\
220	0.23557\\
221	0.22379\\
222	0.21346\\
223	0.203965\\
224	0.1948\\
225	0.185255\\
226	0.18044\\
227	0.17398\\
228	0.168085\\
229	0.163295\\
230	0.15802\\
231	0.15307\\
232	0.14973\\
233	0.14681\\
234	0.14381\\
235	0.142885\\
236	0.14152\\
237	0.139825\\
238	0.141515\\
239	0.13965\\
240	0.14171\\
241	0.14232\\
242	0.145435\\
243	0.149015\\
244	0.15184\\
245	0.155815\\
246	0.161465\\
247	0.167565\\
248	0.172975\\
249	0.1802\\
250	0.187885\\
251	0.1956\\
252	0.204085\\
253	0.21325\\
254	0.22442\\
255	0.23445\\
256	0.24638\\
257	0.257955\\
258	0.26978\\
259	0.282275\\
260	0.294505\\
261	0.30818\\
262	0.319915\\
263	0.332585\\
264	0.3455\\
265	0.35712\\
266	0.36521\\
267	0.37414\\
268	0.379815\\
269	0.381985\\
270	0.38258\\
271	0.37886\\
272	0.37117\\
273	0.36138\\
274	0.346745\\
275	0.332655\\
276	0.31746\\
277	0.29999\\
278	0.2819\\
279	0.2643\\
280	0.24487\\
281	0.22846\\
282	0.209755\\
283	0.19205\\
284	0.174795\\
285	0.15805\\
286	0.14307\\
287	0.127165\\
288	0.113525\\
289	0.100685\\
290	0.088135\\
291	0.075075\\
292	0.065085\\
293	0.0535\\
294	0.0454\\
295	0.037\\
296	0.030315\\
297	0.023805\\
298	0.017795\\
299	0.01352\\
300	0.010125\\
301	0.0072\\
302	0.00491\\
303	0.003345\\
304	0.00227\\
305	0.00129\\
306	0.00077\\
307	0.000475\\
308	0.000335\\
309	0.000155\\
310	8.5e-05\\
311	5e-05\\
312	4e-05\\
313	3.5e-05\\
314	5.5e-05\\
315	2.5e-05\\
316	3.5e-05\\
317	6e-05\\
318	0.000105\\
319	8e-05\\
320	0.00022\\
321	0.000255\\
322	0.000485\\
323	0.000815\\
324	0.00134\\
325	0.00199\\
326	0.00326\\
327	0.0051\\
328	0.0075\\
329	0.01084\\
330	0.014875\\
331	0.02008\\
332	0.02572\\
333	0.033075\\
334	0.04114\\
335	0.050015\\
336	0.060555\\
337	0.07208\\
338	0.08247\\
339	0.094985\\
340	0.109355\\
341	0.123745\\
342	0.1387\\
343	0.15289\\
344	0.169265\\
345	0.184025\\
346	0.199775\\
347	0.21618\\
348	0.23217\\
349	0.24748\\
350	0.26329\\
351	0.279085\\
352	0.292305\\
353	0.30773\\
354	0.31957\\
355	0.33055\\
356	0.341565\\
357	0.350995\\
358	0.357045\\
359	0.361945\\
360	0.363945\\
};
\addlegendentry{$\text{315}^\circ$}

\addplot [color=black, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	0.269255\\
1	0.288075\\
2	0.30491\\
3	0.32372\\
4	0.343145\\
5	0.36446\\
6	0.38626\\
7	0.40822\\
8	0.432355\\
9	0.454205\\
10	0.473975\\
11	0.475235\\
12	0.450185\\
13	0.42393\\
14	0.39557\\
15	0.364055\\
16	0.334745\\
17	0.304265\\
18	0.273515\\
19	0.24365\\
20	0.21405\\
21	0.186945\\
22	0.159745\\
23	0.1343\\
24	0.111465\\
25	0.092035\\
26	0.073985\\
27	0.059235\\
28	0.045305\\
29	0.035105\\
30	0.02659\\
31	0.01902\\
32	0.014335\\
33	0.00997\\
34	0.00657\\
35	0.00444\\
36	0.00284\\
37	0.00178\\
38	0.001085\\
39	0.000575\\
40	0.0004\\
41	0.00026\\
42	0.00012\\
43	7.5e-05\\
44	4.5e-05\\
45	2.5e-05\\
46	1.5e-05\\
47	2e-05\\
48	1.5e-05\\
49	4e-05\\
50	2.5e-05\\
51	4.5e-05\\
52	8.5e-05\\
53	7.5e-05\\
54	0.00018\\
55	0.00028\\
56	0.00035\\
57	0.000605\\
58	0.00103\\
59	0.001245\\
60	0.0021\\
61	0.002745\\
62	0.00364\\
63	0.005275\\
64	0.00744\\
65	0.00947\\
66	0.012585\\
67	0.01608\\
68	0.02119\\
69	0.02679\\
70	0.03408\\
71	0.04188\\
72	0.05257\\
73	0.063185\\
74	0.07577\\
75	0.08885\\
76	0.10547\\
77	0.12149\\
78	0.139125\\
79	0.157495\\
80	0.17468\\
81	0.19369\\
82	0.21147\\
83	0.229875\\
84	0.24727\\
85	0.26585\\
86	0.280585\\
87	0.29984\\
88	0.31596\\
89	0.331975\\
90	0.348305\\
91	0.365155\\
92	0.38139\\
93	0.397315\\
94	0.41468\\
95	0.430875\\
96	0.446925\\
97	0.460995\\
98	0.46768\\
99	0.463355\\
100	0.454405\\
101	0.44436\\
102	0.431015\\
103	0.416115\\
104	0.40163\\
105	0.385545\\
106	0.37156\\
107	0.359055\\
108	0.346835\\
109	0.335585\\
110	0.325185\\
111	0.316945\\
112	0.30822\\
113	0.302015\\
114	0.296145\\
115	0.29159\\
116	0.28829\\
117	0.285815\\
118	0.28369\\
119	0.282605\\
120	0.28388\\
121	0.28345\\
122	0.286165\\
123	0.28539\\
124	0.28679\\
125	0.288395\\
126	0.290525\\
127	0.292435\\
128	0.294135\\
129	0.29523\\
130	0.29666\\
131	0.297815\\
132	0.297495\\
133	0.29926\\
134	0.29882\\
135	0.299265\\
136	0.29895\\
137	0.29962\\
138	0.298945\\
139	0.298155\\
140	0.298265\\
141	0.297905\\
142	0.296195\\
143	0.296295\\
144	0.294645\\
145	0.29341\\
146	0.29291\\
147	0.29254\\
148	0.291515\\
149	0.29153\\
150	0.28821\\
151	0.28499\\
152	0.285155\\
153	0.281875\\
154	0.27783\\
155	0.273125\\
156	0.270745\\
157	0.26577\\
158	0.260285\\
159	0.254695\\
160	0.249365\\
161	0.24288\\
162	0.236305\\
163	0.230165\\
164	0.223115\\
165	0.217425\\
166	0.211485\\
167	0.205305\\
168	0.199105\\
169	0.192175\\
170	0.18474\\
171	0.17899\\
172	0.17186\\
173	0.164645\\
174	0.15717\\
175	0.14985\\
176	0.14201\\
177	0.13442\\
178	0.12724\\
179	0.11859\\
180	0.112815\\
181	0.10446\\
182	0.09874\\
183	0.09174\\
184	0.085375\\
185	0.080245\\
186	0.0739\\
187	0.06926\\
188	0.064715\\
189	0.060515\\
190	0.057945\\
191	0.055355\\
192	0.0529\\
193	0.050685\\
194	0.04899\\
195	0.04812\\
196	0.048115\\
197	0.04685\\
198	0.046555\\
199	0.0464\\
200	0.048005\\
201	0.047975\\
202	0.048695\\
203	0.04975\\
204	0.051465\\
205	0.05378\\
206	0.055745\\
207	0.058285\\
208	0.0604\\
209	0.063755\\
210	0.06742\\
211	0.070745\\
212	0.07289\\
213	0.076805\\
214	0.08086\\
215	0.08321\\
216	0.08718\\
217	0.08867\\
218	0.09111\\
219	0.09474\\
220	0.097915\\
221	0.09845\\
222	0.10017\\
223	0.10168\\
224	0.103605\\
225	0.105245\\
226	0.105135\\
227	0.105875\\
228	0.105815\\
229	0.105775\\
230	0.104995\\
231	0.105985\\
232	0.104025\\
233	0.102815\\
234	0.1028\\
235	0.099515\\
236	0.097345\\
237	0.09432\\
238	0.090965\\
239	0.087495\\
240	0.083175\\
241	0.07992\\
242	0.07482\\
243	0.07\\
244	0.065795\\
245	0.0621\\
246	0.0589\\
247	0.05458\\
248	0.05117\\
249	0.048605\\
250	0.045785\\
251	0.04413\\
252	0.04163\\
253	0.040445\\
254	0.03932\\
255	0.03818\\
256	0.037485\\
257	0.03758\\
258	0.036795\\
259	0.03733\\
260	0.03699\\
261	0.038325\\
262	0.039085\\
263	0.03968\\
264	0.041015\\
265	0.04287\\
266	0.0453\\
267	0.04665\\
268	0.049125\\
269	0.051595\\
270	0.05493\\
271	0.0583\\
272	0.062725\\
273	0.066515\\
274	0.07176\\
275	0.076815\\
276	0.08251\\
277	0.089285\\
278	0.0951\\
279	0.10318\\
280	0.11032\\
281	0.1177\\
282	0.125515\\
283	0.1343\\
284	0.14295\\
285	0.15173\\
286	0.16088\\
287	0.170525\\
288	0.17938\\
289	0.189075\\
290	0.19882\\
291	0.207315\\
292	0.217625\\
293	0.22796\\
294	0.23644\\
295	0.245145\\
296	0.255265\\
297	0.264795\\
298	0.27413\\
299	0.281165\\
300	0.289185\\
301	0.29721\\
302	0.30396\\
303	0.308195\\
304	0.31161\\
305	0.31298\\
306	0.31188\\
307	0.309735\\
308	0.305605\\
309	0.299925\\
310	0.29439\\
311	0.2853\\
312	0.27881\\
313	0.269205\\
314	0.261375\\
315	0.252775\\
316	0.244015\\
317	0.233795\\
318	0.225865\\
319	0.217425\\
320	0.20981\\
321	0.2022\\
322	0.19459\\
323	0.187375\\
324	0.18199\\
325	0.174885\\
326	0.16766\\
327	0.16297\\
328	0.15691\\
329	0.15224\\
330	0.146725\\
331	0.142455\\
332	0.13775\\
333	0.133695\\
334	0.131095\\
335	0.128025\\
336	0.12558\\
337	0.12389\\
338	0.12281\\
339	0.12161\\
340	0.121345\\
341	0.121455\\
342	0.123105\\
343	0.12434\\
344	0.127835\\
345	0.130955\\
346	0.133355\\
347	0.13876\\
348	0.143655\\
349	0.14838\\
350	0.155005\\
351	0.162555\\
352	0.17023\\
353	0.18038\\
354	0.18961\\
355	0.20114\\
356	0.213285\\
357	0.22416\\
358	0.238955\\
359	0.2529\\
360	0.26921\\
};
\addlegendentry{$\text{45}^\circ$}

\addplot [color=blue, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	0.109475\\
1	0.11243\\
2	0.116925\\
3	0.1224\\
4	0.12936\\
5	0.13459\\
6	0.142175\\
7	0.150575\\
8	0.157985\\
9	0.168565\\
10	0.176045\\
11	0.18679\\
12	0.196995\\
13	0.20527\\
14	0.214425\\
15	0.225555\\
16	0.234305\\
17	0.243045\\
18	0.251255\\
19	0.258445\\
20	0.26506\\
21	0.27346\\
22	0.277505\\
23	0.28073\\
24	0.285085\\
25	0.28575\\
26	0.28323\\
27	0.281645\\
28	0.276755\\
29	0.271185\\
30	0.2653\\
31	0.25632\\
32	0.24798\\
33	0.24007\\
34	0.23278\\
35	0.22288\\
36	0.213685\\
37	0.205495\\
38	0.1973\\
39	0.187435\\
40	0.178345\\
41	0.171725\\
42	0.166075\\
43	0.159365\\
44	0.153595\\
45	0.14855\\
46	0.144595\\
47	0.141825\\
48	0.13797\\
49	0.135805\\
50	0.13441\\
51	0.13394\\
52	0.133305\\
53	0.13501\\
54	0.1366\\
55	0.138995\\
56	0.14177\\
57	0.14697\\
58	0.149155\\
59	0.156105\\
60	0.162275\\
61	0.16971\\
62	0.17709\\
63	0.18695\\
64	0.194565\\
65	0.2061\\
66	0.215825\\
67	0.22827\\
68	0.24083\\
69	0.253735\\
70	0.26633\\
71	0.28222\\
72	0.29439\\
73	0.3099\\
74	0.325065\\
75	0.33923\\
76	0.354295\\
77	0.36947\\
78	0.384655\\
79	0.40067\\
80	0.414485\\
81	0.42936\\
82	0.44352\\
83	0.455445\\
84	0.46074\\
85	0.462955\\
86	0.45894\\
87	0.447495\\
88	0.4349\\
89	0.41903\\
90	0.40423\\
91	0.384815\\
92	0.367685\\
93	0.349325\\
94	0.328995\\
95	0.310695\\
96	0.28983\\
97	0.2708\\
98	0.251365\\
99	0.23078\\
100	0.21369\\
101	0.194165\\
102	0.176395\\
103	0.161815\\
104	0.145705\\
105	0.13035\\
106	0.116925\\
107	0.10209\\
108	0.090495\\
109	0.079935\\
110	0.06975\\
111	0.058915\\
112	0.049675\\
113	0.04179\\
114	0.03336\\
115	0.026905\\
116	0.02116\\
117	0.01657\\
118	0.012025\\
119	0.00879\\
120	0.005935\\
121	0.00404\\
122	0.00255\\
123	0.00176\\
124	0.001125\\
125	0.000725\\
126	0.00042\\
127	0.00021\\
128	0.0002\\
129	0.00011\\
130	8.5e-05\\
131	4e-05\\
132	3.5e-05\\
133	3.5e-05\\
134	6.5e-05\\
135	4e-05\\
136	3.5e-05\\
137	8e-05\\
138	9.5e-05\\
139	0.00012\\
140	0.00012\\
141	0.00024\\
142	0.000385\\
143	0.0005\\
144	0.000815\\
145	0.00123\\
146	0.00199\\
147	0.00273\\
148	0.004095\\
149	0.005745\\
150	0.008425\\
151	0.011475\\
152	0.01544\\
153	0.02054\\
154	0.02664\\
155	0.03409\\
156	0.04197\\
157	0.05127\\
158	0.0621\\
159	0.07329\\
160	0.086785\\
161	0.09991\\
162	0.114885\\
163	0.13207\\
164	0.150265\\
165	0.169345\\
166	0.189015\\
167	0.21084\\
168	0.232425\\
169	0.2529\\
170	0.27599\\
171	0.301285\\
172	0.32182\\
173	0.3481\\
174	0.37047\\
175	0.395125\\
176	0.417595\\
177	0.440775\\
178	0.462285\\
179	0.47847\\
180	0.478575\\
181	0.46267\\
182	0.442635\\
183	0.423365\\
184	0.402555\\
185	0.384735\\
186	0.365445\\
187	0.346235\\
188	0.328495\\
189	0.31134\\
190	0.293825\\
191	0.27707\\
192	0.26232\\
193	0.247235\\
194	0.231875\\
195	0.217235\\
196	0.204105\\
197	0.19243\\
198	0.181245\\
199	0.17012\\
200	0.16072\\
201	0.150855\\
202	0.14397\\
203	0.13747\\
204	0.13088\\
205	0.127255\\
206	0.123975\\
207	0.121225\\
208	0.12024\\
209	0.119715\\
210	0.11991\\
211	0.122025\\
212	0.12376\\
213	0.12688\\
214	0.13087\\
215	0.13468\\
216	0.140095\\
217	0.14512\\
218	0.153025\\
219	0.16081\\
220	0.167885\\
221	0.176015\\
222	0.18558\\
223	0.193905\\
224	0.2031\\
225	0.21318\\
226	0.2235\\
227	0.234675\\
228	0.24669\\
229	0.256765\\
230	0.268965\\
231	0.28023\\
232	0.291\\
233	0.30335\\
234	0.31487\\
235	0.327315\\
236	0.337705\\
237	0.34916\\
238	0.35906\\
239	0.367395\\
240	0.372805\\
241	0.382175\\
242	0.386265\\
243	0.3918\\
244	0.39437\\
245	0.39275\\
246	0.388455\\
247	0.382825\\
248	0.37643\\
249	0.36721\\
250	0.35774\\
251	0.34593\\
252	0.334735\\
253	0.323715\\
254	0.311355\\
255	0.300425\\
256	0.28708\\
257	0.27722\\
258	0.26451\\
259	0.254765\\
260	0.244295\\
261	0.23459\\
262	0.22715\\
263	0.216815\\
264	0.20883\\
265	0.200615\\
266	0.192835\\
267	0.185855\\
268	0.178865\\
269	0.17303\\
270	0.1679\\
271	0.163305\\
272	0.1574\\
273	0.152615\\
274	0.149735\\
275	0.145075\\
276	0.141995\\
277	0.13977\\
278	0.137395\\
279	0.134485\\
280	0.132965\\
281	0.13326\\
282	0.131885\\
283	0.130235\\
284	0.13072\\
285	0.13078\\
286	0.13124\\
287	0.131525\\
288	0.133065\\
289	0.13429\\
290	0.13671\\
291	0.13853\\
292	0.142775\\
293	0.144555\\
294	0.148285\\
295	0.1527\\
296	0.156255\\
297	0.15919\\
298	0.163965\\
299	0.168755\\
300	0.172945\\
301	0.17578\\
302	0.179465\\
303	0.183145\\
304	0.18408\\
305	0.18567\\
306	0.186955\\
307	0.18776\\
308	0.18716\\
309	0.186435\\
310	0.18608\\
311	0.184765\\
312	0.18513\\
313	0.185105\\
314	0.18479\\
315	0.185295\\
316	0.18606\\
317	0.187225\\
318	0.18726\\
319	0.18851\\
320	0.19014\\
321	0.192675\\
322	0.192055\\
323	0.193035\\
324	0.192315\\
325	0.19236\\
326	0.19127\\
327	0.18755\\
328	0.185665\\
329	0.18175\\
330	0.176005\\
331	0.17074\\
332	0.165335\\
333	0.16013\\
334	0.153715\\
335	0.149475\\
336	0.14467\\
337	0.13961\\
338	0.134345\\
339	0.129845\\
340	0.125765\\
341	0.1216\\
342	0.117955\\
343	0.11349\\
344	0.110425\\
345	0.106845\\
346	0.10414\\
347	0.10241\\
348	0.09922\\
349	0.098385\\
350	0.09709\\
351	0.09686\\
352	0.096185\\
353	0.096035\\
354	0.097275\\
355	0.09698\\
356	0.099135\\
357	0.099425\\
358	0.103105\\
359	0.105125\\
360	0.108695\\
};
\addlegendentry{$\text{135}^\circ$}

\addplot [color=red, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	0.137355\\
1	0.13006\\
2	0.12241\\
3	0.11547\\
4	0.10813\\
5	0.101595\\
6	0.09458\\
7	0.0881\\
8	0.08179\\
9	0.077825\\
10	0.0731\\
11	0.068695\\
12	0.064255\\
13	0.06229\\
14	0.059605\\
15	0.057495\\
16	0.05689\\
17	0.05565\\
18	0.057415\\
19	0.057725\\
20	0.05962\\
21	0.06166\\
22	0.06436\\
23	0.06788\\
24	0.074145\\
25	0.078485\\
26	0.08336\\
27	0.090725\\
28	0.097975\\
29	0.10498\\
30	0.11392\\
31	0.123225\\
32	0.13273\\
33	0.141955\\
34	0.153235\\
35	0.1633\\
36	0.17267\\
37	0.183255\\
38	0.189165\\
39	0.199265\\
40	0.206655\\
41	0.211255\\
42	0.216065\\
43	0.22018\\
44	0.22537\\
45	0.23002\\
46	0.23506\\
47	0.240325\\
48	0.24438\\
49	0.245655\\
50	0.246355\\
51	0.244545\\
52	0.242705\\
53	0.23783\\
54	0.232885\\
55	0.22799\\
56	0.2219\\
57	0.216775\\
58	0.210095\\
59	0.20362\\
60	0.19712\\
61	0.192005\\
62	0.18504\\
63	0.179415\\
64	0.172285\\
65	0.16579\\
66	0.159545\\
67	0.152565\\
68	0.14538\\
69	0.138285\\
70	0.13203\\
71	0.125515\\
72	0.12015\\
73	0.11493\\
74	0.10905\\
75	0.10505\\
76	0.098955\\
77	0.096225\\
78	0.09194\\
79	0.089595\\
80	0.08764\\
81	0.086145\\
82	0.085065\\
83	0.08468\\
84	0.083485\\
85	0.084395\\
86	0.084695\\
87	0.086665\\
88	0.08829\\
89	0.08981\\
90	0.092715\\
91	0.09512\\
92	0.09893\\
93	0.102615\\
94	0.10707\\
95	0.110835\\
96	0.11494\\
97	0.12029\\
98	0.125915\\
99	0.132625\\
100	0.137015\\
101	0.1435\\
102	0.150115\\
103	0.156395\\
104	0.16365\\
105	0.170895\\
106	0.17696\\
107	0.18547\\
108	0.191395\\
109	0.198625\\
110	0.206445\\
111	0.213165\\
112	0.22001\\
113	0.22869\\
114	0.235295\\
115	0.24212\\
116	0.249155\\
117	0.2563\\
118	0.262905\\
119	0.269975\\
120	0.275785\\
121	0.28235\\
122	0.28668\\
123	0.291795\\
124	0.29684\\
125	0.30021\\
126	0.30097\\
127	0.299735\\
128	0.29908\\
129	0.29594\\
130	0.291825\\
131	0.287975\\
132	0.28295\\
133	0.27737\\
134	0.273005\\
135	0.266525\\
136	0.26264\\
137	0.25704\\
138	0.249895\\
139	0.245525\\
140	0.24079\\
141	0.23635\\
142	0.231805\\
143	0.228195\\
144	0.22449\\
145	0.22129\\
146	0.219935\\
147	0.21692\\
148	0.215545\\
149	0.21412\\
150	0.212035\\
151	0.2121\\
152	0.21154\\
153	0.212\\
154	0.214095\\
155	0.215185\\
156	0.21764\\
157	0.219505\\
158	0.2231\\
159	0.22572\\
160	0.23117\\
161	0.235925\\
162	0.24281\\
163	0.24933\\
164	0.25742\\
165	0.26528\\
166	0.27322\\
167	0.282825\\
168	0.29433\\
169	0.304875\\
170	0.31677\\
171	0.33019\\
172	0.343955\\
173	0.357815\\
174	0.372635\\
175	0.38758\\
176	0.4025\\
177	0.41973\\
178	0.436365\\
179	0.45154\\
180	0.46441\\
181	0.472995\\
182	0.46853\\
183	0.451005\\
184	0.43381\\
185	0.41166\\
186	0.39033\\
187	0.36692\\
188	0.34451\\
189	0.319495\\
190	0.295905\\
191	0.271825\\
192	0.247305\\
193	0.224025\\
194	0.199455\\
195	0.177965\\
196	0.15619\\
197	0.135175\\
198	0.116665\\
199	0.09907\\
200	0.083285\\
201	0.06877\\
202	0.05638\\
203	0.045035\\
204	0.036545\\
205	0.029205\\
206	0.02317\\
207	0.01756\\
208	0.013395\\
209	0.01005\\
210	0.007685\\
211	0.005865\\
212	0.004005\\
213	0.002765\\
214	0.001875\\
215	0.001275\\
216	0.00097\\
217	0.000575\\
218	0.000355\\
219	0.000295\\
220	0.00013\\
221	9.5e-05\\
222	6e-05\\
223	3.5e-05\\
224	6.5e-05\\
225	2e-05\\
226	4e-05\\
227	1.5e-05\\
228	3e-05\\
229	5e-05\\
230	7.5e-05\\
231	0.000105\\
232	0.000125\\
233	0.00017\\
234	0.000195\\
235	0.00031\\
236	0.0006\\
237	0.000975\\
238	0.00135\\
239	0.00173\\
240	0.00308\\
241	0.004355\\
242	0.005525\\
243	0.00763\\
244	0.011095\\
245	0.014835\\
246	0.019685\\
247	0.0252\\
248	0.03344\\
249	0.04144\\
250	0.05225\\
251	0.065225\\
252	0.078705\\
253	0.094915\\
254	0.112705\\
255	0.133375\\
256	0.152845\\
257	0.174565\\
258	0.19765\\
259	0.22033\\
260	0.243285\\
261	0.26714\\
262	0.290285\\
263	0.312605\\
264	0.335785\\
265	0.360465\\
266	0.3804\\
267	0.401375\\
268	0.422645\\
269	0.444925\\
270	0.46587\\
271	0.4853\\
272	0.490875\\
273	0.472615\\
274	0.452105\\
275	0.43045\\
276	0.409585\\
277	0.391175\\
278	0.369895\\
279	0.351595\\
280	0.33334\\
281	0.31647\\
282	0.298555\\
283	0.282445\\
284	0.266645\\
285	0.25189\\
286	0.2384\\
287	0.226055\\
288	0.21382\\
289	0.203065\\
290	0.193015\\
291	0.183985\\
292	0.175285\\
293	0.16822\\
294	0.163465\\
295	0.1556\\
296	0.1519\\
297	0.14723\\
298	0.144635\\
299	0.141645\\
300	0.140065\\
301	0.13831\\
302	0.13717\\
303	0.136075\\
304	0.13605\\
305	0.13612\\
306	0.136395\\
307	0.135885\\
308	0.13771\\
309	0.13855\\
310	0.138515\\
311	0.14063\\
312	0.1414\\
313	0.14233\\
314	0.14176\\
315	0.142915\\
316	0.144795\\
317	0.145755\\
318	0.14678\\
319	0.146985\\
320	0.14992\\
321	0.150755\\
322	0.15286\\
323	0.154575\\
324	0.1569\\
325	0.15974\\
326	0.16313\\
327	0.16656\\
328	0.169835\\
329	0.173895\\
330	0.17899\\
331	0.18261\\
332	0.18742\\
333	0.191405\\
334	0.19514\\
335	0.199055\\
336	0.203565\\
337	0.20658\\
338	0.208655\\
339	0.209185\\
340	0.210345\\
341	0.21225\\
342	0.2118\\
343	0.210205\\
344	0.21108\\
345	0.207665\\
346	0.20669\\
347	0.204955\\
348	0.20288\\
349	0.199845\\
350	0.195335\\
351	0.19049\\
352	0.186775\\
353	0.18157\\
354	0.17732\\
355	0.170735\\
356	0.164255\\
357	0.15864\\
358	0.15133\\
359	0.14498\\
360	0.13699\\
};
\addlegendentry{$\text{225}^\circ$}

\addplot [color=green, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	0.42948\\
1	0.441825\\
2	0.446055\\
3	0.443595\\
4	0.430465\\
5	0.41348\\
6	0.394575\\
7	0.37798\\
8	0.357795\\
9	0.337975\\
10	0.31953\\
11	0.30094\\
12	0.283535\\
13	0.26368\\
14	0.24817\\
15	0.232935\\
16	0.215085\\
17	0.202295\\
18	0.18936\\
19	0.17653\\
20	0.16676\\
21	0.158225\\
22	0.15018\\
23	0.14344\\
24	0.137705\\
25	0.13403\\
26	0.132855\\
27	0.129915\\
28	0.130315\\
29	0.13183\\
30	0.133425\\
31	0.14062\\
32	0.145125\\
33	0.15085\\
34	0.15872\\
35	0.17011\\
36	0.17888\\
37	0.190565\\
38	0.202925\\
39	0.21874\\
40	0.23243\\
41	0.248185\\
42	0.264995\\
43	0.28183\\
44	0.300935\\
45	0.320615\\
46	0.340095\\
47	0.35836\\
48	0.377365\\
49	0.394115\\
50	0.410385\\
51	0.425925\\
52	0.438695\\
53	0.44783\\
54	0.44932\\
55	0.4438\\
56	0.43802\\
57	0.427725\\
58	0.41579\\
59	0.406975\\
60	0.3953\\
61	0.3832\\
62	0.372545\\
63	0.362115\\
64	0.35051\\
65	0.33933\\
66	0.32879\\
67	0.318475\\
68	0.30551\\
69	0.291905\\
70	0.281565\\
71	0.269115\\
72	0.254825\\
73	0.24046\\
74	0.226595\\
75	0.214655\\
76	0.200335\\
77	0.187035\\
78	0.17423\\
79	0.161515\\
80	0.14998\\
81	0.13922\\
82	0.128275\\
83	0.11826\\
84	0.10986\\
85	0.101675\\
86	0.093725\\
87	0.087135\\
88	0.08104\\
89	0.075365\\
90	0.07135\\
91	0.065975\\
92	0.06205\\
93	0.059495\\
94	0.056995\\
95	0.053925\\
96	0.05217\\
97	0.050415\\
98	0.0493\\
99	0.04742\\
100	0.04665\\
101	0.04618\\
102	0.045435\\
103	0.045075\\
104	0.04551\\
105	0.043785\\
106	0.045\\
107	0.045425\\
108	0.045385\\
109	0.046305\\
110	0.04683\\
111	0.04774\\
112	0.04852\\
113	0.04947\\
114	0.05071\\
115	0.052375\\
116	0.05473\\
117	0.05628\\
118	0.05839\\
119	0.061525\\
120	0.06561\\
121	0.0684\\
122	0.071225\\
123	0.075175\\
124	0.080285\\
125	0.084885\\
126	0.089495\\
127	0.09494\\
128	0.099935\\
129	0.10492\\
130	0.10933\\
131	0.114395\\
132	0.119685\\
133	0.12427\\
134	0.12959\\
135	0.133815\\
136	0.13933\\
137	0.14369\\
138	0.148745\\
139	0.1525\\
140	0.156015\\
141	0.160255\\
142	0.16237\\
143	0.16662\\
144	0.16951\\
145	0.17268\\
146	0.174965\\
147	0.17652\\
148	0.176005\\
149	0.177115\\
150	0.17448\\
151	0.172415\\
152	0.17162\\
153	0.167515\\
154	0.165985\\
155	0.16256\\
156	0.15945\\
157	0.157275\\
158	0.155255\\
159	0.15342\\
160	0.15256\\
161	0.15131\\
162	0.15009\\
163	0.150505\\
164	0.151075\\
165	0.151395\\
166	0.152585\\
167	0.153585\\
168	0.15451\\
169	0.158185\\
170	0.1608\\
171	0.165605\\
172	0.1674\\
173	0.17241\\
174	0.177165\\
175	0.182715\\
176	0.189105\\
177	0.195875\\
178	0.201025\\
179	0.20868\\
180	0.21673\\
181	0.224655\\
182	0.23284\\
183	0.239775\\
184	0.248355\\
185	0.25844\\
186	0.266165\\
187	0.275305\\
188	0.284055\\
189	0.29422\\
190	0.303395\\
191	0.31415\\
192	0.322405\\
193	0.332715\\
194	0.342315\\
195	0.351505\\
196	0.360245\\
197	0.369915\\
198	0.377635\\
199	0.382285\\
200	0.38686\\
201	0.387435\\
202	0.38501\\
203	0.38083\\
204	0.376065\\
205	0.368505\\
206	0.361595\\
207	0.35198\\
208	0.343315\\
209	0.334595\\
210	0.323045\\
211	0.31113\\
212	0.300445\\
213	0.290585\\
214	0.2806\\
215	0.270905\\
216	0.261355\\
217	0.255105\\
218	0.247515\\
219	0.24053\\
220	0.235095\\
221	0.229495\\
222	0.225105\\
223	0.221585\\
224	0.21842\\
225	0.217165\\
226	0.21502\\
227	0.21266\\
228	0.214675\\
229	0.21483\\
230	0.21603\\
231	0.21739\\
232	0.220085\\
233	0.222315\\
234	0.22497\\
235	0.228625\\
236	0.233665\\
237	0.23762\\
238	0.242765\\
239	0.249065\\
240	0.25526\\
241	0.260775\\
242	0.267355\\
243	0.275775\\
244	0.282095\\
245	0.29057\\
246	0.29822\\
247	0.30664\\
248	0.316415\\
249	0.324545\\
250	0.333645\\
251	0.342465\\
252	0.35138\\
253	0.35922\\
254	0.36647\\
255	0.374385\\
256	0.380105\\
257	0.385615\\
258	0.38752\\
259	0.387345\\
260	0.38567\\
261	0.38115\\
262	0.37511\\
263	0.371045\\
264	0.36289\\
265	0.353975\\
266	0.34345\\
267	0.332425\\
268	0.321185\\
269	0.307335\\
270	0.295535\\
271	0.28188\\
272	0.266635\\
273	0.25117\\
274	0.23518\\
275	0.220775\\
276	0.204915\\
277	0.190005\\
278	0.17465\\
279	0.16064\\
280	0.146505\\
281	0.13332\\
282	0.120295\\
283	0.107985\\
284	0.09695\\
285	0.0872\\
286	0.075805\\
287	0.066935\\
288	0.058845\\
289	0.04985\\
290	0.042975\\
291	0.036565\\
292	0.030215\\
293	0.023995\\
294	0.01951\\
295	0.015685\\
296	0.012025\\
297	0.009145\\
298	0.006565\\
299	0.004695\\
300	0.003105\\
301	0.002205\\
302	0.001425\\
303	0.000975\\
304	0.000655\\
305	0.00038\\
306	0.000235\\
307	0.00011\\
308	0.000115\\
309	7e-05\\
310	5.5e-05\\
311	4e-05\\
312	3.5e-05\\
313	2e-05\\
314	2e-05\\
315	3e-05\\
316	4.5e-05\\
317	3e-05\\
318	5.5e-05\\
319	0.0001\\
320	0.00014\\
321	0.00022\\
322	0.000265\\
323	0.000445\\
324	0.00069\\
325	0.001065\\
326	0.001545\\
327	0.00245\\
328	0.003485\\
329	0.00494\\
330	0.00702\\
331	0.009395\\
332	0.013315\\
333	0.01739\\
334	0.02236\\
335	0.028955\\
336	0.03597\\
337	0.0447\\
338	0.053695\\
339	0.064045\\
340	0.0754\\
341	0.087835\\
342	0.10129\\
343	0.11614\\
344	0.130305\\
345	0.145525\\
346	0.163035\\
347	0.1804\\
348	0.198785\\
349	0.217955\\
350	0.235905\\
351	0.25666\\
352	0.27758\\
353	0.296485\\
354	0.31828\\
355	0.3387\\
356	0.35949\\
357	0.37857\\
358	0.398335\\
359	0.41585\\
360	0.430325\\
};
\addlegendentry{$\text{315}^\circ$}

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> NewEnergyEfficient_5P_DM_ANt_Phant.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=360,
xtick={  0,  45,  90, 135, 180, 225, 270, 315, 360},
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Angle }\phi\text{ (deg)}$},
ymode=log,
ymin=1e-05,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Bit Error Rate},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.96,1.25)}, legend cell align=center, legend columns =4, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.2pt]
  table[row sep=crcr]{%
0	0.256975\\
1	0.28121\\
2	0.309715\\
3	0.33411\\
4	0.353545\\
5	0.368955\\
6	0.379665\\
7	0.38633\\
8	0.39081\\
9	0.39415\\
10	0.397185\\
11	0.3998\\
12	0.401165\\
13	0.403045\\
14	0.40291\\
15	0.402705\\
16	0.39986\\
17	0.39254\\
18	0.37898\\
19	0.358325\\
20	0.32889\\
21	0.296345\\
22	0.265665\\
23	0.240765\\
24	0.22522\\
25	0.215585\\
26	0.20779\\
27	0.201105\\
28	0.195685\\
29	0.189875\\
30	0.184215\\
31	0.179975\\
32	0.17652\\
33	0.17238\\
34	0.16827\\
35	0.158995\\
36	0.138915\\
37	0.10367\\
38	0.062075\\
39	0.02965\\
40	0.010785\\
41	0.00296\\
42	0.000685\\
43	0.000205\\
44	4e-05\\
45	2.5e-05\\
46	6e-05\\
47	0.000235\\
48	0.00116\\
49	0.00454\\
50	0.01362\\
51	0.032325\\
52	0.06006\\
53	0.09439\\
54	0.12448\\
55	0.14576\\
56	0.158415\\
57	0.16501\\
58	0.168045\\
59	0.170075\\
60	0.171315\\
61	0.173225\\
62	0.175475\\
63	0.179545\\
64	0.18681\\
65	0.1994\\
66	0.22212\\
67	0.249295\\
68	0.280475\\
69	0.308455\\
70	0.330355\\
71	0.34379\\
72	0.3534\\
73	0.35838\\
74	0.36235\\
75	0.36324\\
76	0.36387\\
77	0.360575\\
78	0.35437\\
79	0.340505\\
80	0.31863\\
81	0.2931\\
82	0.26659\\
83	0.24575\\
84	0.23324\\
85	0.227555\\
86	0.22536\\
87	0.226275\\
88	0.227525\\
89	0.228945\\
90	0.228975\\
91	0.227075\\
92	0.219175\\
93	0.20762\\
94	0.18581\\
95	0.162995\\
96	0.14091\\
97	0.12418\\
98	0.115655\\
99	0.109915\\
100	0.109855\\
101	0.11184\\
102	0.116235\\
103	0.121105\\
104	0.126745\\
105	0.132995\\
106	0.1433\\
107	0.1556\\
108	0.17337\\
109	0.19493\\
110	0.22171\\
111	0.247595\\
112	0.27227\\
113	0.291565\\
114	0.307\\
115	0.31646\\
116	0.323665\\
117	0.327405\\
118	0.33088\\
119	0.333665\\
120	0.33768\\
121	0.34319\\
122	0.351955\\
123	0.365295\\
124	0.382345\\
125	0.403815\\
126	0.42682\\
127	0.447035\\
128	0.464365\\
129	0.47754\\
130	0.48648\\
131	0.491155\\
132	0.49373\\
133	0.49333\\
134	0.490845\\
135	0.485075\\
136	0.475015\\
137	0.46141\\
138	0.44122\\
139	0.419535\\
140	0.39599\\
141	0.375195\\
142	0.358315\\
143	0.347925\\
144	0.340555\\
145	0.33605\\
146	0.33272\\
147	0.329015\\
148	0.32435\\
149	0.316915\\
150	0.305365\\
151	0.28997\\
152	0.273265\\
153	0.25546\\
154	0.23937\\
155	0.229755\\
156	0.22384\\
157	0.224665\\
158	0.229545\\
159	0.237535\\
160	0.245145\\
161	0.25507\\
162	0.26797\\
163	0.281865\\
164	0.298825\\
165	0.31998\\
166	0.342805\\
167	0.3668\\
168	0.3894\\
169	0.410385\\
170	0.42698\\
171	0.43922\\
172	0.44758\\
173	0.45417\\
174	0.456445\\
175	0.460655\\
176	0.464055\\
177	0.4693\\
178	0.477\\
179	0.489255\\
180	0.475015\\
181	0.475015\\
182	0.465015\\
183	0.465015\\
184	0.465015\\
185	0.465015\\
186	0.465015\\
187	0.465015\\
188	0.465015\\
189	0.465015\\
190	0.463\\
191	0.483\\
192	0.43\\
193	0.43\\
194	0.483\\
195	0.483\\
196	0.483\\
197	0.483\\
198	0.483\\
199	0.483\\
200	0.463\\
201	0.463\\
202	0.463\\
203	0.463\\
204	0.463\\
205	0.463\\
206	0.49977\\
207	0.4995\\
208	0.49952\\
209	0.499455\\
210	0.499195\\
211	0.49842\\
212	0.495835\\
213	0.4896\\
214	0.47646\\
215	0.453475\\
216	0.422645\\
217	0.39075\\
218	0.36513\\
219	0.347865\\
220	0.339065\\
221	0.33525\\
222	0.33364\\
223	0.33305\\
224	0.332995\\
225	0.33318\\
226	0.33399\\
227	0.336205\\
228	0.342275\\
229	0.35351\\
230	0.374165\\
231	0.39902\\
232	0.428635\\
233	0.45465\\
234	0.47321\\
235	0.484995\\
236	0.4897\\
237	0.48966\\
238	0.48641\\
239	0.479645\\
240	0.471855\\
241	0.463865\\
242	0.459115\\
243	0.45851\\
244	0.46638\\
245	0.48046\\
246	0.49598\\
247	0.463\\
248	0.463\\
249	0.463\\
250	0.463\\
251	0.463\\
252	0.463\\
253	0.463\\
254	0.49567\\
255	0.484175\\
256	0.46422\\
257	0.437295\\
258	0.4069\\
259	0.37912\\
260	0.357865\\
261	0.34581\\
262	0.339385\\
263	0.336125\\
264	0.33518\\
265	0.33395\\
266	0.332165\\
267	0.328915\\
268	0.32209\\
269	0.30967\\
270	0.290835\\
271	0.26655\\
272	0.239\\
273	0.215005\\
274	0.1956\\
275	0.183495\\
276	0.175765\\
277	0.17139\\
278	0.16945\\
279	0.168585\\
280	0.168645\\
281	0.1693\\
282	0.170695\\
283	0.17386\\
284	0.17999\\
285	0.19058\\
286	0.20722\\
287	0.22635\\
288	0.249895\\
289	0.27217\\
290	0.291335\\
291	0.306295\\
292	0.317385\\
293	0.32463\\
294	0.32847\\
295	0.331425\\
296	0.333825\\
297	0.33628\\
298	0.340885\\
299	0.348\\
300	0.359905\\
301	0.3772\\
302	0.398305\\
303	0.423525\\
304	0.447025\\
305	0.46579\\
306	0.480445\\
307	0.489325\\
308	0.49405\\
309	0.495525\\
310	0.49472\\
311	0.491325\\
312	0.48401\\
313	0.470915\\
314	0.451495\\
315	0.426755\\
316	0.400025\\
317	0.3746\\
318	0.355815\\
319	0.343545\\
320	0.335445\\
321	0.32876\\
322	0.320905\\
323	0.30935\\
324	0.293825\\
325	0.271015\\
326	0.244095\\
327	0.210665\\
328	0.172865\\
329	0.13449\\
330	0.09904\\
331	0.07029\\
332	0.047705\\
333	0.033245\\
334	0.024435\\
335	0.018\\
336	0.014585\\
337	0.013205\\
338	0.01221\\
339	0.014355\\
340	0.018515\\
341	0.025975\\
342	0.03737\\
343	0.05385\\
344	0.075115\\
345	0.09586\\
346	0.118455\\
347	0.13685\\
348	0.15207\\
349	0.16323\\
350	0.17037\\
351	0.175545\\
352	0.17964\\
353	0.182135\\
354	0.185625\\
355	0.18983\\
356	0.195985\\
357	0.204255\\
358	0.21774\\
359	0.23404\\
360	0.25696\\
};
\addlegendentry{$\text{45 }^{\circ}$}

\addplot [color=blue, line width=1.2pt]
  table[row sep=crcr]{%
0	0.37718\\
1	0.37808\\
2	0.374085\\
3	0.361085\\
4	0.328845\\
5	0.286215\\
6	0.25221\\
7	0.23451\\
8	0.230645\\
9	0.232795\\
10	0.23315\\
11	0.23467\\
12	0.23693\\
13	0.23781\\
14	0.237965\\
15	0.238175\\
16	0.23931\\
17	0.2385\\
18	0.23751\\
19	0.23769\\
20	0.23576\\
21	0.233935\\
22	0.235245\\
23	0.253355\\
24	0.301845\\
25	0.35542\\
26	0.37772\\
27	0.37809\\
28	0.37439\\
29	0.368805\\
30	0.364145\\
31	0.35906\\
32	0.35457\\
33	0.350525\\
34	0.34632\\
35	0.343645\\
36	0.34129\\
37	0.33936\\
38	0.338345\\
39	0.345005\\
40	0.38987\\
41	0.46381\\
42	0.497025\\
43	0.501695\\
44	0.50135\\
45	0.501245\\
46	0.50089\\
47	0.500515\\
48	0.499875\\
49	0.4997\\
50	0.498825\\
51	0.498065\\
52	0.49709\\
53	0.49531\\
54	0.48459\\
55	0.448875\\
56	0.38907\\
57	0.342575\\
58	0.324905\\
59	0.32014\\
60	0.31734\\
61	0.315465\\
62	0.31339\\
63	0.311485\\
64	0.309465\\
65	0.3075\\
66	0.30513\\
67	0.30193\\
68	0.29531\\
69	0.27185\\
70	0.223415\\
71	0.169455\\
72	0.137165\\
73	0.125395\\
74	0.12194\\
75	0.119955\\
76	0.118225\\
77	0.11672\\
78	0.114645\\
79	0.112915\\
80	0.11227\\
81	0.11316\\
82	0.125935\\
83	0.16328\\
84	0.215215\\
85	0.25225\\
86	0.26527\\
87	0.266465\\
88	0.265225\\
89	0.26329\\
90	0.2606\\
91	0.25782\\
92	0.25523\\
93	0.253395\\
94	0.25162\\
95	0.250595\\
96	0.26171\\
97	0.29177\\
98	0.338885\\
99	0.376425\\
100	0.393605\\
101	0.395445\\
102	0.39311\\
103	0.3885\\
104	0.3863\\
105	0.381745\\
106	0.378525\\
107	0.375555\\
108	0.372\\
109	0.3674\\
110	0.36291\\
111	0.353795\\
112	0.332625\\
113	0.293365\\
114	0.249085\\
115	0.21057\\
116	0.189215\\
117	0.179995\\
118	0.17624\\
119	0.173885\\
120	0.17258\\
121	0.17136\\
122	0.17023\\
123	0.16935\\
124	0.168395\\
125	0.16508\\
126	0.155305\\
127	0.13259\\
128	0.093535\\
129	0.051595\\
130	0.021715\\
131	0.006415\\
132	0.001635\\
133	0.00031\\
134	6.5e-05\\
135	3e-05\\
136	5e-05\\
137	0.00035\\
138	0.001445\\
139	0.0068\\
140	0.022315\\
141	0.05433\\
142	0.098715\\
143	0.13676\\
144	0.158325\\
145	0.166225\\
146	0.168785\\
147	0.17066\\
148	0.17263\\
149	0.17499\\
150	0.17828\\
151	0.18373\\
152	0.19085\\
153	0.20516\\
154	0.231975\\
155	0.27422\\
156	0.32257\\
157	0.36402\\
158	0.38966\\
159	0.40402\\
160	0.413215\\
161	0.420245\\
162	0.425195\\
163	0.429955\\
164	0.435105\\
165	0.436875\\
166	0.43781\\
167	0.433385\\
168	0.417315\\
169	0.38841\\
170	0.3507\\
171	0.316355\\
172	0.29584\\
173	0.286795\\
174	0.283935\\
175	0.283285\\
176	0.282095\\
177	0.281875\\
178	0.28142\\
179	0.280315\\
180	0.2801\\
181	0.27739\\
182	0.27011\\
183	0.255225\\
184	0.22421\\
185	0.184165\\
186	0.14459\\
187	0.122665\\
188	0.113865\\
189	0.112975\\
190	0.11364\\
191	0.115385\\
192	0.11683\\
193	0.11915\\
194	0.1221\\
195	0.125555\\
196	0.129155\\
197	0.13263\\
198	0.13721\\
199	0.140905\\
200	0.147535\\
201	0.164335\\
202	0.20199\\
203	0.25756\\
204	0.30332\\
205	0.324135\\
206	0.329865\\
207	0.33157\\
208	0.33258\\
209	0.33303\\
210	0.33327\\
211	0.333565\\
212	0.333645\\
213	0.33371\\
214	0.33375\\
215	0.333805\\
216	0.33399\\
217	0.337075\\
218	0.354175\\
219	0.40297\\
220	0.45993\\
221	0.492045\\
222	0.45993\\
223	0.45993\\
224	0.45993\\
225	0.45993\\
226	0.45993\\
227	0.45993\\
228	0.45993\\
229	0.45993\\
230	0.45993\\
231	0.45993\\
232	0.49977\\
233	0.48331\\
234	0.44165\\
235	0.39297\\
236	0.36297\\
237	0.35811\\
238	0.36238\\
239	0.370605\\
240	0.38132\\
241	0.39117\\
242	0.40219\\
243	0.412815\\
244	0.42227\\
245	0.428265\\
246	0.422365\\
247	0.389855\\
248	0.34322\\
249	0.313115\\
250	0.304445\\
251	0.30613\\
252	0.30983\\
253	0.31337\\
254	0.315475\\
255	0.31797\\
256	0.319715\\
257	0.322\\
258	0.32857\\
259	0.35381\\
260	0.40275\\
261	0.45599\\
262	0.483455\\
263	0.491465\\
264	0.49254\\
265	0.49277\\
266	0.492675\\
267	0.492555\\
268	0.492555\\
269	0.492735\\
270	0.492705\\
271	0.49332\\
272	0.49628\\
273	0.49332\\
274	0.467855\\
275	0.467855\\
276	0.492705\\
277	0.492705\\
278	0.4927\\
279	0.467855\\
280	0.467855\\
281	0.492555\\
282	0.492555\\
283	0.467855\\
284	0.49277\\
285	0.49277\\
286	0.49277\\
287	0.49332\\
288	0.49332\\
289	0.49332\\
290	0.49332\\
291	0.499675\\
292	0.499675\\
293	0.499675\\
294	0.499675\\
295	0.499675\\
296	0.499475\\
297	0.499455\\
298	0.49953\\
299	0.499675\\
300	0.499685\\
301	0.49933\\
302	0.49763\\
303	0.489465\\
304	0.467855\\
305	0.42594\\
306	0.38066\\
307	0.349315\\
308	0.335805\\
309	0.33298\\
310	0.33242\\
311	0.332295\\
312	0.332305\\
313	0.33217\\
314	0.332455\\
315	0.33445\\
316	0.344585\\
317	0.37412\\
318	0.42151\\
319	0.4632\\
320	0.480495\\
321	0.47999\\
322	0.472275\\
323	0.46351\\
324	0.450975\\
325	0.43841\\
326	0.425645\\
327	0.4152\\
328	0.40411\\
329	0.39868\\
330	0.404625\\
331	0.42728\\
332	0.4665\\
333	0.4665\\
334	0.4665\\
335	0.4665\\
336	0.4665\\
337	0.4665\\
338	0.4665\\
339	0.4665\\
340	0.47225\\
341	0.47225\\
342	0.499675\\
343	0.499675\\
344	0.499675\\
345	0.499675\\
346	0.499765\\
347	0.47225\\
348	0.4327\\
349	0.395015\\
350	0.37131\\
351	0.36171\\
352	0.36089\\
353	0.361055\\
354	0.363115\\
355	0.36497\\
356	0.367905\\
357	0.36983\\
358	0.372065\\
359	0.37473\\
360	0.37725\\
};
\addlegendentry{$\text{135}^{\circ}$}

\addplot [color=red, line width=1.2pt]
  table[row sep=crcr]{%
0	0.4325\\
1	0.45154\\
2	0.475065\\
3	0.45259\\
4	0.45259\\
5	0.489815\\
6	0.489815\\
7	0.490805\\
8	0.490805\\
9	0.490805\\
10	0.490805\\
11	0.46688\\
12	0.46688\\
13	0.46688\\
14	0.490805\\
15	0.490805\\
16	0.473\\
17	0.473\\
18	0.473\\
19	0.444095\\
20	0.444095\\
21	0.490805\\
22	0.455765\\
23	0.423315\\
24	0.40468\\
25	0.398545\\
26	0.400055\\
27	0.40294\\
28	0.40804\\
29	0.41342\\
30	0.418955\\
31	0.425545\\
32	0.431995\\
33	0.43972\\
34	0.446375\\
35	0.45259\\
36	0.455185\\
37	0.444095\\
38	0.411935\\
39	0.36624\\
40	0.33459\\
41	0.32284\\
42	0.321965\\
43	0.32328\\
44	0.325395\\
45	0.326705\\
46	0.327555\\
47	0.328275\\
48	0.32899\\
49	0.32913\\
50	0.330705\\
51	0.336695\\
52	0.353135\\
53	0.38586\\
54	0.424395\\
55	0.457965\\
56	0.479505\\
57	0.487805\\
58	0.489815\\
59	0.49045\\
60	0.48916\\
61	0.48835\\
62	0.487505\\
63	0.48634\\
64	0.486245\\
65	0.4889\\
66	0.49779\\
67	0.480345\\
68	0.480345\\
69	0.480345\\
70	0.49779\\
71	0.48634\\
72	0.49779\\
73	0.48634\\
74	0.46688\\
75	0.46688\\
76	0.49045\\
77	0.45945\\
78	0.45945\\
79	0.49045\\
80	0.447555\\
81	0.447555\\
82	0.43867\\
83	0.43867\\
84	0.480345\\
85	0.46688\\
86	0.461105\\
87	0.45945\\
88	0.457015\\
89	0.455165\\
90	0.454795\\
91	0.452455\\
92	0.447555\\
93	0.43867\\
94	0.418945\\
95	0.392015\\
96	0.357155\\
97	0.323855\\
98	0.30003\\
99	0.285295\\
100	0.27867\\
101	0.27384\\
102	0.271595\\
103	0.26858\\
104	0.26551\\
105	0.26386\\
106	0.261755\\
107	0.26186\\
108	0.264595\\
109	0.274525\\
110	0.291275\\
111	0.31281\\
112	0.3374\\
113	0.358075\\
114	0.373005\\
115	0.381975\\
116	0.38348\\
117	0.38251\\
118	0.3795\\
119	0.37555\\
120	0.37211\\
121	0.36909\\
122	0.368505\\
123	0.371185\\
124	0.379425\\
125	0.395255\\
126	0.41778\\
127	0.44319\\
128	0.46556\\
129	0.481395\\
130	0.491415\\
131	0.497525\\
132	0.49869\\
133	0.499015\\
134	0.49772\\
135	0.495935\\
136	0.490875\\
137	0.481745\\
138	0.46543\\
139	0.442295\\
140	0.415365\\
141	0.386375\\
142	0.363795\\
143	0.34897\\
144	0.33926\\
145	0.335265\\
146	0.3331\\
147	0.33135\\
148	0.329545\\
149	0.325955\\
150	0.31893\\
151	0.30564\\
152	0.285825\\
153	0.259965\\
154	0.230525\\
155	0.20282\\
156	0.18137\\
157	0.16547\\
158	0.155545\\
159	0.149065\\
160	0.143595\\
161	0.14055\\
162	0.13866\\
163	0.138265\\
164	0.141675\\
165	0.150365\\
166	0.164005\\
167	0.18487\\
168	0.2095\\
169	0.232625\\
170	0.25223\\
171	0.265695\\
172	0.274295\\
173	0.278975\\
174	0.28109\\
175	0.28265\\
176	0.284715\\
177	0.28662\\
178	0.291185\\
179	0.2982\\
180	0.309935\\
181	0.32866\\
182	0.352995\\
183	0.37984\\
184	0.405445\\
185	0.42631\\
186	0.4405\\
187	0.448485\\
188	0.45253\\
189	0.45248\\
190	0.452315\\
191	0.452355\\
192	0.451315\\
193	0.44901\\
194	0.44764\\
195	0.444155\\
196	0.43916\\
197	0.42985\\
198	0.414775\\
199	0.38797\\
200	0.35306\\
201	0.314345\\
202	0.27834\\
203	0.251015\\
204	0.234395\\
205	0.222535\\
206	0.213\\
207	0.20437\\
208	0.197\\
209	0.18952\\
210	0.18314\\
211	0.17805\\
212	0.17435\\
213	0.170745\\
214	0.164985\\
215	0.152855\\
216	0.12848\\
217	0.092395\\
218	0.05278\\
219	0.02363\\
220	0.008375\\
221	0.00246\\
222	0.00076\\
223	0.00014\\
224	3e-05\\
225	1.5e-05\\
226	6e-05\\
227	0.000315\\
228	0.00114\\
229	0.00466\\
230	0.01466\\
231	0.03445\\
232	0.06584\\
233	0.102025\\
234	0.132065\\
235	0.151665\\
236	0.162665\\
237	0.167775\\
238	0.170925\\
239	0.173995\\
240	0.176895\\
241	0.18127\\
242	0.18851\\
243	0.20127\\
244	0.22223\\
245	0.25545\\
246	0.29735\\
247	0.337885\\
248	0.368565\\
249	0.388515\\
250	0.40162\\
251	0.410035\\
252	0.41791\\
253	0.4237\\
254	0.428685\\
255	0.4297\\
256	0.423775\\
257	0.40795\\
258	0.379205\\
259	0.345365\\
260	0.319365\\
261	0.302285\\
262	0.296165\\
263	0.294375\\
264	0.294395\\
265	0.29504\\
266	0.29553\\
267	0.29563\\
268	0.294515\\
269	0.28984\\
270	0.279765\\
271	0.26016\\
272	0.23095\\
273	0.196875\\
274	0.16894\\
275	0.149175\\
276	0.137495\\
277	0.13144\\
278	0.13058\\
279	0.12981\\
280	0.130425\\
281	0.12936\\
282	0.130945\\
283	0.13206\\
284	0.134125\\
285	0.14015\\
286	0.150095\\
287	0.16571\\
288	0.191805\\
289	0.22104\\
290	0.249385\\
291	0.27438\\
292	0.29258\\
293	0.304305\\
294	0.31138\\
295	0.315305\\
296	0.31879\\
297	0.3214\\
298	0.324275\\
299	0.32886\\
300	0.335955\\
301	0.348315\\
302	0.36871\\
303	0.396735\\
304	0.427345\\
305	0.456245\\
306	0.47623\\
307	0.48863\\
308	0.49422\\
309	0.49686\\
310	0.49748\\
311	0.49702\\
312	0.4945\\
313	0.48825\\
314	0.4747\\
315	0.453035\\
316	0.42189\\
317	0.38924\\
318	0.36265\\
319	0.346745\\
320	0.33971\\
321	0.338115\\
322	0.33918\\
323	0.34205\\
324	0.345375\\
325	0.347405\\
326	0.34791\\
327	0.34491\\
328	0.334475\\
329	0.31364\\
330	0.2905\\
331	0.27017\\
332	0.254875\\
333	0.247115\\
334	0.244945\\
335	0.24682\\
336	0.249655\\
337	0.25252\\
338	0.254785\\
339	0.25729\\
340	0.260745\\
341	0.265565\\
342	0.271\\
343	0.28335\\
344	0.301075\\
345	0.323865\\
346	0.351815\\
347	0.37533\\
348	0.397855\\
349	0.40928\\
350	0.417275\\
351	0.41988\\
352	0.42\\
353	0.419145\\
354	0.417705\\
355	0.41508\\
356	0.414695\\
357	0.4134\\
358	0.41483\\
359	0.421065\\
360	0.432365\\
};
\addlegendentry{$\text{225}^{\circ}$}

\addplot [color=green, line width=1.2pt]
  table[row sep=crcr]{%
0	0.21137\\
1	0.20971\\
2	0.20784\\
3	0.20578\\
4	0.20317\\
5	0.201055\\
6	0.198165\\
7	0.19231\\
8	0.177415\\
9	0.148425\\
10	0.10692\\
11	0.06574\\
12	0.039075\\
13	0.028445\\
14	0.02532\\
15	0.025045\\
16	0.024025\\
17	0.02549\\
18	0.025135\\
19	0.02574\\
20	0.026895\\
21	0.02733\\
22	0.02912\\
23	0.030395\\
24	0.033035\\
25	0.03595\\
26	0.039915\\
27	0.04764\\
28	0.075435\\
29	0.133895\\
30	0.19749\\
31	0.229865\\
32	0.241715\\
33	0.25032\\
34	0.25951\\
35	0.26907\\
36	0.27819\\
37	0.28702\\
38	0.295885\\
39	0.30262\\
40	0.30918\\
41	0.31342\\
42	0.318965\\
43	0.331375\\
44	0.372725\\
45	0.439275\\
46	0.4826\\
47	0.49527\\
48	0.497605\\
49	0.49828\\
50	0.499015\\
51	0.49947\\
52	0.499725\\
53	0.500205\\
54	0.500525\\
55	0.500845\\
56	0.5009\\
57	0.499925\\
58	0.49063\\
59	0.462385\\
60	0.414285\\
61	0.36861\\
62	0.345475\\
63	0.3385\\
64	0.33738\\
65	0.33759\\
66	0.33851\\
67	0.33879\\
68	0.33966\\
69	0.34021\\
70	0.341025\\
71	0.339155\\
72	0.329985\\
73	0.30212\\
74	0.25688\\
75	0.21231\\
76	0.187965\\
77	0.18078\\
78	0.17984\\
79	0.180445\\
80	0.18095\\
81	0.18244\\
82	0.183175\\
83	0.183625\\
84	0.185865\\
85	0.192945\\
86	0.2148\\
87	0.25621\\
88	0.30549\\
89	0.33852\\
90	0.353135\\
91	0.356865\\
92	0.35865\\
93	0.360255\\
94	0.36116\\
95	0.362085\\
96	0.363335\\
97	0.36502\\
98	0.366735\\
99	0.369785\\
100	0.3837\\
101	0.412585\\
102	0.455475\\
103	0.496575\\
104	0.47029\\
105	0.47029\\
106	0.496575\\
107	0.486575\\
108	0.496575\\
109	0.412585\\
110	0.422585\\
111	0.432585\\
112	0.469435\\
113	0.469435\\
114	0.469435\\
115	0.469435\\
116	0.469435\\
117	0.455475\\
118	0.455475\\
119	0.47506\\
120	0.458015\\
121	0.45115\\
122	0.45332\\
123	0.45809\\
124	0.463605\\
125	0.469435\\
126	0.47513\\
127	0.47931\\
128	0.482175\\
129	0.480405\\
130	0.47029\\
131	0.447535\\
132	0.412375\\
133	0.375685\\
134	0.350375\\
135	0.337395\\
136	0.3332\\
137	0.33201\\
138	0.33191\\
139	0.332005\\
140	0.332155\\
141	0.33294\\
142	0.335765\\
143	0.344495\\
144	0.365085\\
145	0.398805\\
146	0.439375\\
147	0.470695\\
148	0.48891\\
149	0.4965\\
150	0.49859\\
151	0.499075\\
152	0.499065\\
153	0.49899\\
154	0.49885\\
155	0.49928\\
156	0.48891\\
157	0.499065\\
158	0.48891\\
159	0.499065\\
160	0.470695\\
161	0.49885\\
162	0.470695\\
163	0.49885\\
164	0.49885\\
165	0.49535\\
166	0.49535\\
167	0.48101\\
168	0.481055\\
169	0.481055\\
170	0.481505\\
171	0.481505\\
172	0.481505\\
173	0.478825\\
174	0.488825\\
175	0.478825\\
176	0.49535\\
177	0.485665\\
178	0.481765\\
179	0.481055\\
180	0.48101\\
181	0.481275\\
182	0.481505\\
183	0.48185\\
184	0.48232\\
185	0.481965\\
186	0.478825\\
187	0.470695\\
188	0.452015\\
189	0.421465\\
190	0.380685\\
191	0.347\\
192	0.3259\\
193	0.31674\\
194	0.313035\\
195	0.312125\\
196	0.310205\\
197	0.307565\\
198	0.30476\\
199	0.30128\\
200	0.29803\\
201	0.29262\\
202	0.28685\\
203	0.279195\\
204	0.27057\\
205	0.265025\\
206	0.269695\\
207	0.294975\\
208	0.334195\\
209	0.36177\\
210	0.36648\\
211	0.359915\\
212	0.351825\\
213	0.34556\\
214	0.340915\\
215	0.338095\\
216	0.336125\\
217	0.334795\\
218	0.33411\\
219	0.33387\\
220	0.333975\\
221	0.33648\\
222	0.349805\\
223	0.387755\\
224	0.44106\\
225	0.479385\\
226	0.49632\\
227	0.50022\\
228	0.50097\\
229	0.501015\\
230	0.500995\\
231	0.500995\\
232	0.50101\\
233	0.500975\\
234	0.50082\\
235	0.499305\\
236	0.492035\\
237	0.46866\\
238	0.425775\\
239	0.3779\\
240	0.347515\\
241	0.33477\\
242	0.33039\\
243	0.328275\\
244	0.325675\\
245	0.322105\\
246	0.318465\\
247	0.31266\\
248	0.3058\\
249	0.28789\\
250	0.253555\\
251	0.199895\\
252	0.147195\\
253	0.115155\\
254	0.09983\\
255	0.090575\\
256	0.084265\\
257	0.07883\\
258	0.072475\\
259	0.06911\\
260	0.06499\\
261	0.06368\\
262	0.072805\\
263	0.1009\\
264	0.146925\\
265	0.189125\\
266	0.20951\\
267	0.216045\\
268	0.21741\\
269	0.218165\\
270	0.21829\\
271	0.21778\\
272	0.218615\\
273	0.21928\\
274	0.21925\\
275	0.22053\\
276	0.223835\\
277	0.23362\\
278	0.258345\\
279	0.296315\\
280	0.336775\\
281	0.366475\\
282	0.38083\\
283	0.38567\\
284	0.386205\\
285	0.385865\\
286	0.3839\\
287	0.381455\\
288	0.379945\\
289	0.37767\\
290	0.374395\\
291	0.37186\\
292	0.36581\\
293	0.353965\\
294	0.328545\\
295	0.289405\\
296	0.24755\\
297	0.213605\\
298	0.19296\\
299	0.18316\\
300	0.178235\\
301	0.175275\\
302	0.17357\\
303	0.17188\\
304	0.17034\\
305	0.16805\\
306	0.16257\\
307	0.146975\\
308	0.116365\\
309	0.07273\\
310	0.033865\\
311	0.01102\\
312	0.002305\\
313	0.0005\\
314	3.5e-05\\
315	6e-05\\
316	7e-05\\
317	0.00031\\
318	0.00175\\
319	0.008255\\
320	0.02702\\
321	0.06503\\
322	0.110885\\
323	0.146245\\
324	0.16328\\
325	0.16957\\
326	0.172595\\
327	0.17561\\
328	0.178615\\
329	0.1821\\
330	0.186885\\
331	0.190955\\
332	0.196865\\
333	0.20583\\
334	0.2216\\
335	0.249815\\
336	0.29152\\
337	0.333095\\
338	0.36506\\
339	0.38358\\
340	0.391405\\
341	0.396515\\
342	0.39746\\
343	0.399475\\
344	0.40033\\
345	0.399395\\
346	0.399795\\
347	0.40017\\
348	0.398055\\
349	0.393765\\
350	0.382275\\
351	0.3589\\
352	0.32274\\
353	0.282235\\
354	0.24932\\
355	0.23039\\
356	0.222095\\
357	0.21784\\
358	0.214785\\
359	0.213775\\
360	0.21125\\
};
\addlegendentry{$\text{315}^{\circ}$}

\addplot [color=black, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	0.320605\\
1	0.32928\\
2	0.33575\\
3	0.34154\\
4	0.34656\\
5	0.35268\\
6	0.36235\\
7	0.373825\\
8	0.390925\\
9	0.4103\\
10	0.432425\\
11	0.45532\\
12	0.47505\\
13	0.488515\\
14	0.495845\\
15	0.49893\\
16	0.49979\\
17	0.499545\\
18	0.49901\\
19	0.497935\\
20	0.495125\\
21	0.486025\\
22	0.464205\\
23	0.42775\\
24	0.38381\\
25	0.351835\\
26	0.334955\\
27	0.327025\\
28	0.321195\\
29	0.31368\\
30	0.304145\\
31	0.290585\\
32	0.272795\\
33	0.25293\\
34	0.23068\\
35	0.20581\\
36	0.17558\\
37	0.13489\\
38	0.0882\\
39	0.04538\\
40	0.017815\\
41	0.005\\
42	0.00123\\
43	0.000275\\
44	4e-05\\
45	2.5e-05\\
46	7e-05\\
47	0.000235\\
48	0.00112\\
49	0.003665\\
50	0.01058\\
51	0.024355\\
52	0.04572\\
53	0.07247\\
54	0.101685\\
55	0.125675\\
56	0.14316\\
57	0.15485\\
58	0.161075\\
59	0.16433\\
60	0.16589\\
61	0.166615\\
62	0.16681\\
63	0.16679\\
64	0.167055\\
65	0.167145\\
66	0.167785\\
67	0.16923\\
68	0.172775\\
69	0.1815\\
70	0.197425\\
71	0.225735\\
72	0.261015\\
73	0.296585\\
74	0.32447\\
75	0.342345\\
76	0.353625\\
77	0.36293\\
78	0.3699\\
79	0.376905\\
80	0.38162\\
81	0.38426\\
82	0.38355\\
83	0.375665\\
84	0.359285\\
85	0.33688\\
86	0.31038\\
87	0.282985\\
88	0.26417\\
89	0.251385\\
90	0.245135\\
91	0.24293\\
92	0.243915\\
93	0.245895\\
94	0.24846\\
95	0.250705\\
96	0.25202\\
97	0.252805\\
98	0.248755\\
99	0.239135\\
100	0.224825\\
101	0.20453\\
102	0.18\\
103	0.157325\\
104	0.137235\\
105	0.123245\\
106	0.112615\\
107	0.108005\\
108	0.10486\\
109	0.10379\\
110	0.10127\\
111	0.10213\\
112	0.10248\\
113	0.10703\\
114	0.11472\\
115	0.12543\\
116	0.14175\\
117	0.162385\\
118	0.18702\\
119	0.21398\\
120	0.240235\\
121	0.26454\\
122	0.281865\\
123	0.29607\\
124	0.306205\\
125	0.314425\\
126	0.319905\\
127	0.32379\\
128	0.327455\\
129	0.330985\\
130	0.33494\\
131	0.34149\\
132	0.351535\\
133	0.365065\\
134	0.38377\\
135	0.40356\\
136	0.424075\\
137	0.443675\\
138	0.459465\\
139	0.47081\\
140	0.478345\\
141	0.48194\\
142	0.482455\\
143	0.480605\\
144	0.47448\\
145	0.46654\\
146	0.45509\\
147	0.441585\\
148	0.427405\\
149	0.41089\\
150	0.394965\\
151	0.38094\\
152	0.36896\\
153	0.35957\\
154	0.350705\\
155	0.344635\\
156	0.338605\\
157	0.33404\\
158	0.328385\\
159	0.32304\\
160	0.316065\\
161	0.30739\\
162	0.2976\\
163	0.28576\\
164	0.273215\\
165	0.25968\\
166	0.24658\\
167	0.23523\\
168	0.224865\\
169	0.217015\\
170	0.21139\\
171	0.21008\\
172	0.21115\\
173	0.21582\\
174	0.223235\\
175	0.233605\\
176	0.248925\\
177	0.264\\
178	0.27885\\
179	0.29501\\
180	0.30873\\
181	0.320625\\
182	0.32986\\
183	0.337825\\
184	0.345085\\
185	0.353685\\
186	0.36379\\
187	0.377635\\
188	0.395855\\
189	0.416285\\
190	0.44062\\
191	0.461725\\
192	0.47952\\
193	0.490965\\
194	0.497125\\
195	0.499655\\
196	0.501525\\
197	0.50143\\
198	0.49953\\
199	0.49311\\
200	0.47929\\
201	0.45929\\
202	0.43876\\
203	0.42398\\
204	0.42053\\
205	0.427865\\
206	0.4391\\
207	0.45272\\
208	0.465445\\
209	0.47607\\
210	0.483925\\
211	0.489405\\
212	0.492255\\
213	0.49171\\
214	0.48742\\
215	0.47711\\
216	0.45913\\
217	0.434855\\
218	0.406025\\
219	0.37792\\
220	0.35703\\
221	0.343285\\
222	0.336715\\
223	0.334065\\
224	0.33282\\
225	0.332595\\
226	0.332625\\
227	0.33321\\
228	0.334985\\
229	0.33906\\
230	0.347315\\
231	0.361885\\
232	0.381595\\
233	0.40545\\
234	0.428945\\
235	0.44987\\
236	0.46513\\
237	0.47387\\
238	0.47823\\
239	0.47978\\
240	0.47969\\
241	0.47798\\
242	0.4761\\
243	0.473185\\
244	0.468905\\
245	0.464035\\
246	0.46039\\
247	0.45875\\
248	0.462825\\
249	0.47682\\
250	0.497805\\
251	0.51166\\
252	0.516395\\
253	0.513855\\
254	0.50893\\
255	0.50545\\
256	0.503275\\
257	0.500475\\
258	0.495315\\
259	0.484845\\
260	0.46612\\
261	0.43818\\
262	0.40697\\
263	0.379635\\
264	0.358835\\
265	0.34678\\
266	0.341155\\
267	0.338195\\
268	0.336975\\
269	0.336805\\
270	0.336835\\
271	0.33622\\
272	0.335375\\
273	0.33244\\
274	0.32727\\
275	0.317365\\
276	0.3038\\
277	0.282915\\
278	0.26142\\
279	0.23824\\
280	0.218125\\
281	0.201605\\
282	0.19016\\
283	0.18313\\
284	0.180275\\
285	0.17875\\
286	0.177995\\
287	0.17888\\
288	0.180635\\
289	0.18256\\
290	0.18779\\
291	0.195245\\
292	0.206725\\
293	0.221525\\
294	0.24004\\
295	0.260435\\
296	0.28133\\
297	0.299565\\
298	0.31319\\
299	0.32212\\
300	0.327805\\
301	0.33131\\
302	0.33277\\
303	0.33313\\
304	0.333365\\
305	0.333565\\
306	0.33454\\
307	0.33681\\
308	0.34173\\
309	0.34986\\
310	0.363425\\
311	0.38208\\
312	0.404925\\
313	0.427675\\
314	0.450065\\
315	0.46722\\
316	0.47872\\
317	0.48654\\
318	0.49108\\
319	0.492065\\
320	0.491105\\
321	0.48789\\
322	0.48192\\
323	0.472825\\
324	0.459625\\
325	0.444115\\
326	0.426425\\
327	0.40661\\
328	0.39009\\
329	0.37562\\
330	0.36289\\
331	0.35352\\
332	0.346595\\
333	0.342065\\
334	0.338165\\
335	0.334655\\
336	0.33247\\
337	0.32917\\
338	0.325615\\
339	0.320225\\
340	0.31327\\
341	0.30444\\
342	0.29397\\
343	0.280295\\
344	0.26532\\
345	0.25106\\
346	0.237335\\
347	0.225275\\
348	0.21526\\
349	0.20856\\
350	0.205545\\
351	0.205175\\
352	0.209695\\
353	0.217305\\
354	0.229255\\
355	0.244705\\
356	0.261015\\
357	0.27733\\
358	0.29523\\
359	0.30912\\
360	0.320065\\
};
\addlegendentry{$\text{45}^{\circ}$}

\addplot [color=blue, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	0.441465\\
1	0.41044\\
2	0.37574\\
3	0.34877\\
4	0.33606\\
5	0.33135\\
6	0.33076\\
7	0.330935\\
8	0.331\\
9	0.331335\\
10	0.3314\\
11	0.331785\\
12	0.332005\\
13	0.33242\\
14	0.334635\\
15	0.346975\\
16	0.389975\\
17	0.458335\\
18	0.49478\\
19	0.49478\\
20	0.49697\\
21	0.49906\\
22	0.49697\\
23	0.493145\\
24	0.48754\\
25	0.478085\\
26	0.46634\\
27	0.451185\\
28	0.437935\\
29	0.44963\\
30	0.45552\\
31	0.456552\\
32	0.4431925\\
33	0.42107\\
34	0.4413945\\
35	0.448875\\
36	0.45\\
37	0.45552\\
38	0.46552\\
39	0.464285\\
40	0.376425\\
41	0.4376425\\
42	0.493145\\
43	0.49788\\
44	0.45552\\
45	0.376425\\
46	0.339145\\
47	0.332515\\
48	0.33011\\
49	0.32791\\
50	0.32542\\
51	0.32259\\
52	0.3202\\
53	0.318255\\
54	0.316515\\
55	0.315915\\
56	0.31533\\
57	0.31595\\
58	0.31612\\
59	0.316245\\
60	0.31499\\
61	0.30428\\
62	0.27157\\
63	0.219495\\
64	0.173235\\
65	0.152885\\
66	0.145895\\
67	0.142955\\
68	0.13863\\
69	0.133375\\
70	0.126045\\
71	0.11764\\
72	0.10831\\
73	0.097865\\
74	0.086205\\
75	0.075455\\
76	0.067345\\
77	0.074045\\
78	0.123595\\
79	0.18085\\
80	0.20255\\
81	0.203585\\
82	0.202585\\
83	0.201315\\
84	0.200785\\
85	0.199795\\
86	0.19941\\
87	0.198465\\
88	0.198575\\
89	0.197035\\
90	0.19759\\
91	0.203745\\
92	0.225545\\
93	0.271945\\
94	0.320025\\
95	0.34617\\
96	0.35295\\
97	0.352975\\
98	0.35177\\
99	0.35058\\
100	0.349595\\
101	0.34923\\
102	0.348205\\
103	0.347365\\
104	0.346715\\
105	0.347085\\
106	0.34533\\
107	0.336675\\
108	0.31179\\
109	0.266795\\
110	0.22059\\
111	0.19213\\
112	0.18142\\
113	0.178745\\
114	0.17741\\
115	0.17615\\
116	0.175135\\
117	0.17395\\
118	0.17291\\
119	0.17157\\
120	0.170435\\
121	0.169735\\
122	0.168995\\
123	0.168045\\
124	0.164795\\
125	0.154605\\
126	0.12952\\
127	0.0901\\
128	0.04891\\
129	0.02023\\
130	0.006725\\
131	0.00176\\
132	0.00048\\
133	0.0001\\
134	4e-05\\
135	4e-05\\
136	5e-05\\
137	0.000485\\
138	0.00299\\
139	0.011705\\
140	0.03358\\
141	0.068935\\
142	0.10801\\
143	0.138625\\
144	0.15625\\
145	0.16351\\
146	0.16631\\
147	0.16724\\
148	0.16756\\
149	0.16789\\
150	0.16852\\
151	0.169665\\
152	0.17277\\
153	0.17998\\
154	0.19205\\
155	0.21142\\
156	0.237205\\
157	0.26523\\
158	0.29113\\
159	0.31124\\
160	0.32496\\
161	0.333665\\
162	0.337715\\
163	0.341\\
164	0.34178\\
165	0.341955\\
166	0.34154\\
167	0.33854\\
168	0.33134\\
169	0.31639\\
170	0.29191\\
171	0.261765\\
172	0.232535\\
173	0.206975\\
174	0.19123\\
175	0.182365\\
176	0.17802\\
177	0.17527\\
178	0.170905\\
179	0.162565\\
180	0.147755\\
181	0.12156\\
182	0.08918\\
183	0.05463\\
184	0.027995\\
185	0.015385\\
186	0.011025\\
187	0.01038\\
188	0.010895\\
189	0.011845\\
190	0.01422\\
191	0.0167\\
192	0.021765\\
193	0.033655\\
194	0.06959\\
195	0.134055\\
196	0.194395\\
197	0.223155\\
198	0.24006\\
199	0.256395\\
200	0.27332\\
201	0.287355\\
202	0.301895\\
203	0.312235\\
204	0.321055\\
205	0.326945\\
206	0.33522\\
207	0.35679\\
208	0.40413\\
209	0.45897\\
210	0.490825\\
211	0.491825\\
212	0.4825\\
213	0.48199\\
214	0.48145\\
215	0.49713\\
216	0.49513\\
217	0.488513\\
218	0.47513\\
219	0.485513\\
220	0.499\\
221	0.498513\\
222	0.487513\\
223	0.49513\\
224	0.465\\
225	0.404845\\
226	0.359185\\
227	0.34761\\
228	0.35423\\
229	0.36484\\
230	0.378165\\
231	0.390965\\
232	0.40469\\
233	0.41414\\
234	0.42284\\
235	0.428595\\
236	0.43357\\
237	0.43734\\
238	0.43934\\
239	0.43647\\
240	0.420095\\
241	0.38035\\
242	0.332345\\
243	0.30329\\
244	0.296695\\
245	0.30119\\
246	0.30747\\
247	0.313935\\
248	0.319775\\
249	0.32499\\
250	0.32872\\
251	0.331475\\
252	0.333395\\
253	0.33543\\
254	0.3554\\
255	0.422735\\
256	0.484465\\
257	0.494465\\
258	0.474465\\
259	0.4664465\\
260	0.4465\\
261	0.49994\\
262	0.4950061\\
263	0.49850042\\
264	0.4477850032\\
265	0.49994\\
266	0.4775022\\
267	0.4851293\\
268	0.477543425\\
269	0.4859254\\
270	0.49994\\
271	0.4785195\\
272	0.49994\\
273	0.49994\\
274	0.4885195\\
275	0.4785195\\
276	0.495195\\
277	0.49994\\
278	0.495195\\
279	0.4866677\\
280	0.4885195\\
281	0.49994\\
282	0.494195\\
283	0.49994\\
284	0.495195\\
285	0.497195\\
286	0.49994\\
287	0.48117\\
288	0.495195\\
289	0.48117\\
290	0.49983\\
291	0.499785\\
292	0.49968\\
293	0.49976\\
294	0.49994\\
295	0.495195\\
296	0.485195\\
297	0.4885195\\
298	0.4885195\\
299	0.4985195\\
300	0.49961\\
301	0.495195\\
302	0.48117\\
303	0.44848\\
304	0.404135\\
305	0.365845\\
306	0.3437\\
307	0.33589\\
308	0.334095\\
309	0.33368\\
310	0.33361\\
311	0.33361\\
312	0.333585\\
313	0.333595\\
314	0.33359\\
315	0.33419\\
316	0.338315\\
317	0.353205\\
318	0.38781\\
319	0.43271\\
320	0.47049\\
321	0.4903\\
322	0.49726\\
323	0.49887\\
324	0.49873\\
325	0.49809\\
326	0.49743\\
327	0.49671\\
328	0.49568\\
329	0.494845\\
330	0.494325\\
331	0.495265\\
332	0.48633\\
333	0.451136\\
334	0.4532175\\
335	0.4558485\\
336	0.48633\\
337	0.461231\\
338	0.4628975\\
339	0.463878\\
340	0.4643595\\
341	0.46461\\
342	0.464617\\
343	0.4647005\\
344	0.47035\\
345	0.47255\\
346	0.4658\\
347	0.464406\\
348	0.4634335\\
349	0.4616205\\
350	0.4588275\\
351	0.4554025\\
352	0.452527\\
353	0.4504835\\
354	0.49487\\
355	0.491255\\
356	0.48899\\
357	0.48633\\
358	0.47996\\
359	0.46647\\
360	0.44161\\
};
\addlegendentry{$\text{135}^{\circ}$}

\addplot [color=red, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	0.3215\\
1	0.32587\\
2	0.328075\\
3	0.329205\\
4	0.331575\\
5	0.33512\\
6	0.342845\\
7	0.35554\\
8	0.37429\\
9	0.39886\\
10	0.42484\\
11	0.447795\\
12	0.46687\\
13	0.47504\\
14	0.479815\\
15	0.482525\\
16	0.48458\\
17	0.487155\\
18	0.490005\\
19	0.49229\\
20	0.492875\\
21	0.48746\\
22	0.46371\\
23	0.41603\\
24	0.36793\\
25	0.34328\\
26	0.337335\\
27	0.33719\\
28	0.33889\\
29	0.341485\\
30	0.34508\\
31	0.350085\\
32	0.356785\\
33	0.36586\\
34	0.37723\\
35	0.387515\\
36	0.39092\\
37	0.37409\\
38	0.34306\\
39	0.320345\\
40	0.31508\\
41	0.32138\\
42	0.326905\\
43	0.330445\\
44	0.332135\\
45	0.333285\\
46	0.33394\\
47	0.33425\\
48	0.334665\\
49	0.33605\\
50	0.34173\\
51	0.357275\\
52	0.38423\\
53	0.4186\\
54	0.452735\\
55	0.476765\\
56	0.49004\\
57	0.496265\\
58	0.49903\\
59	0.49968\\
60	0.450002\\
61	0.45\\
62	0.4500065\\
63	0.45\\
64	0.4499995\\
65	0.450001\\
66	0.4500025\\
67	0.450036\\
68	0.4502105\\
69	0.450872\\
70	0.4527105\\
71	0.4561225\\
72	0.4601075\\
73	0.46348\\
74	0.465134\\
75	0.465628\\
76	0.4655805\\
77	0.465302\\
78	0.465032\\
79	0.4646665\\
80	0.464391\\
81	0.4639935\\
82	0.463416\\
83	0.4622635\\
84	0.460052\\
85	0.45674\\
86	0.4528465\\
87	0.4500135\\
88	0.48004\\
89	0.470895\\
90	0.465595\\
91	0.46254\\
92	0.461605\\
93	0.459595\\
94	0.45794\\
95	0.45587\\
96	0.453355\\
97	0.44887\\
98	0.441945\\
99	0.42829\\
100	0.406445\\
101	0.375595\\
102	0.341325\\
103	0.315\\
104	0.296875\\
105	0.286095\\
106	0.282795\\
107	0.28165\\
108	0.28241\\
109	0.282575\\
110	0.28354\\
111	0.285445\\
112	0.28628\\
113	0.28844\\
114	0.292805\\
115	0.300355\\
116	0.31479\\
117	0.334765\\
118	0.35838\\
119	0.383585\\
120	0.40031\\
121	0.410935\\
122	0.41402\\
123	0.413315\\
124	0.408685\\
125	0.40164\\
126	0.39496\\
127	0.38796\\
128	0.38063\\
129	0.37482\\
130	0.36946\\
131	0.368045\\
132	0.371715\\
133	0.381395\\
134	0.400735\\
135	0.42232\\
136	0.44634\\
137	0.465575\\
138	0.480505\\
139	0.48912\\
140	0.4942\\
141	0.49566\\
142	0.49509\\
143	0.49156\\
144	0.48489\\
145	0.47607\\
146	0.46115\\
147	0.44368\\
148	0.423985\\
149	0.405\\
150	0.38659\\
151	0.369935\\
152	0.35813\\
153	0.34934\\
154	0.3435\\
155	0.339075\\
156	0.33583\\
157	0.332845\\
158	0.329595\\
159	0.324685\\
160	0.318495\\
161	0.310055\\
162	0.29857\\
163	0.28541\\
164	0.269625\\
165	0.25187\\
166	0.235875\\
167	0.220845\\
168	0.209645\\
169	0.200685\\
170	0.194945\\
171	0.19358\\
172	0.19583\\
173	0.202065\\
174	0.212565\\
175	0.226995\\
176	0.246095\\
177	0.266565\\
178	0.28529\\
179	0.30238\\
180	0.316\\
181	0.326145\\
182	0.332315\\
183	0.338375\\
184	0.3429\\
185	0.34997\\
186	0.359995\\
187	0.376325\\
188	0.39882\\
189	0.42474\\
190	0.45303\\
191	0.47564\\
192	0.48913\\
193	0.495105\\
194	0.496925\\
195	0.4968\\
196	0.496045\\
197	0.49417\\
198	0.48862\\
199	0.4761\\
200	0.448475\\
201	0.407945\\
202	0.364205\\
203	0.332775\\
204	0.312275\\
205	0.300885\\
206	0.291415\\
207	0.281975\\
208	0.26947\\
209	0.257095\\
210	0.244225\\
211	0.23069\\
212	0.217675\\
213	0.20267\\
214	0.18667\\
215	0.16628\\
216	0.13737\\
217	0.09963\\
218	0.06123\\
219	0.029405\\
220	0.011525\\
221	0.00335\\
222	0.00093\\
223	0.000275\\
224	8.5e-05\\
225	5e-05\\
226	5.5e-05\\
227	0.00026\\
228	0.00109\\
229	0.00429\\
230	0.012465\\
231	0.03019\\
232	0.05829\\
233	0.091365\\
234	0.12278\\
235	0.145015\\
236	0.159355\\
237	0.165455\\
238	0.168445\\
239	0.169815\\
240	0.17048\\
241	0.171245\\
242	0.171745\\
243	0.173275\\
244	0.174765\\
245	0.177465\\
246	0.18364\\
247	0.19713\\
248	0.226275\\
249	0.273165\\
250	0.328255\\
251	0.373305\\
252	0.401895\\
253	0.42167\\
254	0.43626\\
255	0.448835\\
256	0.458605\\
257	0.46556\\
258	0.468565\\
259	0.46261\\
260	0.441925\\
261	0.40833\\
262	0.37016\\
263	0.33993\\
264	0.32187\\
265	0.312855\\
266	0.30955\\
267	0.307165\\
268	0.30529\\
269	0.30373\\
270	0.301935\\
271	0.300955\\
272	0.298505\\
273	0.29652\\
274	0.291265\\
275	0.28053\\
276	0.26175\\
277	0.23711\\
278	0.206925\\
279	0.17795\\
280	0.15569\\
281	0.1398\\
282	0.13024\\
283	0.125095\\
284	0.12145\\
285	0.118545\\
286	0.116755\\
287	0.11494\\
288	0.11295\\
289	0.11174\\
290	0.114385\\
291	0.119595\\
292	0.1304\\
293	0.14885\\
294	0.17476\\
295	0.203655\\
296	0.231345\\
297	0.25295\\
298	0.269225\\
299	0.280935\\
300	0.28798\\
301	0.294185\\
302	0.29941\\
303	0.30482\\
304	0.30928\\
305	0.313355\\
306	0.317585\\
307	0.322345\\
308	0.3276\\
309	0.33765\\
310	0.3546\\
311	0.3784\\
312	0.407905\\
313	0.43798\\
314	0.46209\\
315	0.47932\\
316	0.48833\\
317	0.49366\\
318	0.495785\\
319	0.49652\\
320	0.49575\\
321	0.493375\\
322	0.487345\\
323	0.477715\\
324	0.463175\\
325	0.442905\\
326	0.420815\\
327	0.39803\\
328	0.37715\\
329	0.36199\\
330	0.350445\\
331	0.34346\\
332	0.33936\\
333	0.336385\\
334	0.334905\\
335	0.33403\\
336	0.333155\\
337	0.33191\\
338	0.329945\\
339	0.32596\\
340	0.319885\\
341	0.31069\\
342	0.29883\\
343	0.282535\\
344	0.26423\\
345	0.24644\\
346	0.22866\\
347	0.21365\\
348	0.202565\\
349	0.194985\\
350	0.1914\\
351	0.19108\\
352	0.196875\\
353	0.20637\\
354	0.221625\\
355	0.24089\\
356	0.26281\\
357	0.284005\\
358	0.300865\\
359	0.313495\\
360	0.321495\\
};
\addlegendentry{$\text{225}^{\circ}$}

\addplot [color=green, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	0.16498\\
1	0.16027\\
2	0.150155\\
3	0.128\\
4	0.09318\\
5	0.05239\\
6	0.02207\\
7	0.006505\\
8	0.00299\\
9	0.002475\\
10	0.00236\\
11	0.002425\\
12	0.00251\\
13	0.00278\\
14	0.00266\\
15	0.00305\\
16	0.003425\\
17	0.006435\\
18	0.015765\\
19	0.04077\\
20	0.081675\\
21	0.125565\\
22	0.157355\\
23	0.172925\\
24	0.18017\\
25	0.18567\\
26	0.191765\\
27	0.198875\\
28	0.206895\\
29	0.21596\\
30	0.22645\\
31	0.23759\\
32	0.24989\\
33	0.26124\\
34	0.27385\\
35	0.285425\\
36	0.29595\\
37	0.304835\\
38	0.312805\\
39	0.319285\\
40	0.323935\\
41	0.32737\\
42	0.33006\\
43	0.331505\\
44	0.332805\\
45	0.33358\\
46	0.334335\\
47	0.335745\\
48	0.338325\\
49	0.34763\\
50	0.36869\\
51	0.404875\\
52	0.44772\\
53	0.481235\\
54	0.496085\\
55	0.500585\\
56	0.50143\\
57	0.501475\\
58	0.501115\\
59	0.501065\\
60	0.50048\\
61	0.50067\\
62	0.500855\\
63	0.5009\\
64	0.501165\\
65	0.50154\\
66	0.501945\\
67	0.502695\\
68	0.50388\\
69	0.503765\\
70	0.49761\\
71	0.47666\\
72	0.440735\\
73	0.402345\\
74	0.37827\\
75	0.37297\\
76	0.376975\\
77	0.38333\\
78	0.3905\\
79	0.397195\\
80	0.402485\\
81	0.407445\\
82	0.412605\\
83	0.41558\\
84	0.41776\\
85	0.419065\\
86	0.418875\\
87	0.40839\\
88	0.381695\\
89	0.33629\\
90	0.297235\\
91	0.274505\\
92	0.26915\\
93	0.271045\\
94	0.274295\\
95	0.2783\\
96	0.28281\\
97	0.287045\\
98	0.28966\\
99	0.29369\\
100	0.29603\\
101	0.298355\\
102	0.30142\\
103	0.30411\\
104	0.313035\\
105	0.33817\\
106	0.38064\\
107	0.42433\\
108	0.45105\\
109	0.461195\\
110	0.46469\\
111	0.464185\\
112	0.464855\\
113	0.46472\\
114	0.46444\\
115	0.46574\\
116	0.46832\\
117	0.471435\\
118	0.47361\\
119	0.476635\\
120	0.480265\\
121	0.485305\\
122	0.492595\\
123	0.450399\\
124	0.452202\\
125	0.4546515\\
126	0.4547338\\
127	0.460086\\
128	0.4624245\\
129	0.4640525\\
130	0.4651845\\
131	0.46581\\
132	0.4661765\\
133	0.46636\\
134	0.466452\\
135	0.466473\\
136	0.466486\\
137	0.4664915\\
138	0.466463\\
139	0.4663765\\
140	0.466111\\
141	0.4654375\\
142	0.4642575\\
143	0.462313\\
144	0.459813\\
145	0.4571245\\
146	0.4544703\\
147	0.452789\\
148	0.45149\\
149	0.4507265\\
150	0.4502865\\
151	0.4500765\\
152	0.4499785\\
153	0.499305\\
154	0.498915\\
155	0.49862\\
156	0.498255\\
157	0.49717\\
158	0.495045\\
159	0.49077\\
160	0.482875\\
161	0.47104\\
162	0.45329\\
163	0.43124\\
164	0.40802\\
165	0.385735\\
166	0.36742\\
167	0.35357\\
168	0.344395\\
169	0.33961\\
170	0.338365\\
171	0.340065\\
172	0.34634\\
173	0.358225\\
174	0.37875\\
175	0.40694\\
176	0.43599\\
177	0.46459\\
178	0.48244\\
179	0.492745\\
180	0.497255\\
181	0.49908\\
182	0.4500915\\
183	0.450419\\
184	0.4510065\\
185	0.452363\\
186	0.4548195\\
187	0.4581855\\
188	0.461575\\
189	0.464149\\
190	0.465396\\
191	0.4656775\\
192	0.4655865\\
193	0.4652765\\
194	0.4649855\\
195	0.4644955\\
196	0.463974\\
197	0.463389\\
198	0.4626535\\
199	0.4618535\\
200	0.4608585\\
201	0.4595845\\
202	0.4576045\\
203	0.4546425\\
204	0.4506675\\
205	0.462835\\
206	0.426065\\
207	0.397285\\
208	0.379555\\
209	0.367585\\
210	0.35938\\
211	0.353345\\
212	0.348565\\
213	0.34521\\
214	0.341855\\
215	0.338995\\
216	0.33711\\
217	0.33564\\
218	0.334625\\
219	0.33344\\
220	0.332805\\
221	0.332185\\
222	0.33145\\
223	0.33065\\
224	0.32916\\
225	0.327475\\
226	0.3254\\
227	0.322855\\
228	0.31962\\
229	0.315235\\
230	0.31111\\
231	0.30366\\
232	0.291\\
233	0.26651\\
234	0.23165\\
235	0.190175\\
236	0.15466\\
237	0.132845\\
238	0.12339\\
239	0.11985\\
240	0.11773\\
241	0.114685\\
242	0.112115\\
243	0.108085\\
244	0.10315\\
245	0.0973\\
246	0.090065\\
247	0.082215\\
248	0.07333\\
249	0.062585\\
250	0.05319\\
251	0.0453\\
252	0.042955\\
253	0.053025\\
254	0.082375\\
255	0.121495\\
256	0.15271\\
257	0.166685\\
258	0.1699\\
259	0.169555\\
260	0.16869\\
261	0.168055\\
262	0.167865\\
263	0.167685\\
264	0.16743\\
265	0.167505\\
266	0.1678\\
267	0.16895\\
268	0.176955\\
269	0.202425\\
270	0.249065\\
271	0.295385\\
272	0.32211\\
273	0.331015\\
274	0.333245\\
275	0.33359\\
276	0.33355\\
277	0.33351\\
278	0.333505\\
279	0.33341\\
280	0.333365\\
281	0.3331\\
282	0.332645\\
283	0.32964\\
284	0.31653\\
285	0.28298\\
286	0.23478\\
287	0.19447\\
288	0.17479\\
289	0.16858\\
290	0.167405\\
291	0.16736\\
292	0.167565\\
293	0.167705\\
294	0.16747\\
295	0.1676\\
296	0.16741\\
297	0.167375\\
298	0.167255\\
299	0.166285\\
300	0.164205\\
301	0.159405\\
302	0.14884\\
303	0.13071\\
304	0.10495\\
305	0.07563\\
306	0.047745\\
307	0.02687\\
308	0.01308\\
309	0.005605\\
310	0.002085\\
311	0.000795\\
312	0.000255\\
313	0.00013\\
314	8.5e-05\\
315	2.5e-05\\
316	6.5e-05\\
317	0.000165\\
318	0.001065\\
319	0.00302\\
320	0.009395\\
321	0.02341\\
322	0.045225\\
323	0.07364\\
324	0.104685\\
325	0.129965\\
326	0.14738\\
327	0.15778\\
328	0.16276\\
329	0.16499\\
330	0.1657\\
331	0.16614\\
332	0.16624\\
333	0.166305\\
334	0.16634\\
335	0.16636\\
336	0.16646\\
337	0.16682\\
338	0.16776\\
339	0.17024\\
340	0.175985\\
341	0.18742\\
342	0.20583\\
343	0.23137\\
344	0.259245\\
345	0.28429\\
346	0.304605\\
347	0.31749\\
348	0.325105\\
349	0.327965\\
350	0.32814\\
351	0.32331\\
352	0.31123\\
353	0.287945\\
354	0.253445\\
355	0.21816\\
356	0.19058\\
357	0.175235\\
358	0.169255\\
359	0.16675\\
360	0.164715\\
};
\addlegendentry{$\text{315}^{\circ}$}

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
